Anchoring the Chromospheric Activity$-$Rotation Relation: A Study of the Pleiades and Group X

We present a study of the rotation and the chromospheric H$\alpha$ activity of low-mass stars in the $\approx$120 Myr-old Pleiades and the $\approx$400 Myr-old Group X open clusters. We combine published and new rotation periods ($P_\mathrm{rot}$) from TESS and ZTF, and use LAMOST, SDSS, and MDM spectra to measure H$\alpha$ equivalent widths (EWs). While overall the Group X distributions of $P_\mathrm{rot}$ and EWs are as expected, detailed comparisons to the Pleiades and to the 700-Myr-old benchmark Praesepe produce some surprises. For F through mid K stars, the Group X color$-$period sequence lies between those of the Pleiades and of Praesepe, as expected. But the $P_\mathrm{rot}$ for its late K and early M dwarfs and the Praesepe slow-rotator sequence overlap, indicating that the 700 Myr-old stars have not spun down significantly despite being nearly twice as old as their Group X counterparts. In the Rossby number$-L_\mathrm{H\alpha}/L_\mathrm{bol}$ plane, rapid rotators in Group X are saturated, as is seen in older clusters, whereas the rapid rotators in the Pleiades show a weak but measurable dependence of $L_\mathrm{H\alpha}/L_\mathrm{bol}$ on rotation. This implies that the chromospheric activity$-$rotation relation attains its mature form between 120 and 400 Myr. Dividing the sample by color reveals that K, M0, and M1 dwarfs are no longer saturated by $\approx$120 Myr, M2 and M3 dwarfs become unsaturated between $\approx$400 and $\approx$700 Myr, and later M dwarfs remain largely saturated through field ages even as their saturated $L_\mathrm{H\alpha}/L_\mathrm{bol}$ levels decline, indicating that chromospheric evolution is not determined by rotation period alone.

==> MRT_Table1.txt <==
Title: Anchoring the Chromospheric Activity-Rotation Relation: A Study of the Pleiades and Group X
Authors: Nunez, Alejandro and Agueros, Marcel A. and Curtis, Jason L and Ospinal-Achicanoy, Camilo
Table 1: Clusters membership catalog
================================================================================
Byte-by-byte Description of file: Table1.txt
--------------------------------------------------------------------------------
   Bytes Format Units     Label              Explanations
--------------------------------------------------------------------------------
   1- 19 I19    ---       GaiaDR3desig       Gaia DR3 source identifier
  21- 36 A16    ---       2MASSdesig         ? 2MASS designation
  38- 45 A8     ---       Cluster            Cluster to which object belongs
  47- 56 F10.6  deg       RAdeg              Right ascension (J2000)
  58- 66 F9.6   deg       DEdeg              Declination (J2000)
  68- 73 F6.3   mag       Gmag               G magnitude
  75- 79 F5.3   mag     e_Gmag               mean error of G magnitude
  81- 86 F6.3   mag       BP-RP              ? Gaia DR3 BP-RP
  88- 93 F6.3   mag       Kmag               ? K magnitude
  95- 99 F5.3   mag     e_Kmag               ? mean error of K magnitude
 101-106 F6.2   pc        Distance           Distance from the Sun
 108-112 F5.2   pc      e_Distance           mean error of distance
 114-114 I1     ---       BinaryFlag         [0,1] Binary flag (1)
 116-116 I1     ---       BinaryPhotometric  [0,1] Candidate photometric binary
 118-123 F6.3   ---       RUWE               ? Gaia DR3 RUWE statistic
 125-131 F7.1   K         Teff               ? Effective temperature
 133-138 F6.1   K       e_Teff               ? Mean error of effective temperature
 140-147 A8     10-7W     Lbol               ? Bolometric luminosity
 149-156 A8     10-7W   e_Lbol               ? mean error of bolometric luminosity
 158-161 F4.2   solMass   Mass               ? Stellar mass
 163-166 F4.2   solMass e_Mass               ? Mean error of stellar mass
 168-173 F6.3   d         Prot               ? Rotation period
 175-190 A16    ---     r_Prot               ? Source of rotation period (2)
 192-197 F6.2   d         tau                ? Convective turnover time
 199-206 A8     ---       Rossby             ? Rossby number
 208-214 F7.3   0.1nm     EW                 ? Equivalent width of the H-alpha line
 216-220 F5.3   0.1nm   e_EW                 ? Mean error of H-alpha equivalent width
 222-228 F7.3   0.1nm     EWrelative         ? Relative H-alpha equivalent width
 230-237 A8     ---       chi                ? chi value
 239-246 A8     ---     e_chi                ? Mean error of the chi value
 248-255 A8     ---       Lha/Lbol           ? H-alpha to bolometric luminosity ratio
 257-264 A8     ---     e_Lha/Lbol           ? Mean error of H-alpha to bolometric luminosity ratio
 266-270 A5     ---       SpectralType       ? Spectral type derived from dereddened (G-K)
--------------------------------------------------------------------------------
Note (1):
    0 = No binary flag
    1 = Candidate or confirmed binary
Note (2):
    C16 = K. R. Covey et al. (2016)
    F25 = A. Frasca et al. (2025)
    H10 = J. D. Hartman et al. (2010)
    M22 = S. Messina et al. (2022)
    N22 = E. R. Newton et al. (2022)
    R16 = L. M. Rebull et al. (2016)
    TARS = A. W. Boyle et al. (2026)
    TZ = New TESS and/or ZTF
--------------------------------------------------------------------------------
1052409756529363968 10365542+6343004 GroupX   159.230914 63.716799 13.930 0.003  2.324 10.388 0.019  86.35  1.14 1 0  4.779  3635.8    6.9 1.46E+32 5.33E+30 0.48 0.01                          47.78                                5.62E-05 2.51E-07                   M3    
1053864925808673024 10474922+6047436 GroupX   161.955050 60.795420 14.488 0.003  2.479 10.978 0.023  89.60  0.16 0 0  1.143  3466.1    2.5 8.51E+31 1.87E+30 0.40 0.00                          60.72                                4.84E-05 1.35E-07                   M3    
1329517301255977728 16212070+3553517 GroupX   245.336286 35.897693  8.524 0.003  0.585  7.561 0.026 102.57  0.15 0 0  0.948  6344.8   23.0 1.03E+34 3.19E+32 1.25 0.01                           8.74            4.891 0.205         8.86E-05 2.53E-07                   F4    
1372405882601051520 16004996+3617213 GroupX   240.208166 36.289221 17.127 0.003  3.147 13.089 0.035 112.56  0.68 0 0  0.981  3127.2    6.1 1.70E+31 6.79E+29 0.19 0.00                         113.13                                2.88E-05 3.77E-07                   M4    
1372827991986905984 15464289+3532503 GroupX   236.678781 35.547295 17.112 0.003  3.055 13.121 0.030 109.72  0.72 0 0  0.991  3111.8    5.3 1.55E+31 5.49E+29 0.18 0.00                         115.70                                2.79E-05 3.23E-07                   M4    
1374882047210011392 15313654+3528553 GroupX   232.902325 35.482034 18.015 0.003  3.553 13.788 0.043 108.46  1.16 0 0  1.014  2970.8    9.3 7.58E+30 3.93E+29 0.14 0.00                         135.77                                2.04E-05 4.47E-07                   M4.5  
1377477036386462720 15383914+3916471 GroupX   234.663121 39.279726 17.551 0.003  3.240 13.436 0.036 107.91  0.72 0 0  1.001  3044.7    7.8 1.08E+31 4.42E+29 0.16 0.00                         126.35                                2.42E-05 4.15E-07                   M4.5  
1381653943621833216 16160556+4144115 GroupX   244.023199 41.736544 13.064 0.003  1.770 10.158 0.020 111.62  0.13 0 0  1.161  4014.1   15.7 3.45E+32 6.93E+30 0.62 0.00  5.495 N                 32.68 1.68E-01  -1.043 0.031  -1.385 6.87E-05 5.01E-07 9.52E-05 2.25E-06 K8    
1384397564433951744 15555220+4250265 GroupX   238.967475 42.840671 11.522 0.003  1.185  9.387 0.015 117.06  0.18 1 0  1.099  4921.7   25.0 1.19E+33 3.16E+31 0.79 0.00  8.992 A                 21.62 4.16E-01   1.093 0.046   0.518 9.45E-05 4.30E-07                   K3    
1385282946173354880 16101892+4337180 GroupX   242.578984 43.621652 20.467 0.007  2.366 15.190 0.186 106.96  6.22 0 0  1.059  2521.1   73.4 1.75E+30 5.12E+29 0.08 0.00                         161.10          -22.093 4.335 -22.146 5.03E-06 1.07E-06 1.11E-04 3.22E-05 M6    
1385307066709693696 16101233+4355301 GroupX   242.551418 43.925119 20.123 0.006  2.720 15.188 0.186 126.54  5.92 0 0  1.118  2686.9   55.8 2.54E+30 6.21E+29 0.09 0.00                         157.40                                8.51E-06 1.50E-06                   M6.5  
1385555182675582592 16175130+4446482 GroupX   244.463769 44.780032 12.448 0.003  1.461  9.989 0.018 118.63  0.13 0 0  1.097  4253.6   14.4 4.92E+32 1.17E+31 0.68 0.00 10.233 A                 28.52 3.59E-01   0.617 0.017   0.218 7.93E-05 8.14E-07                   K5    
1385671692252714752 16204102+4509342 GroupX   245.170976 45.159511 12.012 0.003  1.188  9.935 0.020 121.99  0.16 0 0  0.937  4348.6   17.2 5.75E+32 1.66E+31 0.69 0.00 19.348 A                 27.47 7.04E-01   1.048 0.033   0.631 8.42E-05 7.92E-07                   K2    
1386173761045582336                  GroupX   242.752946 45.041797 16.776 0.003  0.103 16.662 0.086 106.64  0.66 0 0  1.299  1860.3   37.2                                                                                                                                     
1386467639887852672 16090391+4555308 GroupX   242.266292 45.925229 10.434 0.003  0.991  8.744 0.019 104.76  0.10 0 0  0.898  5411.0   11.8 2.25E+33 5.61E+31 0.91 0.00  7.000 M                 16.57 4.22E-01   1.978 0.045         9.00E-05 4.61E-07                   G9    
1386644661259555584 16115709+4557440 GroupX   242.987898 45.962216 17.295 0.003  3.427 13.090 0.037 121.57  0.98 0 0  0.990  3156.3    6.5 2.02E+31 8.87E+29 0.21 0.00                         108.42           -4.405 0.464  -4.542 3.06E-05 3.99E-07 1.39E-04 1.43E-05 M4.5  
1391177329226158976 15333212+4259220 GroupX   233.383835 42.989472  8.646 0.003  0.581  7.693 0.027 117.50  0.17 0 0  0.980  6500.4   25.8 1.30E+34 5.14E+32 1.31 0.01                           7.89            4.138 0.043                                             F4    
1395494252395031552 15181086+4545555 GroupX   229.545176 45.765424 15.633 0.003  2.816 11.819 0.026  99.26  0.27 1 0  1.075  3347.1    7.6 4.68E+31 1.27E+30 0.32 0.00  0.679 N                 76.58 8.88E-03  -7.295 0.118  -7.479 4.18E-05 4.27E-07 3.12E-04 5.89E-06 M3.5  
1395517032901515136 15163484+4605479 GroupX   229.145210 46.096606 10.570 0.003  0.877  8.976 0.019 123.24  0.16 1 0  0.954  5498.5   36.0 2.66E+33 1.30E+32 0.94 0.01                          15.54            2.508 0.022         9.35E-05 1.40E-06                   G8    
1395617397696717568 15264105+4558104 GroupX   231.671041 45.969574 14.561 0.003  2.180 11.352 0.020 111.57  0.17 0 0  1.018  3499.6    9.0 9.50E+31 2.24E+30 0.41 0.00                          57.97            0.272 0.025   0.055 5.02E-05 4.88E-07                   M1    
1396086266390859008 15244336+4731175 GroupX   231.180760 47.521560 18.566 0.004  3.844 13.826 0.054 117.24  2.07 0 0  1.265  2999.2   11.7 8.68E+30 6.15E+29 0.14 0.00                         132.06           -6.091 0.835  -6.192 2.18E-05 5.61E-07 1.35E-04 1.85E-05 M5.5  
1397269482636984960 15405328+4354049 GroupX   235.222020 43.901392 16.306 0.003  2.919 12.483 0.021 101.55  0.38 0 0  0.989  3194.3    3.7 2.53E+31 6.06E+29 0.22 0.00  1.065 A                102.62 1.03E-02                       3.29E-05 2.26E-07                   M3.5  
1397582323759513600 15393018+4503215 GroupX   234.875827 45.055979 20.273 0.008        14.955 0.111 125.31 10.02 0 0  1.069  2748.7   27.8 3.16E+30 6.92E+29 0.09 0.01                         155.44                                1.06E-05 1.01E-06                   M8    
1397781232284618880 15443306+4609553 GroupX   236.137788 46.165364 17.943 0.003  3.386 13.628 0.034 100.19  1.01 0 0  1.073  2968.2    7.4 7.48E+30 3.20E+29 0.13 0.00                         136.12           -4.308 0.694  -4.402 2.03E-05 3.53E-07 8.93E-05 1.42E-05 M5    
1398044741413959424 15514342+4642456 GroupX   237.930939 46.712647 16.490 0.003  2.739 12.844 0.037 116.75  0.44 0 0  0.973  3184.1    6.5 2.38E+31 9.68E+29 0.22 0.00                         104.14                                3.23E-05 3.99E-07                   M3    
1398970049168323456 16110833+4713308 GroupX   242.784700 47.225220 16.688 0.003  2.896 12.877 0.036 112.10  0.50 0 0  1.013  3162.8    6.3 2.10E+31 8.38E+29 0.21 0.00  0.453 A                107.40 4.19E-03                       3.10E-05 3.88E-07                   M3.5  
1399289246841575168 16054938+4759418 GroupX   241.455773 47.994951 18.445 0.003  3.490 14.034 0.066 126.30  2.56 0 0  1.047  2989.2   14.3 8.27E+30 7.06E+29 0.14 0.01                         133.36                                2.13E-05 6.86E-07                   M5    
1399409956898417920 16131916+4859276 GroupX   243.329834 48.991026 14.795 0.003  2.473 11.322 0.016 113.88  0.38 1 0  1.928  3533.1    7.2 1.03E+32 2.11E+30 0.43 0.00                          55.56                                5.18E-05 3.42E-07                   M2    
1400123058908995456 16070817+4904591 GroupX   241.784024 49.083090  7.578 0.003  0.328  7.072 0.021 105.61  0.25 0 0  1.017  6996.0   40.4 2.32E+34 9.05E+32 1.50 0.01                                                                                                   A7    
1400204074875429376 16090751+4910011 GroupX   242.281283 49.167003 18.732 0.004  4.149 13.957 0.061 129.42  2.96 0 0  0.997  3017.3   13.2 9.47E+30 8.00E+29 0.15 0.01                         129.75                                2.27E-05 7.04E-07                   M5.5  
1400270771423889152 16083472+4931318 GroupX   242.144695 49.525509 13.687 0.003  2.002 10.431 0.014 118.19  0.16 0 0  1.139  3896.8    8.0 2.88E+32 4.10E+30 0.58 0.00  0.581 N                 36.50 1.59E-02  -4.163 0.040  -4.470 6.51E-05 2.57E-07 2.91E-04 2.85E-06 M1.5  
1400566677489835776 16072360+5040242 GroupX   241.848290 50.673398 19.624 0.005  3.120 14.748 0.099 125.38  4.68 0 0  1.083  2800.8   24.8 3.88E+30 5.18E+29 0.10 0.00                         152.03                                1.26E-05 1.11E-06                   M5.5  
1400704494401167616 15350588+4546569 GroupX   233.774513 45.782468 13.697 0.003  2.058 10.561 0.018 100.45  0.11 0 0  1.087  3694.9    7.1 1.71E+32 3.09E+30 0.51 0.00 19.713 A                 43.90 4.49E-01   0.128 0.029  -0.134 5.84E-05 2.57E-07 7.82E-06 1.70E-06 M0.5  
1401952440098841984 15363234+4816470 GroupX   234.134768 48.279716 11.234 0.003  1.123  9.291 0.015 104.18  0.14 0 0  0.962  4670.3   23.5 8.66E+32 2.95E+31 0.75 0.01  9.897 N                 24.23 4.09E-01   1.133 0.022   0.642 9.17E-05 1.60E-07                   K2    
1402811704140244736 15394203+5025344 GroupX   234.925156 50.426167 15.854 0.004  2.814 11.424 0.017 102.25  2.15 1 0  2.483  3448.9    1.8 7.34E+31 3.38E+30 0.38 0.00  1.288 N                 63.03 2.05E-02  -4.581 0.580  -4.788 4.74E-05 9.97E-08 2.27E-04 2.75E-05 M5    
1402853829178841728 15401298+5042275 GroupX   235.054152 50.707647 18.646 0.004  3.439 14.167 0.069 140.84  3.09 0 0  1.038  3011.6   15.0 9.21E+30 8.33E+29 0.15 0.01                         130.47                                2.24E-05 7.96E-07                   M5    
1402913963017184512 15535458+4849324 GroupX   238.477450 48.825660 16.067 0.003  2.741 12.411 0.026 112.40  0.45 0 0  1.033  3256.8    6.0 3.39E+31 9.18E+29 0.26 0.00  1.338 N                 91.06 1.47E-02  -3.874 0.292  -4.037 3.66E-05 3.51E-07 1.48E-04 1.08E-05 M3    
1403082909850677504 15543596+4923436 GroupX   238.649889 49.395458  9.778 0.003  0.747  8.544 0.019 116.55  0.16 0 0  0.886  5789.1   14.7 4.07E+33 1.10E+32 1.01 0.00  4.191 N                 13.63 3.07E-01   2.573 0.047         9.53E-05 2.32E-07                   F9    
1403197533938081536 15524371+4937323 GroupX   238.182184 49.625626 16.462 0.003  2.589 12.909 0.033 129.94  0.66 0 0  1.005  3214.6    7.6 2.84E+31 9.78E+29 0.23 0.01                          99.38                                3.41E-05 4.46E-07                   M3    
1403250516654722432 15484527+4949484 GroupX   237.188598 49.830112 17.094 0.003  2.947 13.188 0.034 130.43  1.22 0 0  1.063  3166.0    6.0 2.14E+31 9.07E+29 0.21 0.00                         106.91                                3.12E-05 3.66E-07                   M4    
1403666505711218176 16031548+5114053 GroupX   240.814566 51.234785 20.451 0.008  2.550 15.180 0.164 121.22  7.03 0 0  1.021  2651.8   74.6 2.33E+30 5.56E+29 0.09 0.00                         158.18                                7.57E-06 2.00E-06                   M6    
1403763988584402432 16020244+5120071 GroupX   240.510122 51.334763 16.928 0.005                     108.82  1.66 0 0  1.505                                             7.700 TZ                                                                                               
1403763988584783232 16020244+5120071 GroupX   240.510156 51.335329 11.162 0.003  1.044  9.251 0.086 118.66  0.19 0 0  1.222  5185.4  138.7 1.59E+33 2.76E+32 0.86 0.03  7.691 N                 18.46 4.17E-01   1.255 0.030         9.23E-05 6.40E-06                   K2    
1404056763619103744 15483192+5032079 GroupX   237.133020 50.535480 18.919 0.004  3.314 14.404 0.084 124.10  2.62 0 0  0.957  2891.4   24.0 5.42E+30 5.66E+29 0.12 0.00                         144.49           -4.957 1.002  -5.038 1.66E-05 1.08E-06 8.38E-05 1.75E-05 M5    
1404114487979918336 15493159+5052140 GroupX   237.381623 50.870603 12.698 0.003  1.543 10.118 0.019 121.92  0.16 0 0  1.122  4197.9   15.2 4.50E+32 1.13E+31 0.66 0.00 10.912 N                 29.52 3.70E-01   0.452 0.020   0.069 7.62E-05 7.41E-07                   K6    
1404488390652463872 15514181+5218226 GroupX   237.924179 52.306314 11.322 0.003  1.097  9.439 0.014 115.95  0.17 0 0  0.897  4802.4   21.9 1.04E+33 3.33E+31 0.77 0.00  8.102 N                 22.63 3.58E-01   1.282 0.021   0.743 9.28E-05 2.85E-07                   K1    
1404650366755641728 15540622+5157498 GroupX   238.525932 51.963823 16.609 0.003  3.131 12.546 0.027 115.14  0.62 0 0  1.310  3237.7    6.2 3.13E+31 9.10E+29 0.25 0.00  0.272 A                 94.71 2.85E-03                       3.55E-05 3.65E-07                   M4    
1404652153462037248 15542368+5204263 GroupX   238.598710 52.074003 16.914 0.003  3.010 12.929 0.032 123.44  0.85 0 0  1.023  3190.4    5.6 2.48E+31 9.35E+29 0.22 0.00  0.630 A                103.20 6.10E-03                       3.27E-05 3.45E-07                   M4    
1404937579808393984 15511006+5254250 GroupX   237.791942 52.907000  6.882 0.003  0.104  6.645 0.023 112.41  1.53 0 0  5.770  8640.8   16.7 7.00E+34 3.36E+33 1.88 0.02                                          11.469 0.045                                             A2    
1404937579808394112 15510936+5254259 GroupX   237.789068 52.907251  8.936 0.003  0.652  7.687 0.020 116.65  0.56 1 1  1.423  6491.1   19.1 1.28E+34 4.19E+32 1.31 0.01                           7.93                                8.70E-05 1.94E-07                   F9.5  
1405026605890315776 16010684+5324589 GroupX   240.278535 53.416395 10.209 0.003  0.833  8.775 0.012 114.25  0.19 0 0  1.132  5555.4    7.0 2.87E+33 2.90E+31 0.95 0.00  5.261 N                 15.23 3.45E-01   2.410 0.033         9.59E-05 2.97E-07                   G3    
1405053814507528832 15561473+5315005 GroupX   239.061369 53.250133 18.237 0.003  3.521 13.836 0.046 106.69  1.28 0 0  1.105  2952.7   10.0 6.95E+30 3.91E+29 0.13 0.00                         138.20                                1.95E-05 4.78E-07                   M5    
1406168581861679104 16445501+4553224 GroupX   251.229315 45.889750 20.702 0.017  2.035 15.605 0.250 122.98  9.46 0 0  1.000  2476.9   98.7 1.54E+30 6.28E+29 0.08 0.00                         161.90                                5.03E-06 1.28E-06                   M6    
1406274306774057600 16270504+4352408 GroupX   246.770998 43.878028 16.988 0.004  3.211 12.895 0.034 121.03  1.12 0 0  1.655  3188.9    6.0 2.45E+31 1.04E+30 0.22 0.00  0.476 TZ               103.43 4.64E-03  -6.354 0.349  -6.499 3.26E-05 3.66E-07 2.12E-04 1.16E-05 M4    
1406959684771344000 16411506+4603032 GroupX   250.312765 46.050919 16.658 0.003  2.880 12.841 0.025 123.85  0.58 0 0  1.041  3207.1    4.4 2.74E+31 7.87E+29 0.23 0.00  0.732 A                100.74 7.25E-03                       3.37E-05 2.57E-07                   M3.5  
1407864131871286656 16554046+4735328 GroupX   253.918545 47.592500 15.217 0.003  2.440 11.159 0.086 106.75  0.48 0 0  1.101  3543.3   38.7 1.06E+32 1.11E+31 0.43 0.02                          54.85                                5.22E-05 1.84E-06                   M4    
1407864136164159616 16554108+4735290 GroupX   253.921151 47.591407  8.410 0.003  0.701  7.209 0.021 106.81  0.49 1 1  3.653  6799.4   20.7 1.92E+34 5.87E+32 1.45 0.01                                                                                                   F9    
1407878532895004160 16530533+4717200 GroupX   253.272205 47.288867 15.600 0.004  2.599 11.605 0.019 114.34  6.55 1 0 14.919  3455.5    2.1 7.77E+31 9.41E+30 0.39 0.01                          62.12           -1.492 0.180  -1.700 4.78E-05 1.11E-07 8.12E-05 8.61E-06 M4    
1408527485273660416 16462859+4700181 GroupX   251.619166 47.005066  9.053 0.003  0.649  7.974 0.017 116.52  0.12 0 0  0.925  6245.2    9.4 8.71E+33 1.92E+32 1.20 0.00                           9.48            3.935 0.202         8.98E-05 1.24E-07                   F6    
1409763301983181440 16255673+4619098 GroupX   246.486384 46.319397 16.433 0.003  2.706 12.737 0.026 131.61  0.58 0 0  1.000  3260.6    6.0 3.45E+31 9.43E+29 0.26 0.00                          90.35                                3.68E-05 3.51E-07                   M3    
1409950523901290368 16252344+4627187 GroupX   246.347654 46.455225 14.800 0.003  2.680 10.433 0.086 107.33  0.62 0 0  3.755  3800.7   32.8 2.28E+32 2.51E+31 0.55 0.01  0.388 N                 39.54 9.86E-03  -5.340 0.055  -5.625 6.20E-05 1.05E-06 3.49E-04 6.85E-06 M5    
1409950528197447808 16252344+4627187 GroupX   246.347871 46.454858 16.789 0.003                     107.02  0.97 0 0  1.288                                                                                                                                                    
1411408068298936320 16284855+4852371 GroupX   247.202343 48.876949 16.213 0.003  2.791 12.495 0.023 114.03  0.40 0 0  1.052  3244.6    5.3 3.22E+31 7.70E+29 0.25 0.00  1.300 N                 93.37 1.39E-02  -5.834 0.135  -5.993 3.59E-05 3.11E-07 2.15E-04 5.19E-06 M3    
1411785887981739008 16380957+5032084 GroupX   249.539848 50.535679 17.155 0.003  3.070 13.181 0.036 126.97  0.78 0 0  0.949  3156.9    6.3 2.03E+31 8.34E+29 0.21 0.00                         108.32           -7.284 0.420  -7.422 3.06E-05 3.88E-07 2.27E-04 1.32E-05 M4    
1411879690067155840 16425042+4813315 GroupX   250.710014 48.225488 10.724 0.003  0.994  8.234 0.014 107.11  2.30 1 1  8.273  5892.0   12.7 4.87E+33 3.64E+32 1.04 0.02 16.000 N                 12.65 1.26E+00   1.603 0.044         9.43E-05 1.06E-07                   K6    
1412154190017989248 16520313+5016177 GroupX   253.013024 50.271600 17.897 0.003  3.407 13.742 0.044 107.19  1.07 0 0  0.857  2975.2    9.5 7.74E+30 4.03E+29 0.14 0.00                         135.18                                2.06E-05 4.57E-07                   M4.5  
1412580456931839232 16571996+5108015 GroupX   254.333224 51.133754 16.440 0.003  3.023 12.433 0.019 105.58  0.49 0 0  1.060  3220.4    4.4 2.91E+31 6.16E+29 0.24 0.00                          98.18            0.000               3.45E-05 2.57E-07                   M4    
1413229065713247744 16454863+5112587 GroupX   251.452578 51.216316 12.742 0.003  1.599 10.093 0.014 116.45  0.18 0 0  1.136  4138.2   11.2 4.09E+32 7.66E+30 0.65 0.00 12.804 A                 30.65 4.18E-01   0.505 0.014   0.137 7.33E-05 5.46E-07                   K6    
1413689451847481472 16545214+5228538 GroupX   253.717267 52.481648 16.703 0.003  3.003 12.819 0.025 116.04  0.71 0 0  1.023  3186.2    4.4 2.41E+31 7.28E+29 0.22 0.00  0.750 N                103.83 7.22E-03  -6.246 0.217  -6.390 3.24E-05 2.69E-07 2.07E-04 7.25E-06 M4    
1413990168277612928 16553390+5252203 GroupX   253.891230 52.872335 11.934 0.003  1.277  9.722 0.012 117.10  0.16 0 0  1.149  4459.0   12.8 6.81E+32 9.10E+30 0.70 0.00 11.009 N                 26.80 4.11E-01   0.688 0.016   0.257 8.90E-05 5.29E-07                   K3    
1414128053907790976 16590981+5413317 GroupX   254.790889 54.225492 14.940 0.003  2.472 11.465 0.019 106.92  0.20 0 0  1.074  3454.9    2.1 7.73E+31 1.41E+30 0.39 0.00 16.522 TZ                62.20 2.66E-01  -1.633 0.056  -1.841 4.77E-05 1.11E-07 8.79E-05 2.68E-06 M2    
1419817889142291968 17052825+5334484 GroupX   256.367709 53.580154 16.270 0.003  3.027 12.339 0.022 118.05  0.55 0 0  1.018  3305.3    6.4 4.05E+31 9.98E+29 0.29 0.00  0.593 A                 82.86 7.12E-03  -4.881 0.196  -5.056 3.94E-05 3.61E-07 1.99E-04 7.94E-06 M4    
1419903955991100800 17093332+5345101 GroupX   257.388865 53.752785 15.989 0.003  2.731 12.279 0.020 109.54  0.43 0 0  1.069  3275.5    5.8 3.66E+31 8.07E+29 0.27 0.00  4.641 N                 87.71 5.29E-02  -2.044 0.084  -2.211 3.77E-05 3.40E-07 8.33E-05 3.25E-06 M3    
1420124068771090048 17025526+5420265 GroupX   255.730267 54.340720 12.212 0.003  1.362  9.856 0.018 119.09  0.12 0 0  1.039  4371.6   15.5 5.97E+32 1.55E+31 0.70 0.00 11.763 N                 27.36 4.30E-01   0.676 0.034   0.256 8.53E-05 7.12E-07                   K4    
1424014003471522176 16253118+5103275 GroupX   246.379949 51.057628 15.641 0.003  2.561 12.144 0.018 117.58  0.37 0 0  1.110  3359.5    5.2 4.89E+31 9.54E+29 0.33 0.00                          74.82                                4.25E-05 2.95E-07                   M2.5  
1424042006658262784 16280203+5121216 GroupX   247.008472 51.355991 11.526 0.003  1.067  9.652 0.015 124.81  0.13 0 0  0.906  4719.3   23.5 9.28E+32 3.14E+31 0.76 0.01 12.509 A                 23.62 5.30E-01   1.316 0.039   0.808 9.21E-05 1.97E-07                   K1    
1425191958381322240 16214013+5246071 GroupX   245.417140 52.768683 13.136 0.003  1.756 10.299 0.015 121.33  0.14 0 0  0.961  4045.7   11.8 3.59E+32 5.43E+30 0.63 0.00 14.971 N                 32.20 4.65E-01   0.341 0.011  -0.007 6.97E-05 3.76E-07                   K8    
1426269548495983488 16495715+5402067 GroupX   252.488146 54.035169 14.833 0.003  2.374 11.392 0.018 128.06  0.29 0 0  1.082  3592.6    4.7 1.26E+32 2.37E+30 0.46 0.00  8.971 N                 51.30 1.75E-01  -2.361 0.047  -2.595 5.46E-05 2.23E-07 1.42E-04 2.63E-06 M2    
1426305042105790080 16461891+5403488 GroupX   251.578775 54.063560 13.690 0.003  2.080 10.485 0.022 119.06  0.82 0 0  4.194  3875.1   12.6 2.78E+32 7.38E+30 0.58 0.00  4.737 TZ                37.03 1.28E-01  -0.460 0.039  -0.762 6.44E-05 4.04E-07 4.91E-05 2.54E-06 M1    
1426427259695405568 16552393+5456108 GroupX   253.849681 54.936337 15.933 0.003  2.856 12.135 0.023 125.11  0.48 0 0  0.924  3401.3    6.7 5.65E+31 1.40E+30 0.35 0.00  4.787 A                 69.23 6.92E-02  -2.888 0.062  -3.084 4.48E-05 3.63E-07 1.38E-04 3.00E-06 M3.5  
1426719180032001920 16433380+5428068 GroupX   250.890820 54.468557 14.605 0.003  2.365 11.159 0.018 113.71  0.26 0 0  1.014  3586.1    4.7 1.23E+32 2.31E+30 0.45 0.00 24.818 N                 51.77 4.79E-01   0.245 0.019   0.012 5.43E-05 2.23E-07                   M2    
1427690594260469504 16123540+5200393 GroupX   243.147421 52.010977 19.947 0.005  2.708 14.899 0.129 125.39  8.74 0 0  1.075  2763.1   32.3 3.34E+30 7.10E+29 0.10 0.01                         154.49           -6.301 2.265  -6.365 1.12E-05 1.18E-06 7.11E-05 2.64E-05 M6    
1427744612064776064 16092556+5216504 GroupX   242.356558 52.280680 15.717 0.003  2.950 11.794 0.016 129.86  0.65 0 0  1.854  3465.0    1.7 8.43E+31 1.53E+30 0.40 0.00  0.468 N                 60.86 7.72E-03  -9.438 0.108  -9.649 4.83E-05 9.38E-08 4.66E-04 5.29E-06 M4    
1427848412834250624 16172968+5258135 GroupX   244.373632 52.970422 15.657 0.003  2.559 12.064 0.020 136.18  0.84 0 0  1.044  3446.9    2.2 7.22E+31 1.64E+30 0.38 0.00                          63.29                                4.73E-05 1.17E-07                   M3    
1427884658062303488 16134777+5300585 GroupX   243.449057 53.016211 17.952 0.003  3.369 13.873 0.054 117.37  1.36 0 0  1.051  2989.5   11.7 8.29E+30 5.27E+29 0.14 0.00                         133.31                                2.13E-05 5.61E-07                   M4    
1428060790377370624 16091452+5326436 GroupX   242.310515 53.445517 15.205 0.003  2.560 11.597 0.014 120.74  0.30 0 0  1.052  3469.2    1.5 8.74E+31 1.23E+30 0.40 0.00  6.369 N                 60.31 1.06E-01  -5.376 0.065  -5.588 4.85E-05 8.21E-08 2.71E-04 3.19E-06 M3    
1428847009910508288 16051296+5328220 GroupX   241.304048 53.472775 16.477 0.003  2.905 12.585 0.024 111.29  0.44 0 0  0.992  3211.7    5.5 2.80E+31 7.05E+29 0.23 0.00                          99.97                                3.40E-05 3.24E-07                   M4    
1428873776146641024 16061079+5339348 GroupX   241.544994 53.659677 15.095 0.003  2.438 11.578 0.018 127.80  0.34 0 0  1.054  3530.6    8.1 1.03E+32 2.26E+30 0.43 0.00 10.050 N                 55.73 1.80E-01  -3.097 0.064  -3.319 5.16E-05 3.84E-07 1.71E-04 3.54E-06 M3    
1429676179116406144 16173334+5605086 GroupX   244.388954 56.085734 14.354 0.003  2.104 11.170 0.022 136.56  0.30 0 0  1.024  3717.6    8.6 1.81E+32 4.07E+30 0.52 0.00 11.925 N                 42.93 2.78E-01  -1.055 0.057  -1.321 5.92E-05 2.97E-07 7.82E-05 3.40E-06 M1    
1430035581979997824 16360659+5515265 GroupX   249.027556 55.257387 16.649 0.003  2.865 12.824 0.030 118.83  0.54 0 0  0.933  3194.3    5.3 2.54E+31 8.55E+29 0.22 0.00  1.400 N                102.61 1.36E-02  -6.610 0.298  -6.756 3.29E-05 3.23E-07 2.22E-04 1.00E-05 M3.5  
1430109073164197760 16351008+5539487 GroupX   248.792095 55.663516 18.747 0.003  3.595 14.278 0.071 102.24  1.63 0 0  0.980  2807.5   17.8 3.99E+30 3.23E+29 0.10 0.00                         151.59                                1.29E-05 7.99E-07                   M5    
1430943709864652416 16522632+5824093 GroupX   253.109688 58.402561 10.311 0.003  0.823  8.886 0.018 133.39  0.25 1 0  1.387  5743.5   19.6 3.84E+33 7.16E+31 0.99 0.00  4.470 A                 13.95 3.20E-01   2.730 0.067         9.60E-05 3.08E-07                   G3    
1431067198764168960 16302570+5634023 GroupX   247.607090 56.567265 16.295 0.003  2.627 12.679 0.027 121.80  0.49 0 0  1.001  3235.2    6.2 3.10E+31 8.68E+29 0.25 0.00                          95.21            0.151 0.158  -0.006 3.53E-05 3.65E-07                   M3    
1431130626841306368 16281695+5653135 GroupX   247.070671 56.887078 15.607 0.003  2.631 11.996 0.018 126.69  0.37 0 0  1.021  3437.3    2.0 6.64E+31 1.19E+30 0.38 0.00  1.196 N                 64.64 1.86E-02  -7.030 0.078  -7.234 4.68E-05 1.06E-07 3.38E-04 3.74E-06 M3    
1431152995030908800 16294781+5708248 GroupX   247.449187 57.140235 17.169 0.003  3.010 13.229 0.032 122.80  0.93 0 0  1.039  3135.8    5.6 1.79E+31 6.87E+29 0.20 0.00  0.387 A                111.71 3.49E-03  -6.148 0.450  -6.280 2.93E-05 3.45E-07 1.84E-04 1.34E-05 M4    
1431262392142769152 16320212+5736398 GroupX   248.008784 57.611085 18.540 0.004  3.350 14.032 0.052 113.30  2.07 0 0  1.155  2938.5   11.3 6.49E+30 4.54E+29 0.13 0.00                         140.14                                1.89E-05 5.40E-07                   M5    
1431445774362178688 16294710+5733008 GroupX   247.446244 57.550218 16.126 0.003  2.761 12.426 0.024 117.25  0.52 0 0  1.039  3275.7    7.0 3.66E+31 9.63E+29 0.27 0.00  1.117 A                 87.67 1.28E-02  -4.275 0.226  -4.443 3.77E-05 4.09E-07 1.68E-04 8.72E-06 M3    
1433366616880127744 16565831+5644436 GroupX   254.242953 56.745442 17.987 0.003  3.550 13.810 0.057 111.91  1.02 0 0  0.915  2980.8   12.4 7.95E+30 5.12E+29 0.14 0.00                         134.45                                2.09E-05 5.92E-07                   M4.5  
1433368476601831680 16580175+5642200 GroupX   254.507284 56.705576 18.971 0.004  3.673 14.369 0.077 126.64  3.51 0 0  1.029  2914.0   22.0 5.88E+30 6.27E+29 0.12 0.00                         142.62                                1.77E-05 1.05E-06                   M5.5  
1433613732118335488 17004714+5726122 GroupX   255.196430 57.436746 17.299 0.003  3.068 13.340 0.034 114.14  0.83 0 0  0.961  3087.3    6.3 1.35E+31 5.27E+29 0.17 0.00  0.409 A                119.78 3.42E-03  -5.617 0.375  -5.737 2.65E-05 3.35E-07 1.52E-04 1.01E-05 M4    
1437833662041390848 16552369+5942597 GroupX   253.848719 59.716590 13.402 0.003  1.998 10.278 0.018 111.66  0.16 0 0  1.105  3913.7   10.3 2.97E+32 5.40E+30 0.59 0.00                          36.10            0.390 0.023   0.080 6.56E-05 3.11E-07                   M0.5  
1447553276111097216 13230096+2607392 GroupX   200.754053 26.127555 14.218 0.003  2.416 10.773 0.022  76.43  0.14 0 0  1.056  3450.9    2.4 7.47E+31 1.57E+30 0.39 0.00                          62.75            0.250 0.020   0.043 4.75E-05 1.29E-07                   M2    
1453164564983764224 14134464+3001526 GroupX   213.436027 30.031325 17.418 0.003  3.394 13.167 0.031  85.78  0.56 0 0  1.016  2995.0    6.7 8.51E+30 3.06E+29 0.14 0.00                         132.60           -3.417 0.119  -3.517 2.16E-05 3.22E-07 7.59E-05 2.80E-06 M5    
1465075230850447104 12533317+3034027 GroupX   193.388199 30.567409 16.210 0.003  3.012 12.252 0.017  81.18  0.34 0 0  0.927  3149.5    3.0 1.94E+31 3.96E+29 0.20 0.00  0.392 A                109.50 3.56E-03                       3.02E-05 1.83E-07                   M4    
1465626051816561024 12583817+3143433 GroupX   194.659019 31.728696 14.694 0.003  2.656 11.051 0.017  83.36  0.19 0 0  1.059  3441.2    1.8 6.87E+31 1.14E+30 0.38 0.00  0.940 A                 64.09 1.47E-02  -5.011 0.070  -5.216 4.70E-05 9.97E-08 2.45E-04 3.33E-06 M3    
1467289303671803520 13033127+3301418 GroupX   195.880237 33.028278 13.990 0.003  2.425 10.504 0.019  78.13  0.11 0 0  1.057  3533.0    8.6 1.03E+32 2.32E+30 0.43 0.00  4.360 A                 55.56 7.85E-02  -3.321 0.026  -3.544 5.18E-05 4.06E-07 1.83E-04 1.99E-06 M2    
1467395337824735104 13000481+3255329 GroupX   195.020057 32.925835 10.832 0.003  1.196  8.758 0.018  79.79  0.10 0 0  1.144  4598.7   19.2 7.84E+32 1.55E+31 0.73 0.00  8.566 TZ                25.15 3.41E-01   1.005 0.016   0.537 9.13E-05 1.07E-07                   K2    
1467480927932984832 13030198+3305243 GroupX   195.758193 33.090106 15.699 0.003  2.853 11.928 0.020  83.64  0.24 0 0  1.039  3220.2    4.6 2.91E+31 5.99E+29 0.24 0.00  0.710 A                 98.22 7.23E-03                       3.45E-05 2.70E-07                   M3.5  
1468248009092540416 13285487+3033371 GroupX   202.228632 30.560344  7.884 0.003  0.776  6.527 0.018  88.55  0.21 1 1  0.992  7321.1   40.5 3.01E+34 9.89E+32 1.69 0.03                                           2.978 0.228                                             G1    
1469850341130727040 13230916+3351096 GroupX   200.788489 33.853229 15.939 0.003  2.933 11.268 0.086  80.63  0.31 1 0  1.094  3376.0   25.0 5.17E+31 4.69E+30 0.34 0.02                          72.55                                4.34E-05 1.41E-06                   M5.5  
1469850341130739712 13230968+3351038 GroupX   200.790358 33.851019 15.378 0.003  2.834 11.595 0.025  80.47  0.21 1 0  1.017  3279.7    7.3 3.71E+31 9.68E+29 0.28 0.00                          87.01                                3.79E-05 4.26E-07                   M3.5  
1469850341130739840 13230916+3351096 GroupX   200.788176 33.852567 14.703 0.003  2.847 10.134 0.086  80.81  0.16 1 0  1.179  3677.0   33.8 1.63E+32 1.45E+31 0.51 0.01                          44.68                                5.77E-05 1.23E-06                   M5.5  
1474562847968071936 13222461+3709363 GroupX   200.602487 37.160083 15.353 0.003  2.803 11.561 0.020  85.36  0.21 0 0  1.156  3326.8    5.8 4.37E+31 9.17E+29 0.31 0.00  1.227 A                 79.56 1.55E-02                       4.06E-05 3.28E-07                   M3.5  
1476490738527734400 13245493+3902141 GroupX   201.228837 39.037283 16.107 0.003  2.976 12.191 0.020  86.91  0.34 0 0  1.054  3186.2    3.5 2.41E+31 5.57E+29 0.22 0.00  0.502 A                103.82 4.82E-03  -4.999 0.203  -5.143 3.24E-05 2.15E-07 1.67E-04 6.68E-06 M4    
1480403350655723136 14283350+3601188 GroupX   217.139510 36.021880 17.858 0.003  3.464 13.581 0.040  95.53  0.85 0 0  0.970  2955.9    8.7 7.06E+30 3.32E+29 0.13 0.00                         137.76           -5.363 0.271  -5.455 1.97E-05 4.15E-07 1.07E-04 5.81E-06 M5    
1484813010758039424 14172655+3830398 GroupX   214.360627 38.511083 16.393 0.003  3.009 12.504 0.025  86.09  0.27 0 0  1.040  3127.7    4.4 1.70E+31 4.69E+29 0.19 0.00  0.547 A                113.04 4.87E-03                       2.88E-05 2.69E-07                   M4    
1489389418670610816 14500282+4209308 GroupX   222.511751 42.158566 17.898 0.003  3.200 13.514 0.035  95.84  0.77 0 0  1.006  2972.0    7.6 7.62E+30 3.15E+29 0.14 0.00                         135.62           -5.994 0.464  -6.089 2.05E-05 3.64E-07 1.25E-04 9.75E-06 M5    
1496945331296454144 13530743+3936386 GroupX   208.280906 39.610711 14.868 0.003  2.917 10.966 0.017  88.58  0.54 1 0  3.102  3464.7    1.8 8.41E+31 1.71E+30 0.40 0.00  0.662 TZ                60.90 1.08E-02  -8.491 0.064  -8.702 4.83E-05 9.97E-08 4.20E-04 3.21E-06 M4    
1497425469984297088 13530396+4123507 GroupX   208.266479 41.397417 18.802 0.003  3.744 13.901 0.039  88.42  1.29 0 0  1.039  2824.8   11.1 4.25E+30 2.28E+29 0.10 0.00                         150.14                                1.36E-05 5.01E-07                   M6.5  
1498322916287022976 14061646+4135555 GroupX   211.568597 41.598720 13.495 0.003  2.099 10.281 0.019  88.22  0.11 0 0  1.137  3694.1    7.5 1.71E+32 3.26E+30 0.51 0.00 18.879 N                 43.93 4.30E-01   0.161 0.015  -0.100 5.84E-05 2.72E-07 5.85E-06 8.87E-07 M1    
1499294845909337344 14045474+4255255 GroupX   211.228076 42.923773 11.069 0.003  1.232  8.910 0.014  86.53  0.12 0 0  1.032  4635.7   21.9 8.25E+32 2.63E+31 0.74 0.00  9.076 N                 24.67 3.68E-01   0.925 0.019   0.445 9.15E-05 1.49E-07                   K3    
1503770755884281344 13451319+4618399 GroupX   206.304945 46.311144 13.265 0.003  2.325 10.025 0.016  86.00  0.08 1 0  1.204  3772.9    6.1 2.08E+32 4.09E+30 0.54 0.00  1.588 A                 40.66 3.91E-02  -1.737 0.661  -2.015 6.11E-05 2.09E-07 1.23E-04 4.04E-05 M1.5  
1505107762024006144 14154122+4507210 GroupX   213.921718 45.122463 14.590 0.003  2.822 10.761 0.019  89.05  0.22 0 0  1.705  3545.2    8.6 1.07E+32 2.45E+30 0.43 0.00  1.225 N                 54.71 2.23E-02  -4.362 0.079  -4.587 5.23E-05 4.06E-07 2.40E-04 4.54E-06 M3.5  
1506360518084440704 14122908+4722453 GroupX   213.121160 47.379263 15.727 0.003  2.866 11.916 0.021  96.63  0.30 0 0  1.067  3301.9    6.1 4.00E+31 8.97E+29 0.29 0.00  0.531 N                 83.40 6.35E-03  -9.206 0.087  -9.380 3.92E-05 3.45E-07 3.68E-04 4.67E-06 M3.5  
1506824305831375872 14174278+4628414 GroupX   214.428247 46.478195 18.982 0.003  3.570 14.031 0.059  87.15  1.40 0 0  0.999  2782.6   14.8 3.61E+30 2.52E+29 0.10 0.00                         153.21                                1.19E-05 5.39E-07                   M6.5  
1506963767715367040 14211078+4728344 GroupX   215.294918 47.476201 20.737 0.010  2.501 14.979 0.128 102.13 14.51 0 0  1.359  2564.8   50.5 1.99E+30 8.70E+29 0.08 0.00                         160.32                                5.67E-06 7.34E-07                   M8.5  
1507362482414976896 14263535+4817503 GroupX   216.647276 48.297293 15.627 0.003  2.806 11.861 0.019  96.64  0.29 0 0  1.105  3317.9    5.5 4.23E+31 8.63E+29 0.30 0.00  1.622 N                 80.90 2.00E-02  -5.449 0.040  -5.627 4.01E-05 3.12E-07 2.26E-04 2.37E-06 M3    
1507538610433938816 14255752+4904583 GroupX   216.489716 49.082836 16.757 0.003  3.318 12.571 0.028  96.95  0.46 0 0  1.055  3161.2    4.9 2.08E+31 6.62E+29 0.21 0.00  3.780 M                107.66 3.51E-02  -8.047 0.315  -8.186 3.09E-05 3.02E-07 2.53E-04 1.00E-05 M4.5  
1508133755461990528 14125310+4927340 GroupX   213.221209 49.459440 14.964 0.003  2.618 11.352 0.023  96.33  0.22 0 0  1.203  3442.6    2.5 6.95E+31 1.54E+30 0.38 0.00  1.585 N                 63.89 2.49E-02  -5.359 0.063  -5.564 4.71E-05 1.35E-07 2.62E-04 3.05E-06 M3    
1508160040662059904 14214161+4839159 GroupX   215.423387 48.654472 11.375 0.003  1.427  8.969 0.015  79.78  0.09 0 0  1.000  4386.3   12.9 6.12E+32 1.33E+31 0.70 0.00                          27.29            0.748 0.009   0.327 8.59E-05 5.94E-07                   K4    
1508260542896727936 14214900+4920522 GroupX   215.454155 49.347854 14.326 0.003  2.715 10.605 0.020  91.67  0.34 1 0  2.522  3608.6    5.2 1.34E+32 2.91E+30 0.46 0.00  9.117 N                 50.17 1.82E-01  -3.780 0.025  -4.018 5.53E-05 1.90E-07 2.22E-04 1.58E-06 M3    
1508309780400463104 14223818+4927029 GroupX   215.659163 49.450895 16.265 0.003  3.047 11.464 0.086  95.93  0.62 0 0  1.746  3428.8   25.0 6.21E+31 5.68E+30 0.37 0.02  0.670 N                 65.83 1.02E-02  -6.152 0.079  -6.354 4.63E-05 1.36E-06 2.94E-04 9.39E-06 M5.5  
1508309780402108544 14223818+4927029 GroupX   215.659025 49.450628 19.412 0.006                      98.99  5.12 1 0  1.120                                                                                                                                                    
1509357855501310976 14010390+4717457 GroupX   210.266269 47.296066 16.801 0.003  3.197 12.778 0.026  88.88  0.35 0 0  0.951  3090.7    4.8 1.38E+31 3.91E+29 0.18 0.00  0.790 M                119.20 6.63E-03  -3.771 0.655  -3.892 2.66E-05 2.56E-07 1.04E-04 1.75E-05 M4    
1509561299512624000 14004720+4739552 GroupX   210.196714 47.665324 13.249 0.003  1.998 10.130 0.016  91.53  0.10 0 0  1.067  3784.4    6.1 2.16E+32 4.26E+30 0.55 0.00 11.086 A                 40.19 2.76E-01  -0.680 0.031  -0.961 6.15E-05 2.09E-07 5.91E-05 1.92E-06 M0.5  
1509616068935518080 14002649+4823016 GroupX   210.110435 48.383805 18.545 0.004  3.723 13.529 0.035  92.27  1.31 0 0  1.136  2950.9    7.6 6.89E+30 3.40E+29 0.13 0.00                         138.45                                1.95E-05 3.64E-07                   M6.5  
1510428711107863680 13545710+4850547 GroupX   208.737869 48.848467 16.210 0.003  3.151 12.138 0.025  90.63  0.53 0 0  1.973  3211.9    5.8 2.81E+31 7.77E+29 0.23 0.00  0.824 N                 99.92 8.21E-03  -4.790 0.429  -4.940 3.40E-05 3.38E-07 1.68E-04 1.47E-05 M4    
1511697238288242944 14172296+5056545 GroupX   214.345778 50.948505 14.979 0.003  2.636 11.356 0.023  94.75  0.18 0 0  1.072  3438.3    2.5 6.70E+31 1.48E+30 0.38 0.00  1.372 N                 64.50 2.12E-02  -3.931 0.390  -4.135 4.68E-05 1.35E-07 1.94E-04 1.83E-05 M3    
1511749465090453632 14124071+5105402 GroupX   213.169609 51.094526 15.487 0.003  2.840 11.699 0.025  94.96  0.25 0 0  1.156  3354.0    7.3 4.79E+31 1.25E+30 0.32 0.00  1.893 N                 75.60 2.50E-02  -7.921 0.289  -8.106 4.22E-05 4.10E-07 3.42E-04 1.26E-05 M3.5  
1511987436342992128 14133388+5154172 GroupX   213.391139 51.904767 20.246 0.006  2.650 14.317 0.054 101.73  5.07 0 0  1.169  2795.1   13.5 3.79E+30 4.71E+29 0.10 0.00                         152.40                                1.23E-05 4.94E-07                   M9.5  
1512001425052135680 14104607+5201161 GroupX   212.691980 52.021116 15.765 0.003  2.908 11.888 0.021  95.48  0.28 0 0  1.017  3302.5    6.1 4.01E+31 8.95E+29 0.29 0.00  5.799 N                 83.31 6.96E-02  -5.952 0.101  -6.126 3.93E-05 3.45E-07 2.41E-04 4.48E-06 M4    
1512032314456889728 14074924+5157097 GroupX   211.955181 51.952678 11.051 0.003  1.111  9.114 0.013  99.04  0.12 0 0  0.942  4775.3   20.3 1.00E+33 2.96E+31 0.77 0.00  7.659 N                 22.95 3.34E-01   1.301 0.054   0.773 9.26E-05 1.71E-07                   K2    
1512213802594954368 13571415+5056571 GroupX   209.308885 50.949184 15.921 0.003  2.898 12.033 0.022  91.33  0.26 0 0  1.046  3240.0    5.1 3.16E+31 7.11E+29 0.25 0.00  0.868 N                 94.27 9.23E-03  -8.029 0.099  -8.187 3.56E-05 2.97E-07 2.92E-04 4.30E-06 M4    
1512260909796696832 14025975+5058185 GroupX   210.748990 50.971807  6.156 0.003  0.017  6.107 0.016  96.21  0.49 0 0  1.189  8786.3   11.6 9.00E+34 2.22E+33 1.97 0.01                                                                                                         
1512261012875442304 14030388+5059041 GroupX   210.766197 50.984466 14.684 0.003  2.602 11.025 0.017  85.40  0.12 0 0  1.146  3449.7    1.8 7.39E+31 1.20E+30 0.38 0.00  0.562 N                 62.91 8.90E-03  -5.699 0.059  -5.906 4.75E-05 9.97E-08 2.80E-04 2.86E-06 M3    
1512308601113032192 14001666+5115239 GroupX   210.069468 51.256668 15.742 0.003  2.803 11.982 0.023  95.27  0.33 0 0  1.058  3273.7    6.7 3.63E+31 8.94E+29 0.27 0.00  1.053 N                 88.00 1.19E-02  -5.006 0.097  -5.173 3.76E-05 3.92E-07 1.94E-04 4.17E-06 M3    
1512320558301938432 13582385+5122425 GroupX   209.599397 51.378445 13.909 0.003  2.262 10.597 0.022  90.71  0.12 0 0  1.061  3604.7    5.7 1.32E+32 2.96E+30 0.46 0.00 12.989 N                 50.44 2.58E-01  -0.702 0.066  -0.939 5.51E-05 2.09E-07 5.17E-05 3.64E-06 M2    
1512483182943848832 13543526+5140091 GroupX   208.647009 51.669233 16.895 0.003  3.532 12.645 0.032  89.00  0.55 0 0  1.083  3115.6    5.6 1.58E+31 5.87E+29 0.19 0.00                         115.06                                2.81E-05 3.45E-07                   M4.5  
1512518951431592320 13581692+5143599 GroupX   209.570595 51.733256 16.003 0.003  2.977 12.109 0.025  88.75  0.25 0 0  1.055  3208.6    4.4 2.76E+31 7.56E+29 0.23 0.00  0.566 N                100.53 5.67E-03  -6.695 0.155  -6.844 3.38E-05 2.57E-07 2.31E-04 5.53E-06 M4    
1512596638799969408 13543654+5200404 GroupX   208.652233 52.011234 14.089 0.003  2.324 10.637 0.016  94.35  0.18 0 0  1.082  3616.5    4.2 1.38E+32 2.30E+30 0.47 0.00  5.674 N                 49.61 1.14E-01  -2.495 0.021  -2.735 5.55E-05 1.52E-07 1.52E-04 1.24E-06 M2    
1512773179135101312 14022156+5225039 GroupX   210.589844 52.417765 10.225 0.003  0.957  8.576 0.020  93.35  0.21 1 0  1.649  5353.4   16.4 2.02E+33 5.80E+31 0.90 0.00  6.282 N                 17.21 3.65E-01   1.817 0.028         8.79E-05 5.96E-07                   G9    
1512895701668161280 14062963+5259058 GroupX   211.623500 52.984969 15.515 0.003  2.747 11.066 0.086  94.76  0.38 1 0  2.072  3469.7    9.3 8.78E+31 7.38E+30 0.40 0.01                          60.24            0.522 0.025   0.310 4.85E-05 5.04E-07                   M5    
1512895774681556736 14062926+5259072 GroupX   211.621899 52.985341 12.023 0.003  1.492  9.355 0.086  95.38  0.10 0 0  1.001  4387.9   73.9 6.13E+32 7.92E+31 0.70 0.01 11.066 N                 27.28 4.06E-01   0.404 0.013  -0.017 8.60E-05 3.40E-06 1.47E-06 1.21E-06 K6    
1513545654772306304 12424787+3119523 GroupX   190.699455 31.331215 15.385 0.004  3.110 11.276 0.020  82.03  2.07 0 0  7.905  3384.6    5.8 5.33E+31 3.18E+30 0.34 0.01                          71.41                                4.39E-05 3.28E-07                   M4    
1518300252288684928 12384118+3436507 GroupX   189.671614 34.614097 14.738 0.003  2.593 11.152 0.022  79.73  0.15 0 0  1.154  3402.7    6.4 5.67E+31 1.29E+30 0.35 0.00                          69.06           -0.265 0.049  -0.461 4.49E-05 3.47E-07 2.07E-05 2.21E-06 M3    
1519551943197645824 12371401+3641123 GroupX   189.308379 36.686782 18.384 0.003  3.885 13.632 0.036  79.88  1.04 0 0  1.001  2838.6   10.3 4.47E+30 2.18E+29 0.11 0.00                         148.95           -3.411 0.507  -3.484 1.43E-05 4.63E-07 4.97E-05 7.41E-06 M5.5  
1522775917449194496 13072363+3828453 GroupX   196.848476 38.479256 14.954 0.004  2.842 11.099 0.020  78.54  2.38 0 0 16.822  3408.6    5.8 5.79E+31 4.08E+30 0.36 0.01                          68.31                                4.52E-05 3.16E-07                   M4    
1523210980457446912 13134145+3855087 GroupX   198.422716 38.919226 19.706 0.009  2.637 15.393 0.086  81.82 11.89 1 0  2.585  2134.5   37.4 7.03E+29 2.83E+29 0.08 0.00                                                                                                   M5    
1524020908209426816 13081909+3945555 GroupX   197.079604 39.765455 14.135 0.003  2.410 10.694 0.020  85.52  0.12 0 0  1.099  3535.9    9.0 1.04E+32 2.46E+30 0.43 0.00  4.090 A                 55.36 7.39E-02  -2.730 0.051  -2.953 5.19E-05 4.27E-07 1.53E-04 2.94E-06 M2    
1524321281042056064 13050923+4045312 GroupX   196.288529 40.758683 17.641 0.003  3.486 13.236 0.032  81.94  0.68 0 0  1.034  2958.5    6.9 7.14E+30 2.77E+29 0.13 0.00  0.179 TZ               137.42 1.31E-03  -4.612 0.161  -4.705 1.98E-05 3.32E-07 9.32E-05 3.55E-06 M5    
1524757477922299392 13160023+3945068 GroupX   199.000971 39.751891 16.437 0.003  3.082 12.459 0.021  90.82  0.52 0 0  1.158  3156.0    3.7 2.01E+31 5.23E+29 0.21 0.00                         108.48           -0.539 0.082  -0.676 3.06E-05 2.26E-07 2.07E-05 2.51E-06 M4    
1524852688757168000 13135812+4027081 GroupX   198.492238 40.452266 14.032 0.003  2.369 10.592 0.017  83.27  0.15 0 0  1.284  3555.7    7.7 1.10E+32 2.22E+30 0.44 0.00  2.420 A                 54.00 4.48E-02  -4.430 0.027  -4.657 5.28E-05 3.63E-07 2.46E-04 2.20E-06 M2    
1530810976628569344 13010089+4604205 GroupX   195.253672 46.072359 14.751 0.003  2.679 11.068 0.019  83.75  0.18 0 0  1.167  3440.5    2.1 6.82E+31 1.26E+30 0.38 0.00  0.987 N                 64.19 1.54E-02  -5.632 0.052  -5.837 4.70E-05 1.11E-07 2.74E-04 2.53E-06 M3    
1530882719762199808 12582322+4631599 GroupX   194.596753 46.533204 16.678 0.005  3.336 12.253 0.027  90.35  1.48 0 0  3.621  3190.1    4.7 2.47E+31 1.18E+30 0.22 0.00                         103.24                                3.27E-05 2.91E-07                   M5    
1532033908433815552 12311179+3846578 GroupX   187.799224 38.782764  8.994 0.003  0.663  7.863 0.026 103.76  0.18 0 0  0.890  6160.8   21.8 7.32E+33 2.03E+32 1.17 0.01                           9.94            3.207 0.026         9.10E-05 3.28E-07                   F7    
1533452175354284672 12235019+4123599 GroupX   185.959108 41.400011 16.990 0.003  3.309 12.854 0.027  82.93  0.46 0 0  1.001  3046.9    5.9 1.09E+31 3.39E+29 0.16 0.00                         126.08           -6.375 0.549  -6.485 2.43E-05 3.11E-07 1.58E-04 1.35E-05 M4.5  
1536085299544341888 12062718+4003258 GroupX   181.613206 40.057160 15.153 0.003  2.638 11.558 0.017  99.94  0.36 0 0  1.329  3427.3    5.0 6.18E+31 1.17E+30 0.37 0.00                          66.01            0.000               4.63E-05 2.68E-07                   M3    
1536919657071114240 12063784+4109382 GroupX   181.657677 41.160599 12.714 0.003  1.923  9.641 0.017  81.02  0.10 0 0  1.131  3879.7    9.7 2.80E+32 4.79E+30 0.58 0.00 14.970 A                 36.92 4.05E-01  -0.523 0.025  -0.826 6.46E-05 3.12E-07 5.33E-05 1.64E-06 K9    
1540375971872797184 12452334+4251041 GroupX   191.347300 42.850889 15.227 0.003                      86.35  0.71 0 0  1.195                                                                                                                                                    
1540375971874957952 12452334+4251041 GroupX   191.347260 42.851203 13.567 0.003  2.325  9.661 0.086  85.70  0.48 1 0  1.727  3943.9   86.0 3.12E+32 4.45E+31 0.60 0.04 11.583 TZ                35.08 3.30E-01  -1.685 0.024  -2.003 6.66E-05 2.60E-06 1.33E-04 6.05E-06 M4    
1541537567252796416 12344887+4444174 GroupX   188.703636 44.738172 17.390 0.003  3.827 12.842 0.028  82.81  1.35 0 0  1.501  3048.8    6.1 1.10E+31 5.24E+29 0.16 0.00                         125.84           -1.737 0.246  -1.848 2.44E-05 3.23E-07 4.51E-05 6.03E-06 M5    
1542063687865662720 12362988+4558064 GroupX   189.124508 45.968439 16.788 0.003  3.142 12.750 0.023  84.46  0.45 0 0  1.046  3075.4    4.3 1.26E+31 3.37E+29 0.17 0.00  1.055 A                121.80 8.62E-03                       2.58E-05 2.27E-07                   M4    
1543464190801219584 12394851+4841509 GroupX   189.952111 48.697464 14.052 0.003  2.419 10.521 0.023  87.69  0.12 0 0  1.116  3605.3    6.0 1.32E+32 3.10E+30 0.46 0.00  2.944 A                 50.39 5.83E-02  -3.839 0.073  -4.076 5.51E-05 2.18E-07 2.25E-04 4.12E-06 M3    
1544236047962962176 12374168+4905121 GroupX   189.423652 49.086711 14.938 0.003  2.712 11.248 0.026  84.51  0.20 0 0  1.192  3411.5    7.6 5.85E+31 1.58E+30 0.36 0.00  0.461 A                 67.94 6.77E-03  -7.367 0.180  -7.565 4.54E-05 4.10E-07 3.43E-04 8.74E-06 M3    
1549717869340720000 13260394+4409037 GroupX   201.516496 44.151029 15.146 0.003  2.734 11.419 0.021  89.60  0.37 0 0  1.053  3398.7    6.1 5.60E+31 1.30E+30 0.35 0.00  3.577 N                 69.56 5.15E-02  -4.566 0.048  -4.761 4.47E-05 3.45E-07 2.13E-04 2.69E-06 M3    
1551723103671639808 13340472+4638250 GroupX   203.519693 46.640283 15.505 0.003  2.859 11.577 0.020  89.58  0.29 1 0  1.472  3352.6    5.8 4.77E+31 1.03E+30 0.32 0.00  1.181 N                 75.79 1.56E-02  -5.847 0.586  -6.032 4.21E-05 3.28E-07 2.54E-04 2.48E-05 M4    
1552031890343917952 13311947+4744564 GroupX   202.831202 47.749035 18.466 0.003  3.833 13.865 0.059  92.41  1.23 0 0  1.002  2862.5   16.9 4.87E+30 3.45E+29 0.11 0.00                         146.91           -3.301 0.441  -3.378 1.53E-05 7.59E-07 5.18E-05 7.23E-06 M5.5  
1552233380146046208 13412248+4752301 GroupX   205.343653 47.875080 14.306 0.003  2.569 10.641 0.016  82.94  1.15 0 0 11.135  3529.8    7.2 1.03E+32 4.09E+30 0.43 0.01                          55.79                                5.16E-05 3.42E-07                   M3    
1552233483225261568 13412414+4752434 GroupX   205.350553 47.878758 15.247 0.003  3.020 11.286 0.017  86.68  0.43 0 0  2.515  3416.5    5.0 5.95E+31 1.21E+30 0.36 0.00  0.505 N                 67.33 7.57E-03  -5.938 0.159  -6.137 4.57E-05 2.68E-07 2.80E-04 7.45E-06 M4    
1552239530539219328 13421618+4804469 GroupX   205.567349 48.079725 14.366 0.003  2.652 10.689 0.022  92.79  0.18 0 0  1.419  3593.5    5.7 1.26E+32 2.86E+30 0.46 0.00  0.482 N                 51.23 9.37E-03  -5.390 0.037  -5.625 5.46E-05 2.72E-07 3.07E-04 2.53E-06 M3    
1552518737773228672 13363731+4851156 GroupX   204.155502 48.854358 15.280 0.003  2.724 11.584 0.026  90.42  0.19 0 0  1.188  3356.5    7.6 4.84E+31 1.30E+30 0.32 0.00  9.407 N                 75.24 1.25E-01  -2.882 0.066  -3.068 4.23E-05 4.27E-07 1.30E-04 3.09E-06 M3    
1553722428127502848 13243592+5054380 GroupX   201.149760 50.910587 16.175 0.003  2.904 12.354 0.024  93.50  0.32 0 0  1.039  3185.5    4.2 2.40E+31 6.43E+29 0.22 0.00  0.466 A                103.94 4.52E-03  -4.221 0.089  -4.365 3.24E-05 2.59E-07 1.41E-04 3.10E-06 M3.5  
1554080521024648576 13054793+4629189 GroupX   196.449689 46.488599 19.633 0.004  3.065 14.226 0.048  87.94  3.04 0 0  0.997  2738.5   14.4 3.04E+30 2.90E+29 0.09 0.00                         156.06          -14.553 2.114 -14.615 1.03E-05 5.26E-07 1.50E-04 2.31E-05 M7.5  
1555402481895361664 12544640+4910106 GroupX   193.693350 49.169590 15.999 0.003  2.923 12.047 0.026  85.11  0.23 0 0  1.110  3203.5    4.6 2.68E+31 7.60E+29 0.23 0.00  5.946 A                101.27 5.88E-02  -2.278 0.168  -2.426 3.35E-05 2.67E-07 8.12E-05 5.66E-06 M4    
1556273707421134208 13151143+5023255 GroupX   198.797692 50.390475 15.819 0.003  2.853 11.964 0.026  99.17  0.35 0 0  1.055  3304.3    7.6 4.04E+31 1.11E+30 0.29 0.00                          83.02            0.000               3.94E-05 4.27E-07                   M4    
1558812754647741312 13463270+4957563 GroupX   206.636296 49.965614 14.110 0.003  2.244 10.794 0.016 105.28  0.17 0 0  1.105  3644.6    5.8 1.50E+32 2.59E+30 0.49 0.00  7.200 M                 46.91 1.53E-01   0.221 0.034  -0.028 5.66E-05 2.12E-07                   M2    
1558886628085141120 13434216+5021436 GroupX   205.925635 50.362135 17.630 0.003  3.549 13.252 0.030  92.08  0.63 0 0  1.051  3009.9    6.5 9.14E+30 3.22E+29 0.15 0.00  0.137 TZ               130.69 1.07E-03  -6.996 0.311  -7.099 2.23E-05 3.46E-07 1.59E-04 7.38E-06 M5    
1559004000951070976 13481350+5113394 GroupX   207.056328 51.227611 16.498 0.003  3.266 12.420 0.031  92.93  0.38 0 0  1.147  3171.5    5.4 2.21E+31 7.62E+29 0.21 0.00  0.194 M                106.05 1.79E-03  -7.581 0.252  -7.722 3.15E-05 3.34E-07 2.43E-04 8.34E-06 M4    
1559141233746429184 13430610+5121060 GroupX   205.775477 51.351672 15.136 0.003  2.660 11.465 0.023  96.32  0.25 0 0  1.184  3430.4    2.5 6.26E+31 1.40E+30 0.37 0.00  1.233 N                 65.63 1.87E-02  -5.607 0.040  -5.809 4.64E-05 1.35E-07 2.70E-04 2.01E-06 M3    
1559228365746156672 13383430+5155010 GroupX   204.642908 51.916932 19.814 0.004  3.035 14.751 0.101  92.27  2.00 0 0  1.083  2567.8   39.9 2.00E+30 2.74E+29 0.08 0.00                         160.27           -8.269 2.558  -8.323 5.71E-06 5.79E-07 4.75E-05 1.54E-05 M6    
1559292485314843008 13435477+5203520 GroupX   205.978242 52.064413  6.023 0.003  0.004  5.988 0.018  92.40  0.24 0 0  0.877  8860.6   88.2 9.51E+34 4.56E+33 1.99 0.01  0.602 M                                                                                                
1559650754307292544 13320873+5152195 GroupX   203.036395 51.872073 15.221 0.003  2.111 11.432 0.021  90.60  4.40 1 0 20.315  3402.0    6.1 5.66E+31 6.30E+30 0.35 0.02  1.155 TZ                69.15 1.68E-02  -3.752 0.059  -3.948 4.49E-05 3.31E-07 1.77E-04 2.99E-06 M3.5  
1559808671664094848 13293209+5142114 GroupX   202.383195 51.703398 14.273 0.003                      94.77  0.58 0 0  1.264                                             0.680 N                                 -1.419 0.016                                                   
1560422504094135552 13325737+5340493 GroupX   203.239071 53.680427 17.677 0.003  3.406 13.365 0.039  93.79  0.82 0 0  1.060  2994.1    8.5 8.47E+30 3.89E+29 0.14 0.00                         132.72          -11.543 0.363 -11.643 2.15E-05 4.05E-07 2.51E-04 9.16E-06 M5    
1560632789988882304 13483067+5235365 GroupX   207.127758 52.593458 15.321 0.003  2.766 11.552 0.019  93.59  0.28 0 0  1.089  3387.6    5.5 5.38E+31 1.10E+30 0.34 0.00  1.859 N                 71.02 2.62E-02  -5.595 0.083  -5.788 4.41E-05 3.12E-07 2.55E-04 4.08E-06 M3    
1560767995559564032 13495831+5314471 GroupX   207.492975 53.246423 14.043 0.003  2.332 10.651 0.021  92.66  0.13 0 0  1.172  3602.6    5.5 1.31E+32 2.80E+30 0.46 0.00  2.888 N                 50.58 5.71E-02  -2.981 0.044  -3.217 5.50E-05 1.99E-07 1.77E-04 2.51E-06 M2    
1560784144636654976 13451646+5214502 GroupX   206.318593 52.247281 10.475 0.003  1.099  8.462 0.025  93.08  0.63 1 1  6.457  5426.8   15.5 2.33E+33 8.84E+31 0.92 0.01  7.561 N                 16.35 4.62E-01   1.529 0.066         9.07E-05 6.07E-07                   K2    
1560839669973427200 13445476+5255230 GroupX   206.228267 52.923104 15.365 0.003  2.829 11.545 0.021  92.27  0.20 0 0  1.072  3380.6    6.1 5.26E+31 1.15E+30 0.34 0.00  1.013 N                 71.93 1.40E-02  -7.661 0.053  -7.852 4.37E-05 3.45E-07 3.43E-04 3.53E-06 M3.5  
1560860938651474816 13440709+5247230 GroupX   206.029620 52.789717 14.003 0.003  2.398 10.512 0.021  90.26  0.23 0 0  1.971  3625.6    7.6 1.42E+32 3.26E+30 0.47 0.01  0.753 N                 48.80 1.54E-02  -4.202 0.036  -4.444 5.59E-05 2.78E-07 2.48E-04 2.38E-06 M2.5  
1560938316782309248 13462649+5304550 GroupX   206.610390 53.081959 14.442 0.004  2.884 10.564 0.022  95.91  1.95 0 0 15.657  3654.7    8.0 1.54E+32 8.10E+30 0.50 0.01  0.231 N                 45.95 5.01E-03  -7.345 0.096  -7.598 5.69E-05 2.91E-07 4.33E-04 5.92E-06 M4    
1561366782719556480 13482743+5402337 GroupX   207.114332 54.042716 10.806 0.003  1.115  8.863 0.020  91.09  0.10 0 0  0.920  4887.3   33.3 1.15E+33 4.01E+31 0.79 0.00  9.060 N                 21.88 4.14E-01   1.327 0.013   0.763 9.39E-05 4.34E-07                   K2    
1561439694084279552 13463567+5425576 GroupX   206.648570 54.432679  5.671 0.003 -0.037  5.758 0.016  92.82  0.28 0 0  0.825  9767.9   37.2 1.54E+35 4.53E+33 2.23 0.03  1.400 N                                                                                                
1561462715108998528 13485073+5445208 GroupX   207.211415 54.755774 16.337 0.003  3.064 12.407 0.023  92.96  0.37 0 0  1.135  3173.9    4.0 2.24E+31 5.87E+29 0.21 0.00  1.510 M                105.68 1.43E-02                       3.17E-05 2.48E-07                   M4    
1561660249245388672 13413653+5320151 GroupX   205.402251 53.337528  9.585 0.003  0.801  8.232 0.024  95.02  0.11 0 0  0.951  5661.6   18.5 3.43E+33 7.41E+31 0.98 0.00  4.863 N                 14.37 3.38E-01   2.576 0.041         9.71E-05 2.03E-07                   G1    
1561672378233017728 13413530+5333438 GroupX   205.397175 53.562180 14.322 0.003  2.597 10.723 0.024  94.18  0.15 0 0  1.169  3593.1    6.3 1.26E+32 3.09E+30 0.46 0.00  4.303 N                 51.26 8.39E-02  -4.222 0.048  -4.457 5.46E-05 2.97E-07 2.43E-04 2.94E-06 M3    
1561732267256950784 13390474+5346115 GroupX   204.769779 53.769891 15.538 0.003  2.696 11.812 0.026  98.78  0.32 0 0  1.226  3346.0    7.6 4.66E+31 1.28E+30 0.32 0.00                          76.73            0.000               4.17E-05 4.27E-07                   M3    
1561779889854217856 13430781+5401334 GroupX   205.782497 54.025919  9.541 0.003  0.798  8.186 0.033  93.62  0.09 0 0  1.054  5672.2   25.4 3.47E+33 1.03E+32 0.98 0.01  7.162 N                 14.29 5.01E-01   2.441 0.031         9.70E-05 2.80E-07                   G1    
1561964917045160192 13343090+5425559 GroupX   203.628718 54.432179 12.804 0.004  1.962  9.646 0.018  95.49  2.27 1 1 22.881  4151.0   14.4 4.17E+32 3.02E+31 0.65 0.01                          30.41           -1.262 0.030  -1.633 7.39E-05 7.02E-07 1.21E-04 2.62E-06 M0.5  
1562056417028500352 13381497+5439278 GroupX   204.562386 54.657739 15.550 0.003  2.726 11.910 0.024  88.59  0.18 0 0  1.105  3253.1    5.5 3.34E+31 8.04E+29 0.26 0.00  1.405 N                 91.75 1.53E-02  -4.283 0.120  -4.445 3.64E-05 3.24E-07 1.62E-04 4.59E-06 M3    
1562168842092340352 13340732+5520546 GroupX   203.530439 55.348435  5.593 0.003 -0.024  5.635 0.021  92.06  0.41 0 0  1.011 10012.5   48.8 1.83E+35 7.27E+33 2.40 0.04                                                                                                         
1562168906517715584 13340551+5520593 GroupX   203.522925 55.349789 15.761 0.006  2.789 11.717 0.036  90.87  1.28 1 0  5.083  3320.9   10.5 4.28E+31 2.07E+30 0.30 0.01                          80.44                                4.03E-05 5.91E-07                   M4    
1562652455409400192 13432587+5628496 GroupX   205.857764 56.480460 15.888 0.003  3.020 11.927 0.023  74.85  0.19 0 0  1.144  3175.6    4.0 2.27E+31 5.70E+29 0.21 0.00  0.454 N                105.43 4.27E-03  -4.621 0.082  -4.763 3.18E-05 2.48E-07 1.51E-04 2.87E-06 M4    
1562901563513294208 13252167+5225208 GroupX   201.340265 52.422456 14.823 0.003  2.574 11.226 0.020  93.02  0.16 0 0  1.138  3448.0    2.2 7.29E+31 1.40E+30 0.38 0.00  4.091 N                 63.14 6.48E-02  -3.296 0.046  -3.503 4.74E-05 1.17E-07 1.66E-04 2.22E-06 M3    
1562916406920238592 13234197+5227453 GroupX   200.924837 52.462498 14.859 0.003  2.643 11.194 0.022  90.26  0.17 0 0  1.147  3444.4    2.4 7.06E+31 1.49E+30 0.38 0.00  1.301 N                 63.64 2.04E-02  -5.559 0.070  -5.765 4.72E-05 1.29E-07 2.72E-04 3.39E-06 M3    
1563282372493360512 13160282+5344384 GroupX   199.011830 53.744060 16.200 0.003  2.965 12.321 0.026  90.37  0.39 0 0  1.152  3178.3    4.6 2.30E+31 6.78E+29 0.22 0.00  1.042 M                105.02 9.90E-03  -6.720 0.133  -6.862 3.19E-05 2.80E-07 2.19E-04 4.66E-06 M4    
1563586799775391104 13245185+5453509 GroupX   201.216050 54.897456  7.527 0.003  0.394  6.851 0.021  91.01  0.25 0 0  1.397  6809.6   20.7 1.94E+34 5.59E+32 1.46 0.01  0.330 N                                                                                          F0    
1563589892151844992 13243627+5455381 GroupX   201.151098 54.927207 12.995 0.003  1.908  9.985 0.020  91.50  0.09 0 0  1.085  3839.4    7.6 2.57E+32 6.31E+30 0.57 0.00 16.000 N                 38.04 4.21E-01   0.201 0.013  -0.094 6.33E-05 2.45E-07 5.94E-06 8.39E-07 K8    
1563776774768272768 13225547+5500176 GroupX   200.731118 55.004908 15.745 0.003  3.030 11.797 0.019  87.78  0.22 0 0  1.143  3275.8    5.5 3.66E+31 7.34E+29 0.27 0.00  0.307 A                 87.65 3.54E-03  -4.287 0.291  -4.455 3.77E-05 3.23E-07 1.68E-04 1.11E-05 M4    
1564395731095646720 13025516+5514107 GroupX   195.729817 55.236273 16.855 0.003  3.136 12.857 0.023  94.85  0.44 0 0  1.022  3102.3    4.3 1.47E+31 3.81E+29 0.18 0.00  0.217 M                117.28 1.88E-03  -6.280 0.177  -6.404 2.73E-05 2.62E-07 1.75E-04 5.11E-06 M4    
1565932436033063552 13241483+5729264 GroupX   201.061964 57.490720 16.583 0.004  3.086 11.738 0.086  96.28  0.80 1 0  1.276  3351.4   25.0 4.75E+31 4.39E+30 0.32 0.02                          75.97           -4.851 0.111  -5.036 4.20E-05 1.41E-06 2.12E-04 8.50E-06 M5.5  
1565932436033929472 13241483+5729264 GroupX   201.061657 57.490634 16.585 0.003  3.053 11.777 0.086  97.81  1.04 1 0  1.769  3350.0   25.0 4.73E+31 4.42E+30 0.32 0.02                          76.17                                4.19E-05 1.41E-06                   M5.5  
1566766484322815232 13171040+5801088 GroupX   199.293339 58.019142 16.136 0.003  2.916 12.292 0.021  93.03  0.34 0 0  1.062  3194.4    3.7 2.54E+31 6.05E+29 0.22 0.00  1.220 M                102.60 1.19E-02  -6.172 0.286  -6.318 3.29E-05 2.26E-07 2.08E-04 9.53E-06 M3.5  
1566881452007203328 13242602+5858551 GroupX   201.108477 58.981950 15.615 0.003  3.003 11.690 0.020  75.09  0.16 0 0  1.038  3221.1    4.6 2.92E+31 5.89E+29 0.24 0.00  1.105 N                 98.04 1.12E-02  -7.598 0.109  -7.750 3.45E-05 2.70E-07 2.67E-04 4.30E-06 M4    
1566882139201970432 13241083+5858285 GroupX   201.045130 58.974557 14.815 0.003  2.749 11.086 0.018  74.92  0.12 0 0  1.130  3382.6    5.2 5.29E+31 9.84E+29 0.34 0.00  1.916 N                 71.68 2.68E-02  -4.949 0.096  -5.141 4.38E-05 2.95E-07 2.25E-04 4.48E-06 M3    
1568098405222585600 12470291+5034285 GroupX   191.762157 50.574597 17.846 0.003  4.035 13.169 0.029  90.70  1.08 0 0  1.104  3020.8    6.3 9.62E+30 3.94E+29 0.15 0.00                         129.31           -4.322 0.411  -4.427 2.29E-05 3.35E-07 1.01E-04 9.53E-06 M5.5  
1570673117856950784 12424544+5329413 GroupX   190.689343 53.494833 13.074 0.003  1.963  9.977 0.016  89.84  0.18 0 0  1.071  3827.3    6.1 2.47E+32 5.00E+30 0.56 0.00 10.169 A                 38.50 2.64E-01  -1.038 0.048  -1.329 6.29E-05 1.96E-07 8.36E-05 3.03E-06 M0.5  
1575260142928002688 12094761+5700247 GroupX   182.448392 57.006889 13.280 0.003  2.006 10.140 0.019  94.83  0.10 0 0  1.095  3809.9    7.2 2.34E+32 5.47E+30 0.55 0.00  1.352 A                 39.18 3.45E-02  -4.124 0.067  -4.411 6.23E-05 2.33E-07 2.75E-04 4.30E-06 M0.5  
1576654564191577216 12495544+5611492 GroupX   192.480938 56.197074 15.059 0.005  2.529 11.286 0.022  99.38  4.64 1 0  7.002  3457.1    2.4 7.88E+31 7.83E+30 0.39 0.01                          61.91           -0.188 0.030  -0.397 4.79E-05 1.29E-07 1.90E-05 1.46E-06 M3.5  
1577006820227984000 13031670+5718549 GroupX   195.819601 57.315242  8.981 0.003  0.700  7.748 0.021  93.91  0.12 1 0  1.015  6075.6   17.6 6.59E+33 1.47E+32 1.14 0.01  2.717 N                 10.54 2.58E-01   2.972 0.033         9.22E-05 1.94E-07                   F9    
1577630346400767616 12415039+5739077 GroupX   190.459928 57.652176 13.949 0.003  2.396 10.203 0.016  93.73  2.28 1 0 18.653  3776.2    6.1 2.11E+32 1.43E+31 0.54 0.01                          40.52           -1.369 0.022  -1.648 6.12E-05 2.09E-07 1.01E-04 1.45E-06 M3    
1578879730911629952 12542426+5900016 GroupX   193.601100 59.000468 20.022 0.005  2.808 14.283 0.064  78.66  2.31 0 0  1.064  2632.6   29.1 2.23E+30 2.19E+29 0.09 0.00                         158.58           -5.847 1.673  -5.904 7.05E-06 7.80E-07 4.16E-05 1.27E-05 M8.5  
1579253294281966336 13112673+6012198 GroupX   197.861396 60.205521 15.545 0.003  2.892 11.691 0.022  78.84  0.20 0 0  1.194  3245.3    5.1 3.23E+31 7.22E+29 0.25 0.00  0.789 N                 93.26 8.47E-03  -6.107 0.043  -6.266 3.59E-05 2.97E-07 2.25E-04 2.43E-06 M4    
1579822532067683328 12533055+6018093 GroupX   193.377344 60.302619 11.800 0.003  1.550  9.222 0.016  80.53  0.08 0 0  1.049  4194.2   12.8 4.47E+32 9.41E+30 0.66 0.00 11.576 A                 29.59 3.91E-01   0.369 0.023  -0.014 7.60E-05 6.24E-07                   K6    
1583343030861394816 12280706+6153000 GroupX   187.029344 61.883329 16.679 0.003  3.066 12.754 0.028  86.58  0.46 0 0  1.030  3084.7    5.2 1.33E+31 4.19E+29 0.17 0.00  0.618 A                120.23 5.16E-03                       2.63E-05 2.76E-07                   M4    
1584856779198650112 12201603+6435143 GroupX   185.066752 64.587273 16.987 0.003  3.313 12.880 0.029  86.51  0.49 1 0  1.063  3061.0    5.4 1.17E+31 3.82E+29 0.16 0.00  0.434 A                124.32 3.46E-03  -9.271 0.651  -9.384 2.51E-05 2.86E-07 2.35E-04 1.65E-05 M4    
1586607480884231808 14554138+4446429 GroupX   223.922423 44.778573 16.232 0.003  2.711 12.538 0.019 117.95  0.50 0 0  1.077  3251.7    4.4 3.32E+31 6.90E+29 0.26 0.00                          92.03            0.000               3.63E-05 2.57E-07                   M3    
1587509355297290752 14585254+4751386 GroupX   224.718969 47.860748 17.638 0.003  3.199 13.535 0.034 113.23  1.19 0 0  0.862  3045.9    7.4 1.09E+31 4.70E+29 0.16 0.00                         126.20                                2.43E-05 3.92E-07                   M4    
1588243451106997888 15213904+4742552 GroupX   230.412587 47.715368 16.642 0.003  2.806 12.931 0.029 120.77  0.64 0 0  0.972  3181.7    5.1 2.35E+31 7.83E+29 0.22 0.00                         104.50                                3.22E-05 3.12E-07                   M3    
1589731532720702464 15113353+5038387 GroupX   227.889748 50.644081 18.011 0.003  3.079 14.113 0.052 123.91  1.53 0 0  1.009  2963.1   11.3 7.30E+30 4.56E+29 0.13 0.00                         136.81                                2.00E-05 5.40E-07                   M4    
1592384486775784064 14553218+4935378 GroupX   223.884077 49.593941 14.325 0.003  2.502 10.139 0.014  98.88  1.89 1 0  7.986  3844.9    5.3 2.62E+32 1.41E+31 0.57 0.01  2.243 N                 37.84 5.92E-02  -3.271 0.052  -3.567 6.35E-05 1.71E-07 2.26E-04 3.37E-06 M4.5  
1592855180831182720 15085022+5139452 GroupX   227.209311 51.662553 17.309 0.003  3.286 13.025 0.040 103.85  1.33 0 0  1.970  3107.6    7.4 1.51E+31 7.70E+29 0.18 0.00                         116.40                                2.76E-05 4.55E-07                   M5    
1593198846934615168 14552165+5033201 GroupX   223.840185 50.555624 13.081 0.003  1.683 10.294 0.019 117.88  0.15 0 0  1.122  4000.4   14.9 3.39E+32 6.49E+30 0.62 0.00                          32.89            0.436 0.014   0.096 6.83E-05 4.76E-07                   K7    
1593570584944324608 14530483+5115401 GroupX   223.270133 51.261159  9.822 0.003  0.826  8.430 0.019  99.38  0.11 0 0  0.843  5579.9   11.1 2.97E+33 4.60E+31 0.96 0.00  5.417 N                 14.92 3.63E-01   2.576 0.047         9.69E-05 4.71E-07                   G1    
1593961220809159936 15034904+5259554 GroupX   225.954458 52.998756 16.423 0.003  2.891 12.652 0.032 107.35  0.44 0 0  1.121  3185.8    5.6 2.41E+31 8.55E+29 0.22 0.00                         103.89           -0.422 0.091  -0.566 3.24E-05 3.45E-07 1.83E-05 2.95E-06 M3.5  
1595101826683842176 15375041+5132156 GroupX   234.460053 51.537683 10.877 0.003  1.041  9.057 0.014 103.57  0.12 0 0  0.929  5028.6   23.3 1.33E+33 3.26E+31 0.81 0.00  7.574 N                 20.84 3.63E-01   1.525 0.017         9.59E-05 9.51E-08                   K1    
1595201774867484032 15304007+5116257 GroupX   232.666960 51.273836 19.454 0.004  3.336 14.513 0.098 110.28  2.53 0 0  1.020  2789.9   24.5 3.72E+30 4.25E+29 0.10 0.00                         152.74                                1.21E-05 8.96E-07                   M6.5  
1595445625930530048 15223479+5023218 GroupX   230.644945 50.389393 17.403 0.003  3.167 13.364 0.032 101.52  0.68 0 0  1.014  3031.6    6.9 1.01E+31 3.76E+29 0.15 0.00                         127.97                                2.35E-05 3.69E-07                   M4    
1595598256183826304 15245006+5112368 GroupX   231.208681 51.210237  8.745 0.003  0.668  7.593 0.023 102.65  0.12 1 1  1.013  6317.9   20.4 9.92E+33 2.71E+32 1.23 0.01                           8.97                                8.89E-05 2.24E-07                   F8    
1596179554237426688 15300585+5237368 GroupX   232.524389 52.626867 15.679 0.003  2.817 11.792 0.026 110.06  0.31 0 0  1.001  3420.2    7.6 6.03E+31 1.64E+30 0.36 0.00                          66.88            0.000               4.59E-05 4.10E-07                   M4    
1596427940786153728 15311421+5327365 GroupX   232.809237 53.460131 11.342 0.003  1.160  9.346 0.019 107.61  0.15 0 0  0.933  4694.3   29.7 8.96E+32 3.86E+31 0.75 0.01  8.490 N                 23.93 3.55E-01   1.186 0.021   0.687 9.19E-05 2.02E-07                   K2    
1596712645577547136 15492973+5245422 GroupX   237.373900 52.761647 10.687 0.003  0.934  8.805 0.021 139.42  0.55 1 1  2.070  5893.3   19.1 4.88E+33 1.68E+32 1.04 0.01  7.875 N                 12.64 6.23E-01   2.519 0.024         9.43E-05 1.59E-07                   K1    
1596773531035098880 15463541+5252052 GroupX   236.647547 52.868110 16.795 0.003  3.108 12.763 0.028 117.70  0.54 0 0  1.048  3201.4    4.9 2.64E+31 8.38E+29 0.23 0.00  0.550 N                101.57 5.41E-03  -9.572 0.129  -9.719 3.34E-05 2.87E-07 3.24E-04 5.14E-06 M4    
1596940450643796992 15402167+5318155 GroupX   235.090320 53.304332 16.977 0.003  3.058 13.050 0.030 112.49  0.71 0 0  1.050  3133.8    5.3 1.76E+31 6.22E+29 0.19 0.00  1.000 N                112.04 8.93E-03  -5.735 0.190  -5.867 2.92E-05 3.23E-07 1.71E-04 5.86E-06 M4    
1596948112865456640 15401428+5331326 GroupX   235.059528 53.525712 16.139 0.003  2.986 12.227 0.020 118.82  0.48 0 0  1.136  3342.0    5.8 4.60E+31 1.02E+30 0.31 0.00  0.293 A                 77.32 3.75E-03  -4.393 0.182  -4.576 4.15E-05 3.28E-07 1.90E-04 7.70E-06 M4    
1597061946678694016 15441421+5352251 GroupX   236.059254 53.873627 17.263 0.003  3.147 13.134 0.034 106.93  0.62 0 0  0.998  3099.2    6.3 1.44E+31 5.45E+29 0.18 0.00  0.427 M                117.79 3.65E-03  -3.872 0.244  -3.995 2.71E-05 3.35E-07 1.08E-04 6.75E-06 M4.5  
1597089159591345152 15503671+5250220 GroupX   237.652955 52.839402  9.741 0.003  0.808  8.300 0.019 116.38  0.87 1 1  4.986  5975.2   11.9 5.66E+33 1.72E+32 1.08 0.01  4.562 N                 11.90 3.83E-01   2.288 0.074         9.33E-05 1.52E-07                   G4    
1597169011623359488 15502978+5327506 GroupX   237.624097 53.464050 14.819 0.003  2.427 11.364 0.019 115.30  0.20 0 0  1.086  3526.3    8.6 1.02E+32 2.29E+30 0.43 0.00  5.403 N                 56.03 9.64E-02  -4.247 0.067  -4.469 5.14E-05 4.06E-07 2.30E-04 3.91E-06 M2    
1597431279506511232 15493364+5426188 GroupX   237.390150 54.438554 13.416 0.003  1.847 10.496 0.018 116.24  0.14 0 0  0.963  3842.7    6.9 2.60E+32 5.76E+30 0.57 0.00 13.330 N                 37.92 3.52E-01  -0.264 0.020  -0.560 6.34E-05 2.20E-07 3.55E-05 1.28E-06 K8    
1597442412061653120 15462520+5404369 GroupX   236.604992 54.076946 13.897 0.003  2.128 10.685 0.018 106.76  0.13 0 0  1.114  3698.1    7.1 1.72E+32 3.12E+30 0.51 0.00 16.485 N                 43.76 3.77E-01   0.000               5.85E-05 2.57E-07                   M1    
1597524939857051904 15533223+5442385 GroupX   238.384272 54.710674 17.775 0.003  3.391 13.543 0.048 112.21  0.88 0 0  0.898  3039.9   10.4 1.05E+31 5.71E+29 0.16 0.00  0.226 M                126.94 1.81E-03  -6.454 0.375  -6.563 2.39E-05 5.54E-07 1.57E-04 9.68E-06 M4.5  
1597588269150761088 15512571+5456521 GroupX   237.857093 54.947858 16.095 0.003  2.542 12.595 0.026 121.24  0.50 0 0  1.068  3252.3    6.0 3.33E+31 9.04E+29 0.26 0.00                          91.91           -0.517 0.201  -0.678 3.63E-05 3.51E-07 2.47E-05 7.31E-06 M3    
1597757387783227008 15351620+5355195 GroupX   233.817494 53.922141  5.630 0.003  1.303  3.406 0.324 113.06  0.55 0 0  1.754 24567.7 1748.2                                                                                                                                     
1597911456849873024 15420437+5438581 GroupX   235.518205 54.649463 17.197 0.003  3.183 13.133 0.031 105.00  0.63 0 0  1.013  3092.0    5.7 1.39E+31 4.85E+29 0.18 0.00  0.288 A                118.98 2.44E-03                       2.67E-05 3.06E-07                   M4    
1598036281483719168 15313913+5433383 GroupX   232.913080 54.560630 19.907 0.006  3.258 14.338 0.075 101.36  4.45 0 0  1.064  2787.8   18.8 3.69E+30 4.62E+29 0.10 0.00                         152.87                                1.21E-05 6.86E-07                   M7.5  
1598183070581618688 15384526+5516072 GroupX   234.688655 55.268683 18.183 0.003  3.439 13.893 0.053 113.23  1.80 0 0  0.913  2968.3   11.5 7.49E+30 5.06E+29 0.13 0.00                         136.10                                2.03E-05 5.51E-07                   M5    
1598228528516035200 15455442+5441317 GroupX   236.476807 54.692150 15.011 0.003  2.591 11.365 0.017 109.91  0.22 0 0  1.025  3479.1    7.7 9.01E+31 1.84E+30 0.40 0.00  2.060 N                 59.50 3.46E-02  -4.707 0.050  -4.921 4.91E-05 4.15E-07 2.41E-04 3.18E-06 M3    
1598289036015344256 15440846+5456437 GroupX   236.035277 54.945469 16.295 0.003  3.169 12.276 0.022 107.56  0.41 0 0  1.054  3265.9    5.1 3.53E+31 8.17E+29 0.27 0.00                          89.38           -6.875 0.518  -7.040 3.71E-05 2.97E-07 2.61E-04 1.93E-05 M4    
1598320543895403648 15455717+5508265 GroupX   236.488269 55.140731 16.789 0.003  3.142 12.787 0.028 113.59  0.71 0 0  1.116  3183.6    4.9 2.38E+31 7.90E+29 0.22 0.00  0.480 A                104.21 4.61E-03  -4.655 0.551  -4.799 3.23E-05 3.02E-07 1.55E-04 1.78E-05 M4    
1598572710014890624 15401492+5542111 GroupX   235.062201 55.703091 15.093 0.003  2.523 11.518 0.026 112.73  0.32 0 0  1.102  3461.6    2.8 8.19E+31 2.07E+30 0.39 0.00  2.488 N                 61.31 4.06E-02  -3.675 0.089  -3.885 4.81E-05 1.52E-07 1.87E-04 4.32E-06 M3    
1598925240930354176 15174681+5214237 GroupX   229.445036 52.239886 16.064 0.003  2.884 12.229 0.027 103.60  0.39 0 0  1.057  3258.0    6.2 3.41E+31 9.50E+29 0.26 0.00  0.593 N                 90.85 6.49E-03  -8.393 0.118  -8.556 3.67E-05 3.65E-07 3.14E-04 5.31E-06 M3.5  
1598997121502934144 15160026+5243558 GroupX   229.001048 52.732193 18.389 0.003  3.630 13.936 0.066 103.74  1.30 0 0  1.127  2913.9   18.9 5.88E+30 4.53E+29 0.12 0.00                         142.63           -9.121 0.660  -9.205 1.77E-05 9.04E-07 1.63E-04 1.43E-05 M5    
1599057800800877824 15183343+5327556 GroupX   229.639407 53.465455 16.320 0.003  2.705 12.640 0.024 124.64  0.58 0 0  1.015  3255.8    5.5 3.38E+31 8.68E+29 0.26 0.00                          91.26            0.253 0.109   0.090 3.65E-05 3.24E-07                   M3    
1599260415882717440 15155268+5340209 GroupX   228.969482 53.672489 19.428 0.004  3.357 13.973 0.069 108.95  3.16 0 0  1.076  2932.9   15.0 6.32E+30 6.38E+29 0.12 0.01                         140.92                                1.86E-05 7.17E-07                   M7.5  
1599320820302927872 15151112+5400362 GroupX   228.796364 54.010041 18.687 0.003  3.692 13.964 0.047 110.37  1.90 0 0  1.015  2940.9   10.2 6.57E+30 4.20E+29 0.13 0.00                         139.81                                1.90E-05 4.88E-07                   M5.5  
1599397515534523392 15232319+5336253 GroupX   230.846719 53.607065 16.062 0.003  2.996 12.117 0.026 111.61  0.47 0 0  1.041  3334.4    7.6 4.48E+31 1.26E+30 0.31 0.01                          78.42                                4.11E-05 4.27E-07                   M4    
1599397756052692096 15232292+5336316 GroupX   230.845552 53.608801 16.048 0.003  3.003 12.098 0.038 110.59  0.58 0 0  1.297  3334.2   11.1 4.48E+31 1.82E+30 0.31 0.01                          78.46                                4.11E-05 6.24E-07                   M4    
1599573501818510080 15240255+5422111 GroupX   231.010622 54.369762 17.306 0.003  3.501 12.990 0.027 107.46  0.77 0 0  0.983  3126.9    4.7 1.69E+31 5.63E+29 0.19 0.00                         113.18                                2.88E-05 2.91E-07                   M5    
1599579755290918144 15240223+5426209 GroupX   231.009280 54.439154 17.860 0.003  3.287 13.595 0.038 110.95  1.22 0 0  0.998  3023.3    8.2 9.74E+30 4.63E+29 0.15 0.00                         129.00           -5.149 0.282  -5.255 2.31E-05 4.38E-07 1.21E-04 6.90E-06 M5    
1599606143569639552 15250873+5437491 GroupX   231.286428 54.630301 18.738 0.005  3.696 13.754 0.045 121.56  3.50 0 0  2.109  3031.8    9.8 1.01E+31 8.35E+29 0.15 0.00                         127.93           -5.306 0.723  -5.414 2.35E-05 5.19E-07 1.27E-04 1.72E-05 M6.5  
1599791690453354240 15231591+5450536 GroupX   230.815433 54.848140 14.707 0.003                     112.55  1.03 0 0  0.976                                                                                                                                                    
1599791690453687168 15231591+5450536 GroupX   230.816277 54.848231 10.950 0.003  1.046  9.036 0.086 109.45  0.17 0 0  0.812  5249.2  138.7 1.72E+33 2.97E+32 0.88 0.03  7.563 N                 17.95 4.21E-01   1.606 0.017         8.88E-05 7.81E-06                   K2    
1600463835654983296 15070398+5541195 GroupX   226.766537 55.688732 19.845 0.008  2.716 14.575 0.084 108.27  4.19 0 0  1.058  2764.4   21.0 3.36E+30 4.14E+29 0.10 0.00                         154.41           -8.824 2.454  -8.888 1.12E-05 7.68E-07 9.97E-05 2.84E-05 M6    
1600477923147759232 15163665+5440057 GroupX   229.152693 54.668221 14.664 0.003  2.493 11.126 0.018 108.48  0.20 0 0  1.197  3568.0    4.7 1.14E+32 2.13E+30 0.44 0.00  1.732 N                 53.10 3.26E-02  -6.144 0.058  -6.373 5.34E-05 2.23E-07 3.40E-04 3.40E-06 M3    
1600587290194879488 15160804+5532245 GroupX   229.033513 55.540150 12.379 0.003  1.441  9.939 0.016 117.43  0.14 0 0  1.164  4275.9   12.8 5.10E+32 1.08E+31 0.68 0.00 10.063 N                 28.12 3.58E-01   0.529 0.014   0.123 8.06E-05 7.23E-07                   K5    
1600709159890974848 15172702+5602128 GroupX   229.362608 56.036885 17.841 0.003  3.377 13.596 0.033 107.76  0.96 0 0  0.957  3009.4    7.2 9.11E+30 3.68E+29 0.15 0.00                         130.76           -3.043 0.341  -3.146 2.23E-05 3.81E-07 7.02E-05 7.70E-06 M4.5  
1600815335778533760                  GroupX   228.239723 56.046038 10.961 0.003  0.838  9.418 0.086 112.47  0.40 0 0  1.566  4731.7  134.6 9.44E+32 1.97E+32 0.76 0.03  7.506 N                 23.47 3.20E-01                       9.22E-05 1.13E-06                   G7    
1600815335778533888 15125788+5602474 GroupX   228.241274 56.046437  7.498 0.003  0.246  6.993 0.023 113.12  0.31 0 0  1.162  7604.7  153.3 3.55E+34 3.00E+33 1.76 0.01                                          11.139 0.030                                             A7    
1600879859071448704 15104581+5622569 GroupX   227.690799 56.382475 19.231 0.004  3.638 13.833 0.046 107.87  3.24 0 0  1.328  2958.5   10.0 7.14E+30 6.10E+29 0.13 0.01                         137.42           -7.938 2.133  -8.031 1.98E-05 4.78E-07 1.59E-04 4.25E-05 M7.5  
1600900204332290048 15170847+5612130 GroupX   229.285321 56.203607 16.197 0.003  2.843 12.384 0.022 107.45  0.40 0 0  1.055  3240.5    5.1 3.17E+31 7.31E+29 0.25 0.00  1.130 M                 94.18 1.20E-02  -4.632 0.112  -4.790 3.56E-05 2.97E-07 1.71E-04 4.24E-06 M3.5  
1600957825613481856 15183640+5655548 GroupX   229.651689 56.931896 15.726 0.003  2.757 11.985 0.021 106.56  0.34 0 0  1.056  3343.6    6.1 4.63E+31 1.04E+30 0.32 0.00  1.316 N                 77.08 1.71E-02  -6.720 0.142  -6.903 4.16E-05 3.45E-07 2.87E-04 6.36E-06 M3    
1600961497811899904 15142338+5621307 GroupX   228.597411 56.358508 18.840 0.006  3.648 13.566 0.049 101.82  9.07 0 0  2.125  2989.2   10.6 8.27E+30 1.82E+30 0.14 0.01                         133.35 4.16E-02                       2.13E-05 5.09E-07                   M6    
1601006405987904768 15174803+5701457 GroupX   229.450220 57.029329 20.362 0.007  2.415 15.452 0.163 116.72  8.20 0 0  1.119  2492.5   64.3 1.61E+30 4.63E+29 0.08 0.00                         161.61                                4.82E-06 8.36E-07                   M6.5  
1601415394249322752 15254495+5609347 GroupX   231.437321 56.159642 16.279 0.003  2.921 12.428 0.021 106.20  0.34 0 0  1.098  3224.5    4.9 2.96E+31 6.45E+29 0.24 0.00  0.700 M                 97.35 7.19E-03  -6.493 0.362  -6.647 3.47E-05 2.84E-07 2.31E-04 1.27E-05 M4    
1601522630992809088 15293746+5618443 GroupX   232.406106 56.312334 17.372 0.003  3.232 13.270 0.030 113.82  0.82 0 0  0.997  3099.1    5.6 1.44E+31 5.07E+29 0.18 0.00                         117.80                                2.71E-05 2.96E-07                   M4    
1601555616341574784 15300679+5652509 GroupX   232.528314 56.880846 16.011 0.003  2.828 12.224 0.022 107.74  0.35 0 0  1.026  3281.0    6.4 3.73E+31 8.75E+29 0.28 0.00  1.320 M                 86.78 1.52E-02  -4.866 0.143  -5.035 3.80E-05 3.74E-07 1.91E-04 5.75E-06 M3.5  
1601557162529801728 15301061+5657407 GroupX   232.544218 56.961316 16.488 0.003  2.708 12.879 0.026 131.37  0.58 0 0  1.012  3227.0    6.0 2.99E+31 8.18E+29 0.24 0.00                          96.85            0.204 0.048   0.050 3.49E-05 3.51E-07                   M3    
1601557162529801856 15301006+5658026 GroupX   232.541933 56.967394 11.472 0.003  1.291  9.222 0.016 132.15  0.15 1 1  0.966  5427.4    9.9 2.33E+33 4.91E+31 0.92 0.00  8.229 N                 16.34 5.04E-01   0.664 0.018         9.07E-05 3.88E-07                   K3    
1601903538756343808 15372092+5712216 GroupX   234.337318 57.206043 17.700 0.003  3.355 13.590 0.044 102.29  0.69 0 0  0.896  2986.2    9.5 8.15E+30 4.01E+29 0.14 0.00  0.235 M                133.75 1.79E-03  -6.717 0.464  -6.815 2.11E-05 4.57E-07 1.44E-04 1.03E-05 M4.5  
1601989854714943488 15374955+5741037 GroupX   234.456465 57.684344 12.474 0.003  1.568  9.848 0.022 106.02  0.10 0 0  1.239  4171.2   17.6 4.31E+32 1.25E+31 0.66 0.00 12.675 A                 30.02 4.22E-01   0.425 0.011   0.049 7.49E-05 8.59E-07                   K6    
1602002151205967872 15354112+5745497 GroupX   233.921332 57.763772 18.530 0.003  3.557 14.070 0.062 113.21  1.55 0 0  0.969  2929.8   17.7 6.23E+30 4.62E+29 0.12 0.00                         141.33                                1.84E-05 8.49E-07                   M5    
1602089772833227264 15390953+5755278 GroupX   234.789662 57.924426  6.165 0.003  1.216  3.956 0.086 133.43  0.32 0 0  1.085 23433.6  516.0                                                                                                                                     
1602092281095134208 15393377+5802440 GroupX   234.890716 58.045578 17.586 0.003  3.041 13.664 0.045 132.85  1.21 0 0  0.990  3088.3    8.3 1.36E+31 7.00E+29 0.17 0.00                         119.61                                2.65E-05 4.44E-07                   M4    
1602181238458171136 15222800+5621447 GroupX   230.616687 56.362410 16.714 0.003  3.259 12.703 0.025 100.31  0.49 0 0  1.072  3151.0    4.4 1.96E+31 5.66E+29 0.20 0.00  0.325 A                109.26 3.02E-03  -3.244 0.645  -3.380 3.03E-05 2.69E-07 1.02E-04 1.95E-05 M4    
1602248579249285376 15204526+5637540 GroupX   230.188593 56.631674 15.223 0.003  2.414 11.816 0.018 105.53  0.32 0 0  1.049  3386.6    5.2 5.37E+31 1.04E+30 0.34 0.00                          71.14            0.217 0.024   0.024 4.40E-05 2.95E-07                   M2    
1603278379263570560 15350178+6015175 GroupX   233.757349 60.254861  8.417 0.003  0.611  7.353 0.018 101.38  0.17 1 1  1.130  6519.2   17.2 1.33E+34 3.55E+32 1.32 0.01                           7.79            3.788 0.038                                             F6    
1603372868544389760 14314030+4854093 GroupX   217.917950 48.902564 16.231 0.003  2.956 12.329 0.023  97.69  0.39 0 0  1.102  3206.5    4.0 2.73E+31 7.13E+29 0.23 0.00                         100.82                                3.37E-05 2.36E-07                   M4    
1603491650160165120 14380898+4959598 GroupX   219.537496 49.999975 16.167 0.003  2.989 12.204 0.025  93.49  0.66 0 0  2.240  3212.3    5.8 2.81E+31 8.14E+29 0.23 0.00  0.489 M                 99.85 4.91E-03  -8.055 0.139  -8.205 3.40E-05 3.38E-07 2.79E-04 5.49E-06 M4    
1603660249099855488 14282995+4946131 GroupX   217.124829 49.770316 18.246 0.003  3.609 13.684 0.055  93.30  0.84 0 0  0.985  2920.1   15.7 6.01E+30 3.77E+29 0.12 0.00                         142.12           -3.481 0.419  -3.565 1.80E-05 7.53E-07 6.41E-05 7.99E-06 M5.5  
1604441971804002176 14255348+5024593 GroupX   216.472875 50.416474 13.655 0.003  2.160 10.416 0.017  90.94  0.09 0 0  1.111  3667.0    6.7 1.59E+32 2.72E+30 0.50 0.00 17.003 N                 45.13 3.77E-01  -0.218 0.022  -0.475 5.74E-05 2.43E-07 2.72E-05 1.27E-06 M1.5  
1604774127395060992 14203268+5117191 GroupX   215.136111 51.288654 18.699 0.003  3.793 13.922 0.060  96.07  1.28 0 0  0.954  2870.3   17.1 5.01E+30 3.60E+29 0.11 0.00                         146.25           -6.976 0.956  -7.054 1.57E-05 7.71E-07 1.11E-04 1.59E-05 M5.5  
1604815389143862784 14205142+5137523 GroupX   215.214324 51.631178 12.329 0.003  1.620  9.671 0.015  95.36  0.09 0 0  1.076  4128.7   12.0 4.03E+32 7.94E+30 0.65 0.00  9.000 M                 30.84 2.92E-01   0.368 0.022   0.003 7.28E-05 5.85E-07                   K6    
1604818863774386944 14203224+5140116 GroupX   215.134325 51.669916 13.765 0.003  2.164 10.500 0.017  94.41  0.13 0 0  1.138  3665.9    6.7 1.59E+32 2.73E+30 0.50 0.00 13.490 N                 45.18 2.99E-01  -0.976 0.038  -1.232 5.73E-05 2.43E-07 7.06E-05 2.20E-06 M1.5  
1605279799664073344 14273591+5232526 GroupX   216.899634 52.547924 18.088 0.003  3.520 13.720 0.040  98.44  1.33 0 0  0.977  2939.9    8.7 6.54E+30 3.44E+29 0.13 0.00                         139.94                                1.89E-05 4.15E-07                   M5    
1605310723428572032 14275985+5250260 GroupX   216.999403 52.840551 15.909 0.003  2.883 12.015 0.025 101.63  0.34 0 0  1.113  3304.9    7.3 4.05E+31 1.07E+30 0.29 0.00  2.203 N                 82.92 2.65E-02  -8.832 0.115  -9.007 3.94E-05 4.10E-07 3.55E-04 5.85E-06 M4    
1605544850685882240 14473728+5137405 GroupX   221.905392 51.627934 15.757 0.003  3.007 11.846 0.021 103.50  0.32 0 0  1.148  3365.6    6.1 4.99E+31 1.12E+30 0.33 0.00  0.438 N                 73.97 5.95E-03  -5.723 0.087  -5.911 4.28E-05 3.45E-07 2.53E-04 4.23E-06 M4    
1605868004025032064 14425637+5241011 GroupX   220.734898 52.683676 12.342 0.003  1.605  9.671 0.019  98.23  0.13 0 0  1.095  4180.2   15.2 4.37E+32 1.10E+31 0.66 0.00 11.727 N                 29.85 3.93E-01   0.397 0.010   0.019 7.53E-05 7.41E-07                   K6    
1605888688587491968 14402381+5236078 GroupX   220.099329 52.602155 14.854 0.003  2.629 11.239 0.022  98.69  0.25 0 0  1.229  3460.5    2.4 8.11E+31 1.74E+30 0.39 0.00                          61.45           -0.280 0.066  -0.490 4.81E-05 1.29E-07 2.35E-05 3.17E-06 M3    
1606103196434306944 14523795+5303069 GroupX   223.158148 53.051912 15.340 0.003  2.724 11.608 0.018 101.07  0.31 0 0  1.141  3419.9    5.2 6.02E+31 1.17E+30 0.36 0.00  0.961 N                 66.91 1.43E-02  -7.170 0.082  -7.370 4.58E-05 2.84E-07 3.38E-04 4.29E-06 M3    
1606191329163112576                  GroupX   222.523534 53.635711 13.140 0.003  1.948  9.767 0.086  98.46  0.21 0 0  1.696  4107.4   68.8 3.89E+32 4.57E+31 0.64 0.02                          31.26                                7.18E-05 3.36E-06                   M2    
1606191329163536640 14500567+5338054 GroupX   222.523657 53.634839 10.098 0.003  0.899  8.445 0.086  98.22  0.14 1 1  0.949  5556.4   50.0 2.87E+33 2.06E+32 0.95 0.02  6.273 N                 15.22 4.12E-01   1.988 0.018         9.59E-05 2.13E-06                   G9    
1606831343714000000 14410790+5408297 GroupX   220.282920 54.141648 18.281 0.003  3.601 13.838 0.033 101.50  1.38 0 0  0.950  2928.4    9.4 6.20E+30 2.92E+29 0.12 0.00                         141.45                                1.84E-05 4.52E-07                   M5    
1606929445063211776 14392638+5446265 GroupX   219.859928 54.774067  9.686 0.003  0.839  8.243 0.034  90.17  0.12 0 0  1.035  5565.9   19.8 2.91E+33 8.09E+31 0.96 0.01  4.954 N                 15.10 3.28E-01   2.419 0.112         9.63E-05 8.42E-07                   G4    
1607059080062504192 14345965+5446508 GroupX   218.748428 54.780846 18.609 0.003  3.800 13.886 0.053 112.00  1.95 0 0  1.018  2964.7   11.5 7.36E+30 5.12E+29 0.13 0.00                         136.59                                2.01E-05 5.51E-07                   M5.5  
1607164362593977472 14361543+5508225 GroupX   219.064316 55.139618  9.532 0.003  0.778  8.259 0.033  98.19  0.09 0 0  0.922  5702.0   35.7 3.64E+33 2.32E+32 0.99 0.00  4.451 N                 14.15 3.14E-01   2.774 0.031         9.66E-05 5.61E-07                   F9.5  
1607285240153564800 14461923+5513414 GroupX   221.580169 55.228180 15.576 0.003  2.837 11.691 0.022  93.17  0.21 0 0  1.165  3344.3    6.4 4.64E+31 1.06E+30 0.32 0.00                          76.98                                4.16E-05 3.61E-07                   M4    
1607476280298633984 14480284+5609331 GroupX   222.011844 56.159206  9.817 0.003  0.998  8.113 0.021  97.27  0.24 1 1  2.267  5818.8   16.3 4.29E+33 1.31E+32 1.02 0.01  6.945 N                 13.36 5.19E-01   1.717 0.031         9.49E-05 1.36E-07                   G9    
1607844444896321024 14183115+5201598 GroupX   214.629778 52.033321  6.904 0.003  0.186  6.557 0.018  95.81  0.17 0 0  0.966  7930.0   71.3 4.36E+34 1.57E+33 1.84 0.02  0.546 M                                                                                          A4    
1608103448603945216 14151697+5232092 GroupX   213.820816 52.535924  6.561 0.003  0.099  6.367 0.021  93.43  0.19 0 0  0.957  8431.1   52.5 5.84E+34 2.10E+33 1.89 0.01  0.561 M                                                                                          A2    
1608114095830830592 14160122+5247107 GroupX   214.005487 52.786329 10.312 0.003  0.933  8.599 0.086  93.20  0.13 1 0  1.015  5331.6   70.6 1.95E+33 2.45E+32 0.89 0.01                          17.35            1.785 0.043         8.71E-05 2.56E-06                   G9    
1608114100122827904 14160122+5247107 GroupX   214.004751 52.786306  9.989 0.003  0.956  8.234 0.086  93.38  0.10 1 1  0.936  5624.6   80.6 3.20E+33 5.36E+32 0.97 0.01                          14.55            1.829 0.019         9.75E-05 8.88E-07                   K0    
1608637983053293696 14192110+5355299 GroupX   214.838014 53.925010 15.648 0.003  2.819 11.848 0.020 101.29  0.26 1 0  1.166  3351.4    5.8 4.75E+31 1.00E+30 0.32 0.00  0.743 N                 75.96 9.74E-03  -7.442 0.079  -7.627 4.20E-05 3.28E-07 3.21E-04 4.17E-06 M3.5  
1608751851226140544 14185022+5449435 GroupX   214.709242 54.828750 13.732 0.003  2.130 10.497 0.019  96.80  0.14 0 0  1.314  3688.4    7.5 1.68E+32 3.23E+30 0.51 0.00 15.259 N                 44.18 3.45E-01  -0.729 0.032  -0.989 5.82E-05 2.72E-07 5.75E-05 1.89E-06 M1.5  
1608752435341695872 14185591+5451494 GroupX   214.732985 54.863782  6.457 0.003  0.233  6.025 0.017  95.48  2.54 0 0 13.004  9028.3   83.3 1.04E+35 1.65E+34 2.01 0.04                                                                                                   A5    
1608871010798510208 14201028+5521108 GroupX   215.042873 55.352962 14.943 0.003  2.610 11.302 0.026  92.66  0.17 0 0  1.104  3438.9    2.8 6.73E+31 1.67E+30 0.38 0.00  9.832 N                 64.41 1.53E-01  -2.908 0.057  -3.112 4.69E-05 1.52E-07 1.46E-04 2.71E-06 M3    
1609576313148316288 14112003+5517181 GroupX   212.833456 55.288399 17.480 0.003  3.411 13.206 0.030  94.56  0.71 0 0  1.119  3032.4    6.5 1.02E+31 3.66E+29 0.15 0.00                         127.87           -9.265 0.399  -9.373 2.35E-05 3.46E-07 2.21E-04 9.95E-06 M5    
1609594558169410944 14140166+5533084 GroupX   213.506843 55.552346 18.070 0.003  3.387 13.660 0.042 102.79  1.12 0 0  0.951  2973.3    9.1 7.67E+30 3.92E+29 0.14 0.00                         135.44                                2.05E-05 4.36E-07                   M5    
1609726087247553664 14154867+5604358 GroupX   213.952759 56.076658 15.412 0.003  2.758 11.676 0.019  99.71  0.21 0 0  1.082  3391.5    5.5 5.46E+31 1.08E+30 0.35 0.00  2.998 N                 70.50 4.26E-02  -6.842 0.105  -7.036 4.43E-05 3.12E-07 3.12E-04 5.14E-06 M3    
1609838615390487296 14083935+5555336 GroupX   212.163983 55.926036 13.868 0.003  2.264 10.512 0.018  92.71  0.09 0 0  1.109  3646.8    6.6 1.51E+32 2.89E+30 0.49 0.00  5.706 N                 46.70 1.22E-01  -3.197 0.048  -3.447 5.66E-05 2.38E-07 1.95E-04 2.85E-06 M2    
1609909671329800576 14125691+5612343 GroupX   213.237076 56.209521 17.107 0.003  3.160 13.085 0.029  99.25  0.61 0 0  1.024  3078.3    5.4 1.28E+31 4.26E+29 0.17 0.00  0.442 M                121.31 3.63E-03  -5.898 0.188  -6.016 2.60E-05 2.86E-07 1.56E-04 5.19E-06 M4    
1610713483049385600 14353517+5655561 GroupX   218.896598 56.932259 12.015 0.003  1.423  9.587 0.019 104.93  0.12 0 0  1.102  4366.6   16.3 5.92E+32 1.62E+31 0.69 0.00 10.845 N                 27.38 3.96E-01   0.660 0.012   0.240 8.50E-05 7.52E-07                   K4    
1610737358771219328 14344748+5711492 GroupX   218.697827 57.197062 18.255 0.003  3.446 13.943 0.055 117.94  1.58 0 0  1.003  2976.7   11.9 7.79E+30 5.18E+29 0.14 0.00                         135.00                                2.07E-05 5.71E-07                   M5    
1610939879365230464 14313529+5723383 GroupX   217.897147 57.394011 16.474 0.003  3.181 12.386 0.026  99.39  0.42 0 0  1.091  3203.1    4.6 2.67E+31 7.85E+29 0.23 0.00                         101.32                                3.35E-05 2.67E-07                   M4    
1611371849995774592 14251113+5737597 GroupX   216.296418 57.633218  9.532 0.003  0.767  8.222 0.026 102.95  0.10 0 0  0.914  5829.8   20.2 4.38E+33 1.62E+32 1.02 0.01  4.467 N                 13.26 3.37E-01   2.444 0.037         9.48E-05 1.68E-07                   G0    
1611685691846029952 14161743+5823218 GroupX   214.072694 58.389414  8.436 0.003  0.573  7.465 0.018 100.85  0.17 0 0  0.977  6401.1   17.2 1.12E+34 2.98E+32 1.27 0.01  1.280 M                  8.41 1.52E-01   4.206 0.043         8.80E-05 1.75E-07                   F5    
1611876697631820032 14310392+5826208 GroupX   217.766331 58.439132 16.786 0.003  3.084 12.802 0.030 102.12  0.43 0 0  1.034  3140.5    5.3 1.84E+31 6.15E+29 0.20 0.00  0.563 A                110.95 5.05E-03                       2.96E-05 3.23E-07                   M4    
1611966617067030912 14275521+5905524 GroupX   216.980078 59.097920 16.071 0.003  2.938 12.234 0.022 106.79  0.37 0 0  1.067  3272.5    6.4 3.62E+31 8.55E+29 0.27 0.00  5.175 N                 88.21 5.87E-02  -8.179 0.276  -8.346 3.75E-05 3.74E-07 3.13E-04 1.08E-05 M3.5  
1611980464041596672 14294467+5914446 GroupX   217.436161 59.245733 12.480 0.003  1.828  9.494 0.020  97.44  0.56 1 1  7.344  4308.3   17.2 5.38E+32 1.82E+31 0.69 0.00  2.720 N                 27.67 9.83E-02  -1.551 0.027  -1.966 8.24E-05 7.92E-07 1.62E-04 2.71E-06 K8    
1612110653090004096 14185969+5909106 GroupX   214.748715 59.152974 14.474 0.003  2.400 10.978 0.020 100.82  0.16 0 0  1.083  3565.2    5.2 1.13E+32 2.32E+30 0.44 0.00  4.693 N                 53.32 8.80E-02  -2.956 0.055  -3.185 5.33E-05 2.48E-07 1.70E-04 3.04E-06 M2.5  
1612850864934114048 14593248+5718467 GroupX   224.885412 57.312985 11.735 0.003  1.283  9.508 0.022 107.71  0.14 0 0  0.933  4493.6   23.5 7.05E+32 1.70E+31 0.71 0.00  8.800 M                 26.38 3.34E-01   0.869 0.052   0.429 9.04E-05 9.70E-07                   K3    
1612918656697817344 15094566+5651452 GroupX   227.440244 56.862591 16.069 0.003  2.983 12.110 0.019 109.48  0.40 0 0  1.033  3324.3    5.5 4.33E+31 9.04E+29 0.30 0.00  0.514 A                 79.93 6.38E-03  -7.603 0.144  -7.782 4.05E-05 3.12E-07 3.15E-04 6.31E-06 M4    
1612930712670148608 15055577+5636140 GroupX   226.482353 56.603875 17.257 0.003  3.137 13.217 0.029 103.35  0.69 0 0  1.004  3070.1    5.4 1.23E+31 4.14E+29 0.17 0.00  0.220 M                122.72 1.79E-03  -5.985 0.334  -6.100 2.55E-05 2.86E-07 1.56E-04 8.71E-06 M4    
1613194118719310080 15050717+5730459 GroupX   226.279909 57.512714 11.127 0.003  1.343  8.777 0.020 105.87  0.39 1 1  2.946  5404.8   12.4 2.22E+33 6.25E+31 0.91 0.01  1.267 A                 16.66 7.62E-02   0.214 0.023         8.98E-05 4.85E-07                   K4    
1613195115152921088 15061296+5728446 GroupX   226.553979 57.479042 16.715 0.003  3.018 12.732 0.027 105.25  0.52 0 0  0.999  3164.2    4.7 2.12E+31 6.56E+29 0.21 0.00  0.646 M                107.18 6.06E-03  -7.267 0.174  -7.406 3.11E-05 2.91E-07 2.30E-04 5.82E-06 M4    
1613253251830161920 15042005+5746427 GroupX   226.083517 57.778541 14.541 0.003  2.359 11.142 0.016 105.71  0.18 0 0  1.207  3541.4    7.2 1.06E+32 2.02E+30 0.43 0.00  2.843 N                 54.98 5.17E-02  -2.371 0.081  -2.595 5.22E-05 3.42E-07 1.35E-04 4.32E-06 M2    
1613315511675899648 15095827+5802407 GroupX   227.492810 58.044652 17.182 0.003  3.409 12.952 0.030 106.36  0.85 0 0  1.039  3129.6    5.3 1.72E+31 6.37E+29 0.19 0.00  0.115 A                112.72 1.06E-03                       2.90E-05 3.23E-07                   M4.5  
1613400929985403520 15075474+5834326 GroupX   226.978189 58.575736 11.670 0.003  1.275  9.489 0.016 119.32  0.26 0 0  1.585  4821.5   25.0 1.07E+33 3.99E+31 0.78 0.01 21.240 TZ                22.41 9.48E-01   0.802 0.024   0.256 9.31E-05 3.26E-07                   K3    
1613941992785522560 14493015+5829419 GroupX   222.375643 58.494954 18.919 0.007  3.782 13.769 0.036 122.54  4.20 0 0  2.230  3032.4    7.8 1.02E+31 8.97E+29 0.15 0.01                         127.87           -6.627 1.088  -6.735 2.35E-05 4.15E-07 1.58E-04 2.58E-05 M6    
1613968552863278208 14501793+5841208 GroupX   222.574762 58.689121 12.613 0.003  1.644  9.848 0.020 104.51  0.13 0 0  1.157  4146.2   16.0 4.14E+32 1.09E+31 0.65 0.00  7.869 N                 30.50 2.58E-01  -0.835 0.028  -1.205 7.37E-05 7.80E-07 8.88E-05 2.29E-06 K7    
1614153099017986560 15042263+5852358 GroupX   226.094318 58.876652 15.459 0.003  2.747 11.703 0.018 104.23  0.21 0 0  1.024  3411.7    5.2 5.85E+31 1.10E+30 0.36 0.00  2.505 N                 67.93 3.69E-02  -5.500 0.123  -5.698 4.54E-05 2.84E-07 2.59E-04 5.81E-06 M3    
1614204913503382784 15031685+5900414 GroupX   225.820242 59.011531  9.284 0.003  0.708  8.120 0.021 105.47  0.12 0 0  0.917  5954.2   13.1 5.43E+33 1.39E+32 1.07 0.00  3.523 N                 12.07 2.92E-01   3.636 0.081         9.36E-05 1.68E-07                   F8    
1614257105945926656 15041761+5932061 GroupX   226.073393 59.535054  7.378 0.003  0.236  6.988 0.017 109.68  0.22 0 0  0.979  7329.4   38.3 3.03E+34 9.32E+32 1.70 0.03  0.105 M                                                                                          A5    
1614271571396149120 14570087+5833289 GroupX   224.253609 58.558003 10.980 0.003  1.102  9.046 0.020 101.49  2.23 1 0 19.383  4973.5   33.3 1.25E+33 1.15E+32 0.80 0.01  7.615 N                 21.24 3.59E-01   1.287 0.026         9.54E-05 5.74E-07                   K2    
1614285865047284608 14554330+5836399 GroupX   223.930429 58.611124 16.201 0.003  2.853 12.385 0.018 103.47  0.32 0 0  1.083  3221.3    4.2 2.92E+31 5.52E+29 0.24 0.00  0.570 N                 97.99 5.82E-03  -5.338 0.182  -5.491 3.45E-05 2.43E-07 1.90E-04 6.42E-06 M3.5  
1614381144601686400 14562956+5922474 GroupX   224.122473 59.379283  9.838 0.003  0.754  8.450 0.086 108.98  0.20 0 0  1.248  5740.4   93.5 3.83E+33 3.45E+32 0.99 0.02  4.624 N                 13.97 3.31E-01                       9.60E-05 1.47E-06                   G1    
1614381144601686528 14562956+5922474 GroupX   224.123385 59.379908  8.150 0.003  0.499  7.245 0.086 108.70  0.20 1 1  0.895  6801.4   84.8 1.92E+34 2.27E+33 1.45 0.02                                           5.445 0.030                                             F3    
1614432100093610112 14590700+5931128 GroupX   224.779210 59.520239 11.859 0.003  1.359  9.535 0.018 104.03  0.13 0 0  1.109  4395.2   15.5 6.21E+32 1.62E+31 0.70 0.00  3.664 N                 27.25 1.34E-01   0.000               8.64E-05 7.12E-07                   K4    
1614444366520250624 15033176+5934234 GroupX   225.882300 59.573188 15.637 0.003  2.985 11.745 0.020 100.27  0.66 1 0  2.289  3375.0    5.8 5.16E+31 1.29E+30 0.34 0.00                          72.69                                4.34E-05 3.28E-07                   M4    
1614499681403394304 14584091+5953017 GroupX   224.670573 59.883786 18.552 0.003  3.580 13.947 0.053 100.11  1.31 0 0  0.982  2888.7   15.1 5.36E+30 3.46E+29 0.12 0.00                         144.71           -8.514 0.829  -8.595 1.65E-05 6.81E-07 1.42E-04 1.49E-05 M5.5  
1614621662770247936 15153519+5807133 GroupX   228.896730 58.120359 15.203 0.003  2.606 11.617 0.018 109.82  0.26 0 0  1.059  3444.8    2.0 7.08E+31 1.25E+30 0.38 0.00  2.723 N                 63.60 4.28E-02  -5.280 0.129  -5.486 4.72E-05 1.06E-07 2.59E-04 6.12E-06 M3    
1614670419238958592 15155881+5835065 GroupX   228.995095 58.585115 14.519 0.003  2.548 10.982 0.020 109.27  0.22 0 0  1.128  3609.7    5.2 1.34E+32 2.78E+30 0.46 0.00  4.927 N                 50.09 9.84E-02  -3.661 0.058  -3.899 5.53E-05 1.90E-07 2.16E-04 3.29E-06 M3    
1614803047829549824 15225587+5923511 GroupX   230.732789 59.397517 16.788 0.003  3.045 12.884 0.025 111.35  0.57 0 0  1.061  3159.0    4.4 2.05E+31 5.98E+29 0.21 0.00  1.500 M                107.99 1.39E-02                       3.08E-05 2.69E-07                   M4    
1614824247787568896 15131127+5817328 GroupX   228.296963 58.292456 14.954 0.003  2.780 11.174 0.018 104.04  0.45 0 0  2.636  3511.4    8.1 9.79E+31 2.31E+30 0.42 0.00                          57.10                                5.07E-05 3.84E-07                   M3.5  
1614924299049856000 15095905+5906167 GroupX   227.496016 59.104615 18.533 0.003  3.456 13.942 0.045 105.76  2.18 0 0  1.091  2924.2   12.9 6.10E+30 4.15E+29 0.12 0.00                         141.79                                1.82E-05 6.16E-07                   M5.5  
1614947358730040064 15122306+5914052 GroupX   228.096088 59.234783 12.174 0.003  1.569  9.582 0.015  94.56  0.10 0 0  1.103  4185.2   12.0 4.41E+32 8.71E+30 0.66 0.00 11.500 N                 29.76 3.86E-01   0.425 0.024   0.046 7.56E-05 5.85E-07                   K6    
1615031643168638848 15202180+5958206 GroupX   230.090771 59.972404 15.604 0.003  2.709 11.922 0.026 111.22  0.29 0 0  1.015  3389.0    7.6 5.41E+31 1.47E+30 0.34 0.00  0.720 N                 70.83 1.02E-02  -8.687 0.083  -8.880 4.41E-05 4.27E-07 3.92E-04 5.29E-06 M3    
1615095552281949056 15175532+6009406 GroupX   229.480471 60.161296 16.256 0.003  2.978 12.307 0.024  90.46  0.35 0 0  1.075  3181.1    4.2 2.34E+31 6.34E+29 0.22 0.00  0.553 A                104.59 5.26E-03                       3.21E-05 2.59E-07                   M4    
1615219487858308480 15274166+5959132 GroupX   231.923524 59.987041 10.867 0.003  1.042  8.975 0.020 109.23  0.13 1 0  0.836  5305.9   16.4 1.87E+33 5.24E+31 0.89 0.00  7.391 N                 17.53 4.22E-01   1.568 0.102         8.62E-05 5.96E-07                   K2    
1615477495133500800 15183974+6023229 GroupX   229.665557 60.389732 16.978 0.003  3.180 12.890 0.032  96.80  0.42 0 0  1.093  3104.3    5.9 1.48E+31 5.15E+29 0.18 0.00  0.563 M                116.94 4.79E-03  -8.217 0.221  -8.342 2.74E-05 3.64E-07 2.29E-04 6.76E-06 M4    
1615954442661853056 15042576+5952507 GroupX   226.107289 59.880783  9.511 0.003  0.879  7.990 0.017 106.43  0.12 1 1  1.094  6100.6   14.3 6.79E+33 1.22E+32 1.15 0.01  5.221 N                 10.36 5.04E-01   1.883 0.032         9.19E-05 2.14E-07                   G7    
1616063564895405824 15051559+6042247 GroupX   226.315058 60.706883 11.545 0.003  1.385  8.983 0.020  98.43  0.25 1 1  1.748  4967.7   33.3 1.25E+33 4.49E+31 0.80 0.01  9.721 N                 21.28 4.57E-01   0.459 0.015  -0.128 9.53E-05 5.74E-07 1.22E-05 1.55E-06 K6    
1616177467427816832 15055382+6105493 GroupX   226.474171 61.097038 18.984 0.004  3.788 13.772 0.049 103.11  2.74 0 0  1.164  2950.5   10.6 6.88E+30 5.57E+29 0.13 0.00                         138.50           -6.421 1.441  -6.511 1.94E-05 5.09E-07 1.27E-04 2.82E-05 M6    
1616226571789458688 15084963+6145491 GroupX   227.206738 61.763581 14.461 0.003  2.643 10.786 0.018 104.14  0.87 0 0  5.793  3638.9    6.6 1.47E+32 3.99E+30 0.48 0.01  0.494 N                 47.46 1.03E-02  -5.502 0.086  -5.749 5.64E-05 2.38E-07 3.24E-04 5.05E-06 M3    
1616682147561291392 15194886+6233333 GroupX   229.953563 62.559313 15.542 0.003  2.616 11.961 0.020 106.15  0.29 0 0  0.984  3348.1    5.8 4.70E+31 9.95E+29 0.32 0.00                          76.43                                4.18E-05 3.28E-07                   M3    
1617050514019871488 14485419+5918109 GroupX   222.225763 59.303020 17.722 0.003  3.747 13.273 0.026 110.12  0.80 0 0  0.972  3085.3    4.8 1.33E+31 4.21E+29 0.17 0.00  7.700 M                120.12 6.41E-02  -9.124 0.454  -9.243 2.64E-05 2.56E-07 2.44E-04 1.22E-05 M4.5  
1617117038768988544 14403017+5850469 GroupX   220.125708 58.846394 16.477 0.003  2.927 12.525 0.023  99.55  0.41 0 0  1.019  3179.3    4.0 2.32E+31 6.08E+29 0.22 0.00  0.800 N                104.86 7.63E-03  -5.262 0.142  -5.405 3.20E-05 2.48E-07 1.73E-04 4.74E-06 M4    
1617349860356054144 14423158+6013515 GroupX   220.631630 60.230977  8.038 0.003  0.467  7.282 0.023 105.05  0.20 0 0  1.000  6684.4   25.6 1.64E+34 6.23E+32 1.39 0.02  0.890 N                                                                                          F1    
1617388377623238272 14513025+5931556 GroupX   222.876073 59.532087 11.518 0.003  1.237  9.386 0.018 103.19  0.15 0 0  0.898  4524.5   19.2 7.27E+32 1.44E+31 0.72 0.00  9.208 N                 26.01 3.54E-01   0.940 0.034   0.492 9.08E-05 1.07E-07                   K3    
1617661674982061312 14455745+6010054 GroupX   221.489424 60.168192 16.157 0.003  2.923 12.297 0.028 106.64  0.45 0 0  1.017  3256.8    6.5 3.39E+31 9.88E+29 0.26 0.00  0.660 N                 91.07 7.25E-03  -8.488 0.212  -8.651 3.66E-05 3.78E-07 3.17E-04 8.43E-06 M4    
1617712351300477440 14435147+6014071 GroupX   220.964474 60.235333 12.119 0.003  1.489  9.485 0.016  96.52  0.69 1 0  7.603  4298.5   12.8 5.29E+32 1.54E+31 0.69 0.00  1.099 N                 27.73 3.97E-02  -1.273 0.049  -1.686 8.19E-05 7.23E-07 1.38E-04 4.21E-06 K6    
1617746131218923136 14465956+6038415 GroupX   221.748200 60.644843 15.551 0.003  2.626 11.953 0.023 108.60  0.34 0 0  1.080  3364.9    6.7 4.98E+31 1.21E+30 0.33 0.00 14.000 N                 74.07 1.89E-01   0.000               4.28E-05 3.77E-07                   M3    
1617901815193606528 14492028+6127198 GroupX   222.334488 61.455516 18.304 0.003  3.364 13.960 0.046 116.52  1.84 0 0  1.024  2967.3   10.0 7.45E+30 4.55E+29 0.13 0.00                         136.24                                2.02E-05 4.78E-07                   M5    
1617985343716501248 14345419+5951435 GroupX   218.725091 59.862216 15.223 0.004                     105.48  1.26 1 0  1.453                                                                                                                                                    
1617985343717739776 14345419+5951435 GroupX   218.725846 59.862080 10.710 0.003  1.195  8.536 0.086 110.72  2.39 1 1 13.498  5684.5   93.0 3.53E+33 7.07E+32 0.99 0.01  6.011 TZ                14.22 4.23E-01                       9.68E-05 1.02E-06                   K3    
1618223177530706944 14265745+6005116 GroupX   216.739401 60.086537 20.208 0.007  2.700 14.397 0.064  99.82  8.18 0 0  1.887  2764.8   16.0 3.37E+30 6.65E+29 0.10 0.01                         154.38                                1.12E-05 5.85E-07                   M9    
1618236822642628736 14304660+6011255 GroupX   217.694149 60.190388 14.640 0.003  2.440 11.113 0.015 106.47  0.18 0 0  1.008  3560.8    3.9 1.11E+32 1.73E+30 0.44 0.00  1.683 N                 53.64 3.13E-02  -4.106 0.060  -4.334 5.31E-05 1.86E-07 2.30E-04 3.29E-06 M3    
1618391853781870464 14354532+6116317 GroupX   218.938834 61.275488 15.653 0.003  2.778 11.900 0.020 100.28  0.29 0 0  1.007  3330.0    5.8 4.41E+31 9.39E+29 0.31 0.00  0.883 N                 79.09 1.11E-02                       4.08E-05 3.28E-07                   M3    
1618443698331637248 14290646+6127353 GroupX   217.276885 61.459789 18.422 0.003  3.472 13.907 0.051  95.20  1.39 0 0  1.047  2868.9   14.6 4.99E+30 3.21E+29 0.11 0.00                         146.37                                1.56E-05 6.56E-07                   M5    
1618591449502198912 14404008+6120364 GroupX   220.166989 61.343417 15.732 0.003  2.862 11.879 0.016  97.38  0.25 0 0  1.031  3317.5    4.7 4.23E+31 7.26E+29 0.30 0.00  2.417 N                 80.96 2.99E-02  -4.967 0.096  -5.145 4.01E-05 2.63E-07 2.06E-04 4.08E-06 M4    
1618696555941960960 14440128+6149522 GroupX   221.005369 61.831213 16.104 0.003  2.869 12.312 0.022 100.76  0.29 0 0  1.001  3224.9    5.1 2.97E+31 6.68E+29 0.24 0.00  1.100 A                 97.27 1.13E-02                       3.47E-05 2.97E-07                   M3.5  
1618811489266407040 14391684+6155526 GroupX   219.820166 61.931274 10.272 0.003  0.920  8.736 0.018 100.53  0.11 0 0  1.126  5354.1   14.8 2.02E+33 5.11E+31 0.90 0.00  6.393 N                 17.20 3.72E-01   1.861 0.032         8.79E-05 5.37E-07                   G7    
1619012729958910848 14410374+6253416 GroupX   220.265558 62.894884 17.601 0.003  3.114 13.637 0.036 124.47  1.14 0 0  1.000  3067.1    6.7 1.21E+31 5.18E+29 0.17 0.00                         123.24                                2.54E-05 3.55E-07                   M4    
1619498787113235712 14592147+6231513 GroupX   224.839454 62.530836 16.277 0.003  3.020 12.440 0.026  91.67  0.28 0 0  1.078  3162.8    4.6 2.10E+31 6.00E+29 0.21 0.00                         107.40                                3.10E-05 2.80E-07                   M3.5  
1620001985480691712 15045476+6344299 GroupX   226.228168 63.741647 10.512 0.003  1.016  8.651 0.086  96.23  0.09 1 0  1.023  5346.0   70.6 2.00E+33 2.50E+32 0.89 0.01  6.777 N                 17.26 3.93E-01   1.548 0.026         8.76E-05 2.56E-06                   K1    
1620001985481723264 15045476+6344299 GroupX   226.227840 63.741304 14.972 0.005                      97.94  1.19 1 0  0.677                                                                                                                                                    
1620064657644993024 15124817+6352499 GroupX   228.200743 63.880534 16.512 0.003  2.958 12.658 0.022 113.01  0.85 0 0  1.520  3204.3    3.9 2.69E+31 7.85E+29 0.23 0.00                         101.15                                3.35E-05 2.26E-07                   M4    
1620262294859709440 14471324+6246364 GroupX   221.805191 62.776794 16.205 0.003  2.927 12.367 0.026  92.01  0.28 0 0  1.062  3177.1    4.6 2.29E+31 6.53E+29 0.21 0.00  0.400 M                105.21 3.80E-03  -3.642 0.155  -3.784 3.19E-05 2.80E-07 1.21E-04 5.05E-06 M3.5  
1620705604204013696 14492971+6429066 GroupX   222.373787 64.485154 16.598 0.003  3.008 12.674 0.029 102.19  0.41 0 0  0.986  3163.2    5.1 2.10E+31 6.80E+29 0.21 0.00  0.695 M                107.35 6.52E-03  -5.223 0.115  -5.362 3.10E-05 3.12E-07 1.66E-04 3.94E-06 M4    
1620856404800311552 14583124+6425535 GroupX   224.630163 64.431494 17.914 0.003  3.520 13.765 0.052 108.68  1.00 0 0  1.025  2976.8   11.3 7.80E+30 4.63E+29 0.14 0.00                         134.98                                2.07E-05 5.40E-07                   M4.5  
1622146754710466304 16080110+5653401 GroupX   242.004620 56.894474 16.691 0.003  3.032 12.790 0.020 105.25  0.45 0 0  1.103  3154.1    3.5 1.99E+31 4.67E+29 0.20 0.00                         108.78           -4.983 0.139  -5.120 3.05E-05 2.15E-07 1.56E-04 4.38E-06 M4    
1622700010922131200                  GroupX   240.387783 57.944111 18.850 0.004  0.475 17.991 0.086 130.66  2.48 0 0  1.010  1538.0    4.9                                                                                                                                     
1624296196863441536 16464429+6020376 GroupX   251.684587 60.343808 15.861 0.003  2.684 12.119 0.028 135.03  0.52 0 0  1.041  3439.0    3.0 6.74E+31 1.86E+30 0.38 0.00  0.689 A                 64.40 1.07E-02                       4.69E-05 1.64E-07                   M3    
1625139968959135360 16261147+6102328 GroupX   246.547824 61.042452 16.866 0.003  2.999 12.963 0.033 122.21  0.77 0 0  1.068  3180.6    5.8 2.34E+31 8.93E+29 0.22 0.00  0.698 A                104.66 6.69E-03  -8.777 0.375  -8.920 3.21E-05 3.55E-07 2.86E-04 1.25E-05 M4    
1626175468394178176 15432948+5900195 GroupX   235.872867 59.005428 16.941 0.003  3.034 12.977 0.035 122.79  0.69 0 0  0.976  3180.0    6.1 2.33E+31 9.23E+29 0.22 0.00  0.861 A                104.76 8.21E-03                       3.20E-05 3.77E-07                   M4    
1627133898936364928 15514640+6040246 GroupX   237.943306 60.673494 13.966 0.003  2.081 10.764 0.017 128.79  0.22 0 0  1.048  3825.4    6.5 2.46E+32 5.22E+30 0.56 0.00 36.511 N                 38.58 9.46E-01   0.379 0.017   0.088 6.28E-05 2.08E-07                   M1    
1627209971396805504 15402685+5952064 GroupX   235.111948 59.868462 16.036 0.003  2.697 12.379 0.028 116.82  0.41 0 0  1.060  3287.0    8.2 3.80E+31 1.13E+30 0.28 0.01                          85.79                                3.84E-05 4.77E-07                   M3    
1628240694828961024 16231749+6153411 GroupX   245.822876 61.894793 16.376 0.003  2.865 12.505 0.027 127.80  0.49 0 0  1.018  3307.1    7.9 4.08E+31 1.17E+30 0.29 0.01  1.927 A                 82.57 2.34E-02                       3.95E-05 4.43E-07                   M4    
1628737875946542336 16271320+6258050 GroupX   246.805027 62.968064 12.253 0.003  1.491  9.744 0.019 108.18  0.14 0 0  1.245  4289.4   15.2 5.22E+32 1.31E+31 0.69 0.00 10.996 N                 27.89 3.94E-01   0.488 0.018   0.078 8.14E-05 8.59E-07                   K6    
1628821370111452800 16373638+6337025 GroupX   249.401598 63.617333 18.747 0.003  3.790 14.031 0.058 124.75  2.34 0 0  1.002  2984.0   12.6 8.07E+30 6.13E+29 0.14 0.00                         134.03                                2.10E-05 6.02E-07                   M5.5  
1640024057864099328 15550324+6258375 GroupX   238.763501 62.977115 16.567 0.003  2.861 12.896 0.040 112.78  0.51 0 0  1.073  3161.8    7.0 2.09E+31 9.22E+29 0.21 0.00  4.160 A                107.56 3.87E-02                       3.09E-05 4.31E-07                   M3    
1641858215058029696 15573313+6434583 GroupX   239.388102 64.582855 16.734 0.003  2.948 12.820 0.035 123.74  0.60 0 0  0.978  3210.6    8.1 2.79E+31 1.01E+30 0.23 0.01  0.444 A                100.20 4.39E-03                       3.39E-05 4.73E-07                   M4    
1643889047394003840 15171276+6358499 GroupX   229.303232 63.980506 13.571 0.003  1.942 10.521 0.020 115.58  0.14 0 0  1.012  3828.4    7.6 2.48E+32 6.12E+30 0.56 0.00  7.400 M                 38.46 1.92E-01   0.000               6.29E-05 2.45E-07                   K9    
1643902928728289920 15161777+6403395 GroupX   229.074073 64.061003 16.861 0.003  3.160 12.812 0.031 100.26  0.67 0 0  1.088  3131.7    5.4 1.74E+31 6.37E+29 0.19 0.00  0.930 M                112.38 8.28E-03  -9.690 0.185  -9.821 2.91E-05 3.34E-07 2.86E-04 6.28E-06 M4    
1645113387951259904 15160858+6619162 GroupX   229.035712 66.321153 18.802 0.004  3.377 13.646 0.086 122.45  2.32 0 0  1.045  3058.7   18.6 1.15E+31 1.20E+30 0.16 0.01                         124.65                                2.49E-05 9.92E-07                   M6    
1645392732624326656 15121780+6704524 GroupX   228.074138 67.081239 10.376 0.003  0.875  8.892 0.017 115.52  0.16 0 0  1.144  5451.0   10.6 2.45E+33 5.50E+31 0.93 0.00  5.359 N                 16.02 3.35E-01   2.102 0.040         9.16E-05 4.13E-07                   G5    
1648892576918800128                  GroupX   252.885802 68.288914 19.861 0.005  1.067 17.910 0.086 101.59  4.65 0 0  1.048  1384.3   22.6                                                                                                                                     
1657863359146774016 13561500+5659323 GroupX   209.062542 56.992347 16.438 0.003  3.023 12.493 0.025  94.62  0.35 0 0  1.013  3165.6    4.4 2.13E+31 5.97E+29 0.21 0.00  1.900 N                106.97 1.78E-02  -5.909 0.101  -6.049 3.12E-05 2.69E-07 1.88E-04 3.55E-06 M4    
1658232623254847616 14001987+5732239 GroupX   210.082740 57.539958 17.111 0.003  3.237 13.045 0.032  93.47  0.54 0 0  1.037  3061.6    5.9 1.17E+31 4.19E+29 0.16 0.00  0.465 A                124.22 3.78E-03                       2.51E-05 3.16E-07                   M4    
1659280835792910464 13541607+5917287 GroupX   208.567002 59.291283 14.323 0.003  2.445 10.789 0.019  92.97  0.12 0 0  1.190  3568.5    5.0 1.15E+32 2.22E+30 0.44 0.00  0.369 N                 53.06 6.97E-03  -5.114 0.095  -5.343 5.34E-05 2.35E-07 2.86E-04 5.24E-06 M3    
1659300798800682496 13473195+5821035 GroupX   206.883132 58.350994 13.926 0.003  2.412 10.415 0.020  98.17  0.32 0 0  3.593  3732.6    7.9 1.88E+32 3.98E+30 0.53 0.00  0.561 N                 42.29 1.32E-02  -3.850 0.074  -4.119 5.97E-05 2.70E-07 2.46E-04 4.56E-06 M3    
1659699749724125568 14082978+5823279 GroupX   212.124069 58.391217 17.284 0.004                     104.99  2.44 1 0  1.204                                                                                                                                                    
1660095402110621952 14034232+5950489 GroupX   210.926383 59.846917 16.697 0.003  3.111 12.688 0.027  95.51  0.41 0 0  1.066  3135.0    4.7 1.78E+31 5.41E+29 0.20 0.00  0.389 M                111.85 3.49E-03  -8.003 0.256  -8.135 2.93E-05 2.91E-07 2.38E-04 7.86E-06 M4    
1660473290513039488 14135305+6034431 GroupX   213.471056 60.578647 15.902 0.003  2.895 11.994 0.018  99.20  0.28 0 0  1.049  3295.8    5.2 3.92E+31 7.56E+29 0.29 0.00  0.666 N                 84.38 7.94E-03  -5.754 0.100  -5.926 3.89E-05 3.06E-07 2.30E-04 4.30E-06 M4    
1660813451922920960 13572870+5950499 GroupX   209.369598 59.847205 16.472 0.003  2.930 12.646 0.025  99.44  0.39 0 0  0.995  3157.7    4.4 2.04E+31 5.73E+29 0.21 0.00  0.465 A                108.20 4.25E-03  -6.057 0.148  -6.195 3.07E-05 2.69E-07 1.90E-04 4.84E-06 M3.5  
1661283115186488576 14043096+6040358 GroupX   211.128999 60.676640 15.353 0.003  2.795 11.454 0.018  92.90  1.10 1 0  6.261  3411.4    5.2 5.85E+31 1.87E+30 0.36 0.01  1.267 N                 67.96 1.87E-02                       4.54E-05 2.84E-07                   M4    
1662057686768790144 13360564+5848568 GroupX   204.023921 58.815920 15.421 0.003  2.962 10.717 0.086  97.30  0.29 0 0  1.259  3613.1   22.4 1.36E+32 1.23E+31 0.47 0.01                          49.85           -6.178 0.096  -6.417 5.54E-05 8.17E-07 3.56E-04 7.50E-06 M5.5  
1662057686768790272 13360564+5848568 GroupX   204.023042 58.815582 15.675 0.003  2.884 11.062 0.086  96.05  0.25 0 0  1.229  3483.7   38.7 9.12E+31 9.51E+30 0.41 0.02                          59.15           -7.462 0.149  -7.677 4.93E-05 2.10E-06 3.79E-04 1.77E-05 M5.5  
1662668499837500032 13414096+6057078 GroupX   205.420745 60.952112 16.774 0.007  3.366 12.457 0.023  91.72  1.70 0 0  4.275  3160.1    4.0 2.07E+31 1.02E+30 0.21 0.00                         107.83                                3.08E-05 2.48E-07                   M5    
1662827207468895360 13385461+6047242 GroupX   204.727642 60.790059 16.183 0.003  2.704 12.497 0.023 109.65  0.45 0 0  1.081  3224.6    5.3 2.96E+31 7.20E+29 0.24 0.00  0.633 M                 97.33 6.47E-03  -5.276 0.097  -5.430 3.47E-05 3.11E-07 1.88E-04 3.76E-06 M3    
1662855584317183744 13392726+6103423 GroupX   204.863614 61.061745 11.845 0.003  1.410  9.451 0.022  98.06  0.10 0 0  1.010  4357.1   18.9 5.83E+32 1.85E+31 0.69 0.00 10.531 N                 27.43 3.84E-01   0.547 0.013   0.128 8.46E-05 8.71E-07                   K4    
1662855584317698176 13392774+6103510 GroupX   204.865621 61.064176 18.014 0.003  3.338 13.590 0.053  98.87  0.92 0 0  1.095  2970.2   11.5 7.55E+30 4.57E+29 0.14 0.00                         135.86 8.83E-02                       2.04E-05 5.51E-07                   M5    
1663238798479454976 13191431+5952347 GroupX   199.809601 59.876347 17.354 0.003  3.379 13.128 0.025  85.41  0.57 0 0  1.095  3001.4    5.4 8.77E+30 2.66E+29 0.14 0.00                         131.78           -5.466 0.636  -5.567 2.19E-05 2.88E-07 1.22E-04 1.40E-05 M4.5  
1663286184854047232 13185977+6031123 GroupX   199.749046 60.520079 15.994 0.003  2.898 12.102 0.022  99.29  0.39 0 0  1.045  3266.0    5.1 3.53E+31 8.20E+29 0.27 0.00  1.003 N                 89.37 1.12E-02  -5.894 0.149  -6.059 3.71E-05 2.97E-07 2.25E-04 5.83E-06 M4    
1664230734062003328 13510690+6126467 GroupX   207.778729 61.446293 19.485 0.004  3.089 14.668 0.082 103.05  2.39 0 0  1.045  2709.2   24.6 2.74E+30 2.87E+29 0.09 0.00                         156.82           -6.859 1.154  -6.919 9.20E-06 8.99E-07 6.37E-05 1.23E-05 M5.5  
1665235447171350528 13334372+6230430 GroupX   203.432259 62.511914 16.013 0.003  2.888 12.177 0.021  99.06  0.29 0 0  0.973  3247.5    4.9 3.26E+31 7.05E+29 0.25 0.00  0.810 M                 92.82 8.73E-03                       3.61E-05 2.84E-07                   M3.5  
1665685353585859456 13282249+6406399 GroupX   202.093756 64.111077 17.526 0.003  3.336 13.368 0.039  98.97  0.90 0 0  1.010  3018.7    8.5 9.53E+30 4.41E+29 0.15 0.00  0.876 TZ               129.57 6.79E-03  -6.647 1.410  -6.752 2.28E-05 4.50E-07 1.54E-04 3.23E-05 M4.5  
1665794063502270464 13373844+6355310 GroupX   204.410282 63.925310 16.500 0.003  3.012 12.586 0.026  96.98  0.40 0 0  1.045  3158.7    4.6 2.05E+31 6.00E+29 0.21 0.00  0.311 A                108.05 2.87E-03  -5.517 1.096  -5.655 3.07E-05 2.80E-07 1.74E-04 3.37E-05 M4    
1666327571455612672 13301105+6611581 GroupX   202.546005 66.199501 14.577 0.003  2.571 10.996 0.018  86.02  0.12 0 0  1.168  3454.5    2.0 7.71E+31 1.32E+30 0.39 0.00  0.365 A                 62.25 5.94E-03  -6.607 0.262  -6.815 4.77E-05 1.06E-07 3.25E-04 1.25E-05 M3    
1666483805185815680 14290935+6130540 GroupX   217.288882 61.515017 15.611 0.003  2.913 11.697 0.022  97.18  0.89 0 0  3.324  3369.2    6.4 5.05E+31 1.53E+30 0.33 0.01  1.573 N                 73.48 2.14E-02                       4.30E-05 3.61E-07                   M4    
1666535649735776256 14283675+6203080 GroupX   217.153117 62.052204 18.073 0.003  3.479 13.754 0.042 101.07  1.18 0 0  1.156  2945.0    9.1 6.70E+30 3.49E+29 0.13 0.00                         139.25           -0.539 0.136  -0.628 1.92E-05 4.36E-07 1.20E-05 2.62E-06 M5    
1666584547938761600 14254044+6210455 GroupX   216.418472 62.179272 15.964 0.003  3.012 12.047 0.019  97.28  0.29 0 0  1.066  3268.4    4.4 3.56E+31 7.04E+29 0.27 0.00  4.120 A                 88.92 4.63E-02  -2.589 0.127  -2.755 3.73E-05 2.57E-07 1.03E-04 4.79E-06 M4    
1667017789879903616 14311638+6313223 GroupX   217.818204 63.222863 15.592 0.003  2.805 11.826 0.023  97.20  0.29 0 0  1.189  3331.8    6.7 4.44E+31 1.08E+30 0.31 0.00  1.485 N                 78.82 1.89E-02  -5.895 0.095  -6.076 4.09E-05 3.77E-07 2.49E-04 4.52E-06 M3    
1667489892685370624 14105307+6231202 GroupX   212.721036 62.522208  8.196 0.003  0.521  7.306 0.020 101.93  0.39 1 0  2.531  6580.9   23.3 1.45E+34 4.26E+32 1.34 0.01  0.880 M                  7.49 1.17E-01   4.602 0.055                                             F3    
1668031264722832256 14204714+6346065 GroupX   215.196392 63.768477 17.705 0.004  3.842 13.111 0.023  95.15  0.84 0 0  1.237  3055.9    5.0 1.14E+31 3.58E+29 0.16 0.00                         124.99           -5.361 0.328  -5.473 2.48E-05 2.65E-07 1.36E-04 8.26E-06 M5.5  
1668110665782756352 14145227+6408541 GroupX   213.717853 64.148359 18.627 0.004  3.936 13.859 0.044  90.57  1.00 0 0  0.959  2851.7   12.6 4.69E+30 2.51E+29 0.11 0.00                         147.83                                1.48E-05 5.66E-07                   M5.5  
1668243298668303872 14221149+6455235 GroupX   215.547960 64.923178 16.446 0.003  2.906 12.641 0.023 107.96  0.46 0 0  1.039  3189.9    4.0 2.47E+31 6.51E+29 0.22 0.00  0.547 A                103.27 5.33E-03                       3.27E-05 2.48E-07                   M3.5  
1668291333582959232 14210927+6521486 GroupX   215.288690 65.363467  7.144 0.003  0.623  6.051 0.020 127.70  0.33 0 0  0.912 11140.1   87.2 3.43E+35 1.51E+34 2.92 0.04  1.579 N                                                                                          F7    
1669197262443650944 14530282+6543236 GroupX   223.261642 65.723066 17.052 0.003                     105.05  1.01 0 0  1.031                                                                                                                                                    
1669197262444734976 14530282+6543236 GroupX   223.261787 65.723292 16.779 0.003  2.889 12.160 0.086 104.54  2.40 1 0  3.048  3280.6   25.0 3.72E+31 3.90E+30 0.28 0.02                          86.85                                3.80E-05 1.46E-06                   M5.5  
1670841891321489920 13584114+6341196 GroupX   209.671406 63.688786 11.076 0.003  1.449  8.617 0.016  92.29  0.13 1 1  1.205  5299.4   13.1 1.85E+33 4.18E+31 0.89 0.00 12.000 N                 17.58 6.83E-01   0.719 0.014         8.60E-05 7.39E-07                   K5    
1676360061007537024 13105537+6354541 GroupX   197.730751 63.915034 17.759 0.003  3.707 13.455 0.037  87.54  0.79 0 0  0.892  2942.1    8.0 6.61E+30 2.93E+29 0.13 0.00                         139.64                                1.90E-05 3.84E-07                   M5    
1677385669133235968 12445592+6446169 GroupX   191.232776 64.771413 16.473 0.003  3.086 11.628 0.086  87.42  0.55 1 0  1.215  3322.4   25.0 4.30E+31 3.93E+30 0.30 0.02  0.614 TZ                80.22 7.60E-03  -5.004 0.375  -5.183 4.04E-05 1.41E-06 2.09E-04 1.68E-05 M5.5  
1679257381520942592 12521132+6736597 GroupX   193.047435 67.616636 14.366 0.003  2.451 10.292 0.086  85.39  0.27 1 0  1.204  3662.0   33.8 1.57E+32 1.40E+31 0.50 0.01                          45.36                                5.72E-05 1.23E-06                   M4    
1679257381521578368 12521132+6736597 GroupX   193.046587 67.616462 15.147 0.003                      86.71  0.41 0 0  1.261                                                                                                                                                    
1688919030713474944 12483664+7027456 GroupX   192.152650 70.462660 19.122 0.004  3.119 14.309 0.069  95.93  2.32 0 0  0.993  2765.2   17.3 3.37E+30 3.00E+29 0.10 0.00                         154.35                                1.12E-05 6.31E-07                   M5.5  
1690625232240611712 12210977+7313318 GroupX   185.290257 73.225444 16.153 0.003  2.970 11.514 0.022  92.64  0.79 1 0  1.121  3392.2    6.4 5.47E+31 1.60E+30 0.35 0.01  0.971 A                 70.41 1.38E-02  -5.235 0.367  -5.429 4.43E-05 3.61E-07 2.41E-04 1.64E-05 M5.5  
3958376898062188928 12592758+2626305 GroupX   194.864958 26.441843 16.559 0.003  3.092 12.583 0.026  81.53  0.40 0 0  0.977  3092.2    4.8 1.39E+31 4.04E+29 0.18 0.00                         118.96                                2.67E-05 2.56E-07                   M4    
3960724252307532672 12285470+2554463 GroupX   187.227926 25.912852  5.242 0.003 -0.014  5.289 0.017  77.04  2.19 1 0  1.764  9917.6   39.5 1.71E+35 1.92E+34 2.34 0.10                                          10.740 0.015                                                   
4012356528073700096 12345950+3105354 GroupX   188.747923 31.093175 12.524 0.003  1.835  9.592 0.018  80.22  0.19 0 0  1.131  3895.4   10.3 2.88E+32 5.36E+30 0.58 0.00  6.884 TZ                36.54 1.88E-01   0.314 0.019   0.008 6.51E-05 3.31E-07                   K8    
4013807814702885120 12174261+3058599 GroupX   184.427504 30.983297 15.904 0.003  2.886 12.106 0.022  80.37  0.28 0 0  0.979  3171.3    3.9 2.21E+31 5.46E+29 0.21 0.00  0.583 A                106.09 5.47E-03  -3.130 1.007  -3.271 3.15E-05 2.37E-07 1.03E-04 3.18E-05 M3.5  
4015069916612571008 12221234+3051338 GroupX   185.551430 30.859388 17.326 0.003  3.479 13.030 0.028  78.12  0.66 0 0  0.995  2980.7    6.1 7.94E+30 2.80E+29 0.14 0.00                         134.47           -3.943 0.163  -4.040 2.09E-05 2.91E-07 8.44E-05 3.60E-06 M5    
4034556767349900032 11554772+3904242 GroupX   178.948881 39.073404 10.083 0.003  0.855  8.637 0.023 107.06  0.19 0 0  0.983  5553.6   13.4 2.86E+33 5.41E+31 0.95 0.01                          15.26            2.520 0.036         9.58E-05 5.70E-07                   G4    
 767609856655383040 11343321+3955265 GroupX   173.638407 39.924049 14.649 0.003  2.667 10.991 0.018  80.51  0.14 0 0  0.998  3439.5    2.0 6.77E+31 1.17E+30 0.38 0.00                          64.32           -5.151 0.301  -5.355 4.69E-05 1.06E-07 2.51E-04 1.41E-05 M3    
 773486643226095360 11591818+4617173 GroupX   179.825697 46.288503 15.589 0.004                      84.63  0.80 0 0  1.423                                                                                                                                                    
 773486643227068032 11591818+4617173 GroupX   179.825785 46.288101 13.006 0.003  2.006  9.548 0.086  84.43  0.12 1 0  1.216  4017.1   67.6 3.46E+32 3.07E+31 0.62 0.01 15.264 TZ                32.63 4.68E-01  -1.146 0.032  -1.489 6.88E-05 2.15E-06 1.02E-04 3.96E-06 M2    
 792073882999629056 11470358+5125004 GroupX   176.764987 51.416817 12.637 0.003  1.839  9.658 0.020  84.67  0.12 0 0  1.263  3924.7   11.4 3.03E+32 6.10E+30 0.59 0.00 11.703 TZ                35.84 3.26E-01  -0.688 0.052  -1.000 6.60E-05 3.46E-07 6.60E-05 3.45E-06 K8    
 792521113649731968 11550311+5319098 GroupX   178.763014 53.319373 18.757 0.003  3.819 13.577 0.028  86.09  1.91 0 0  1.079  2900.8    8.0 5.60E+30 3.32E+29 0.12 0.00                         143.71                                1.71E-05 3.84E-07                   M6    
 836411796765328128 10591645+5129517 GroupX   164.818579 51.497688 16.179 0.003  2.974 12.286 0.019  85.94  0.32 0 0  1.036  3165.3    3.3 2.13E+31 4.67E+29 0.21 0.00  0.383 A                107.02 3.55E-03  -4.291 0.707  -4.430 3.11E-05 2.05E-07 1.38E-04 2.20E-05 M4    
 840830592261179648 11522400+5433536 GroupX   178.100003 54.564867 20.041 0.005  2.926 14.481 0.069  87.77  3.88 0 0  1.111  2650.8   31.4 2.32E+30 3.01E+29 0.09 0.00                         158.20                                7.54E-06 8.41E-07                   M7.5  
 841449415445339264 11355687+5446214 GroupX   173.986958 54.772599 15.240 0.003  2.779 11.489 0.019  85.71  0.18 0 0  1.051  3350.3    5.5 4.73E+31 9.39E+29 0.32 0.00                          76.11           -6.419 0.302  -6.604 4.20E-05 3.12E-07 2.77E-04 1.28E-05 M3    
 841449415445339392 11355656+5446256 GroupX   173.985645 54.773772 15.093 0.003  2.845 10.526 0.086  85.70  0.32 0 0  2.588  3591.0   22.4 1.25E+32 1.13E+31 0.46 0.01                          51.41           -5.427 0.078  -5.661 5.45E-05 1.06E-06 3.09E-04 7.37E-06 M5.5  
 845681985456288128 11324556+5706531 GroupX   173.189750 57.114718 19.734 0.004  3.580 14.386 0.061  88.59  3.04 0 0  1.130  2695.3   18.3 2.62E+30 2.72E+29 0.09 0.00                         157.18           -6.001 2.473  -6.061 8.74E-06 4.91E-07 5.30E-05 2.18E-05 M8    
 845981945971988096 11372941+5737113 GroupX   174.372515 57.619811 16.300 0.003  3.016 12.355 0.024  86.19  0.29 0 0  1.000  3154.3    4.2 1.99E+31 5.32E+29 0.20 0.00  0.583 A                108.74 5.33E-03                       3.05E-05 2.59E-07                   M4    
 857806987370330624 11205105+5919252 GroupX   170.212794 59.323675 13.502 0.003  2.234 10.158 0.022  82.09  0.08 0 0  1.109  3681.0    8.6 1.65E+32 3.64E+30 0.51 0.00                          44.51           -0.526 0.045  -0.785 5.79E-05 3.15E-07 4.55E-05 2.62E-06 M2    
 858266239632493440 11325263+5854396 GroupX   173.219291 58.911065 10.718 0.003  1.101  8.708 0.086  92.31  1.69 1 0  7.994  5181.7  138.7 1.59E+33 3.05E+32 0.86 0.03  8.206 TZ                18.49 4.44E-01   1.415 0.025         9.24E-05 6.40E-06                   K2    
 858266239633259648 11325263+5854396 GroupX   173.219490 58.910958 10.735 0.003  1.100  8.726 0.086  86.74  1.69 1 0 10.482  4938.5  143.3 1.21E+33 2.15E+32 0.80 0.02                          21.50                                9.48E-05 2.47E-06                   K2    
 860850298117080704 11110169+5952049 GroupX   167.757013 59.867981 15.168 0.003  2.738 11.445 0.022  93.97  0.20 0 0  1.048  3421.3    6.4 6.05E+31 1.38E+30 0.36 0.00  0.463 A                 66.74 6.89E-03  -6.678 0.288  -6.878 4.59E-05 3.47E-07 3.16E-04 1.34E-05 M3    
 860928363443081728 11203215+6011510 GroupX   170.133959 60.197531 16.925 0.003  3.224 12.875 0.030  88.42  0.44 0 0  1.042  3070.7    5.6 1.23E+31 4.08E+29 0.17 0.00  0.580 A                122.62 4.73E-03                       2.56E-05 2.96E-07                   M4    
 111019720578786560 03174912+2420529 Pleiades  49.454676 24.348020 14.441 0.003  2.580 10.767 0.021 138.39  1.08 0 0  2.505  3904.9   12.0 2.92E+32 7.88E+30 0.58 0.00  2.270 F25               36.31 6.25E-02                       6.54E-05 3.63E-07                   M3V   
 111721552594418304 03093615+2454247 Pleiades  47.400656 24.906840 12.118 0.003  1.290  9.865 0.015 125.10  0.24 0 0  1.098  4467.5   16.0 6.87E+32 1.16E+31 0.71 0.00  5.431 F25,TARS          26.69 2.03E-01                       8.94E-05 6.61E-07                   K3V   
 117138193548596480 03244544+2510415 Pleiades  51.189360 25.178173 14.591 0.003  2.289 11.178 0.020 131.10  0.50 0 0  1.106  3682.6    7.9 1.66E+32 3.57E+30 0.51 0.00  0.848 F25,TARS          44.44 1.91E-02  -6.116 1.310  -6.375 5.79E-05 2.86E-07 3.69E-04 7.59E-05 M2V   
 117709729140216320 03284876+2629576 Pleiades  52.203192 26.499369 11.784 0.003  1.077  9.924 0.019 152.48  0.38 0 0  0.920  4995.9   31.7 1.28E+33 4.40E+31 0.80 0.00  6.484 H10               21.08 3.08E-01   1.778 0.033         9.57E-05 5.45E-07                   K1V   
 118010205052095104 03240290+2703495 Pleiades  51.012132 27.063739 12.686 0.004  1.496  9.942 0.018 124.04  0.22 0 0  0.981  4380.3   15.5 6.05E+32 1.60E+31 0.70 0.00  0.680 F25,TARS          27.32 2.49E-02                       8.57E-05 7.12E-07                   K6V   
 118078791386289920 03281107+2718259 Pleiades  52.046165 27.307231 10.601 0.003  0.894  9.100 0.020 131.88  0.32 0 0  1.010  5552.0   11.6 2.86E+33 4.79E+31 0.95 0.00  4.195 F25,TARS          15.28 2.75E-01                       9.57E-05 4.95E-07                   G4V   
 119520079331712896 03364410+2833017 Pleiades  54.183801 28.550465 12.182 0.003  1.295  9.923 0.020 137.95  0.33 0 0  1.057  4647.3   31.3 8.39E+32 3.89E+31 0.74 0.01                          24.52            1.165 0.027   0.682 9.16E-05 2.13E-07                   K3V   
 121349735399525632 03310333+3119143 Pleiades  52.763916 31.320639 11.189 0.003  1.104  9.277 0.017 124.44  0.46 0 0  1.205  5296.5   14.0 1.84E+33 4.81E+31 0.88 0.00                          17.60            1.380 0.343         8.62E-05 7.85E-07                   K1V   
 163355546348513152 04003922+2644194 Pleiades  60.163449 26.738710 14.683 0.003  2.334 11.170 0.018 137.00  0.50 0 0  1.015  3723.3    7.1 1.84E+32 3.59E+30 0.52 0.00  0.521 TARS              42.68 1.22E-02  -3.491 0.082  -3.758 5.94E-05 2.43E-07 2.23E-04 4.95E-06 M2V   
 163647015711395584 03584469+2723435 Pleiades  59.686269 27.395469 12.729 0.003  1.495 10.153 0.025 141.64  0.35 0 0  0.985  4448.0   26.7 6.73E+32 1.87E+31 0.70 0.01  9.300 F25               26.93 3.45E-01   1.108 0.048   0.680 8.86E-05 1.10E-06                   K6V   
  45022222315428608 03442808+1911061 Pleiades  56.117015 19.184998 11.569 0.004  1.194  9.418 0.020 143.74  0.37 1 1  1.056  5423.8   12.4 2.31E+33 6.27E+31 0.92 0.01  0.532 H10,R16,TARS      16.39 3.24E-02  -0.344 0.025         9.05E-05 4.85E-07                   K3V   
  46438771249859840 04045230+1727522 Pleiades  61.217961 17.464487 13.155 0.003  2.052  9.956 0.023 132.30  1.87 0 0  6.437  4500.1   24.5 7.10E+32 2.98E+31 0.71 0.01  0.516 F25               26.30 1.96E-02                       9.07E-05 1.36E-07                   M0.5V 
  46843632046026240 04075399+1750258 Pleiades  61.975006 17.840515 11.107 0.003  1.158  8.907 0.020 121.88  1.08 1 1  3.238  5564.7   11.6 2.91E+33 6.54E+31 0.96 0.01  0.984 F25               15.12 6.51E-02                       9.63E-05 4.95E-07                   K3V   
  47554363233908608 04210989+1830418 Pleiades  65.291257 18.511580 14.112 0.003  1.890 10.987 0.018 162.45  0.51 0 0  1.022  4009.0   14.1 3.43E+32 6.58E+30 0.62 0.00  6.563 F25,TARS          32.76 2.00E-01  -0.280 0.029  -0.621 6.85E-05 4.51E-07 4.26E-05 2.02E-06 M0.5V 
  50101210121892992 03562392+1923537 Pleiades  59.099685 19.398256 16.920 0.003  3.045 12.891 0.026 147.55  1.33 0 0  1.076  3287.8    7.6 3.82E+31 1.27E+30 0.28 0.01  0.644 R16               85.66 7.52E-03  -5.255 0.265  -5.425 3.84E-05 4.43E-07 2.08E-04 1.05E-05 M4V   
  50856471531291648 03551362+1930170 Pleiades  58.806770 19.504699 15.476 0.003  2.703 11.721 0.021 130.91  0.63 0 0  1.034  3493.2    9.5 9.34E+31 2.55E+30 0.41 0.00  2.427 R16               58.44 4.15E-02                       4.98E-05 5.13E-07                   M3V   
  50870902621391360 03551573+1937466 Pleiades  58.815570 19.629581 12.670 0.004  1.558  9.976 0.019 112.73  0.17 0 0  1.127  4181.4   15.2 4.38E+32 1.10E+31 0.66 0.00  0.268 R16,TARS          29.83 9.00E-03  -1.614 0.047  -1.992 7.54E-05 7.41E-07 1.50E-04 3.85E-06 K6V   
  50905056201179520 03520080+1935487 Pleiades  58.003368 19.596867 10.323 0.003  0.844  8.873 0.018 142.62  0.30 1 1  0.947  5883.1   16.4 4.80E+33 1.35E+32 1.04 0.01  2.463 H10,TARS          12.75 1.93E-01                       9.44E-05 1.36E-07                   G2V   
  50976077779666688 03481031+1918092 Pleiades  57.043021 19.302510 12.719 0.003  1.496 10.217 0.020 128.96  0.26 0 0  1.137  4222.2   16.0 4.68E+32 1.25E+31 0.67 0.00  4.277 H10,TARS          29.08 1.47E-01   0.000               7.76E-05 9.04E-07                   K6V   
  51020711079738496 03463278+1917306 Pleiades  56.636587 19.291842 16.462 0.003  3.077 12.422 0.022 123.06  1.26 0 0  1.049  3309.6    6.4 4.11E+31 1.31E+30 0.29 0.01  0.615 TARS              82.19 7.48E-03  -9.930 0.236 -10.106 3.97E-05 3.61E-07 4.01E-04 1.00E-05 M4V   
  51200343792868096 03503385+2019387 Pleiades  57.641069 20.327417 18.629 0.003  3.512 14.001 0.052 121.91  2.93 0 0  1.020  2981.3   11.3 7.97E+30 6.28E+29 0.14 0.00  1.128 R16              134.39 8.39E-03                       2.09E-05 5.40E-07                   M5.5V 
  51212713298684928 03495606+2022527 Pleiades  57.483613 20.381292 16.615 0.003  3.091 12.628 0.025 116.11  1.19 0 0  1.013  3224.7    5.8 2.96E+31 9.80E+29 0.24 0.01  1.047 R16,TARS          97.30 1.08E-02  -7.608 0.546  -7.762 3.47E-05 3.38E-07 2.69E-04 1.91E-05 M4V   
  51257621476724096 03564994+1955497 Pleiades  59.208134 19.930447 15.786 0.003  2.730 12.008 0.021 151.25  1.04 0 0  1.025  3505.1    9.5 9.63E+31 2.90E+30 0.42 0.01  1.031 R16               57.56 1.79E-02  -6.461 0.104  -6.679 5.04E-05 4.48E-07 3.37E-04 6.05E-06 M3V   
  51365476695288064 03561132+2034303 Pleiades  59.047180 20.575039 15.575 0.003  2.737 11.840 0.022 122.21  0.82 0 0  1.104  3446.6    2.4 7.19E+31 1.79E+30 0.38 0.00  1.120 R16,TARS          63.34 1.77E-02  -6.045 0.094  -6.251 4.73E-05 1.29E-07 2.96E-04 4.52E-06 M3V   
  51452750431129600 03580169+2040365 Pleiades  59.507052 20.676798  9.285 0.003  0.656  8.197 0.031 126.12  1.30 0 0  5.797  6221.1   17.1 8.24E+33 4.09E+32 1.19 0.01  0.870 F25                9.60 9.06E-02                       9.01E-05 2.25E-07                   F5V   
  51492264130122496 03594265+2112153 Pleiades  59.927740 21.204225 17.240 0.004  3.256 13.028 0.031 141.39  2.03 0 0  1.038  3231.2    7.2 3.04E+31 1.33E+30 0.24 0.01  0.547 R16               96.01 5.70E-03                       3.51E-05 4.19E-07                   M4.5V 
  51505217751483392 03593145+2116188 Pleiades  59.881083 21.271853 15.540 0.003  2.680 11.844 0.021 124.69  0.67 0 0  1.041  3450.8    2.3 7.46E+31 1.69E+30 0.39 0.00  0.732 R16,TARS          62.76 1.17E-02                       4.75E-05 1.23E-07                   M3V   
  51609980593783424 03521120+2052338 Pleiades  58.046735 20.876033 16.613 0.003  3.062 12.603 0.026 128.11  1.36 0 0  1.064  3282.4    7.6 3.74E+31 1.33E+30 0.28 0.01  0.323 R16,TARS          86.56 3.73E-03                       3.81E-05 4.43E-07                   M4V   
  51616268426009472 03534301+2050006 Pleiades  58.429221 20.833482 13.974 0.003  1.991 10.764 0.018 133.64  0.39 0 0  0.980  3863.3   10.3 2.72E+32 5.18E+30 0.57 0.00  2.789 R16,TARS          37.32 7.47E-02                       6.40E-05 3.31E-07                   M0.5V 
  51622315739944704 03533155+2057271 Pleiades  58.381491 20.957516 16.851 0.003  3.073 12.921 0.029 120.01  1.22 0 0  1.052  3182.4    5.1 2.36E+31 9.20E+29 0.22 0.00  0.277 R16              104.40 2.66E-03                       3.22E-05 3.12E-07                   M4V   
  51674920499533184 03553193+2104462 Pleiades  58.883076 21.079494 10.881 0.003  0.972  9.174 0.018 122.24  0.22 0 0  1.254  5349.3   14.8 2.01E+33 5.14E+31 0.89 0.00  5.558 R16,TARS          17.23 3.23E-01                       8.78E-05 5.37E-07                   G9V   
  51677669278703104 03562230+2107171 Pleiades  59.092933 21.121402 15.829 0.003  2.798 12.016 0.022 131.40  0.83 0 0  1.091  3444.5    2.4 7.07E+31 1.73E+30 0.38 0.00  0.613 R16               63.62 9.63E-03                       4.72E-05 1.29E-07                   M3.5V 
  51681655008229632 03555753+2110391 Pleiades  58.989765 21.177491 15.573 0.003  2.755 11.761 0.021 143.42  1.39 0 0  2.043  3562.5    5.5 1.12E+32 3.38E+30 0.44 0.00  0.596 R16               53.51 1.11E-02                       5.32E-05 2.60E-07                   M3.5V 
  51730067879582080 03553950+2116220 Pleiades  58.914605 21.272802 14.326 0.003  2.210 10.902 0.018 147.31  0.71 0 0  1.472  3905.3   10.3 2.93E+32 6.07E+30 0.58 0.00  1.407 R16               36.30 3.87E-02                       6.54E-05 3.11E-07                   M2V   
  51742471745296768 03542782+2123231 Pleiades  58.615968 21.389746 10.766 0.003  0.915  9.183 0.018 133.06  0.38 0 0  1.472  5465.6   11.2 2.52E+33 6.26E+31 0.93 0.00  4.548 R16               15.82 2.87E-01                       9.22E-05 4.37E-07                   G7V   
  51761575759616000 03560452+2132428 Pleiades  59.018888 21.545180 15.094 0.003  2.886 11.164 0.023 134.13  1.20 0 0  2.770  3707.6    9.0 1.76E+32 5.31E+30 0.52 0.00  0.470 R16               43.35 1.09E-02                       5.88E-05 3.10E-07                   M4V   
  51861425158394624 04085538+2023097 Pleiades  62.230778 20.385996  9.268 0.003  0.662  8.113 0.026 122.81  0.32 1 1  1.089  6235.6   14.4 8.52E+33 2.93E+32 1.20 0.00  0.780 F25,TARS           9.53 8.19E-02   4.266 0.018         8.99E-05 1.89E-07                   F7V   
  52035251073077120 04083171+2056171 Pleiades  62.132183 20.938089 11.103 0.003  1.017  9.330 0.020 151.29  0.55 1 1  1.163  5591.7   11.6 3.02E+33 5.25E+31 0.97 0.00  4.251 F25,TARS          14.78 2.88E-01   2.674 0.016         9.74E-05 4.95E-07                   K0V   
  52097609703557248 04040843+2028098 Pleiades  61.035140 20.469341 14.350 0.003  2.237 10.862 0.020 125.67  0.86 1 0  2.464  3770.7    7.6 2.07E+32 6.32E+30 0.54 0.00  3.465 R16               40.75 8.50E-02                       6.10E-05 2.62E-07                   M2V   
  52227115854157824 04074907+2101058 Pleiades  61.954492 21.018251 15.495 0.003  2.476 11.849 0.024 178.74  1.53 0 0  0.952  3683.4    9.4 1.66E+32 5.04E+30 0.51 0.00  0.154 R16,TARS          44.40 3.46E-03  -5.268 0.066  -5.528 5.80E-05 3.43E-07 3.20E-04 4.27E-06 M3V   
  52231376461738752 04065563+2056109 Pleiades  61.731831 20.936327 16.589 0.003  2.935 12.641 0.025 167.36  1.65 0 0  1.066  3433.8    2.7 6.44E+31 2.01E+30 0.37 0.00  0.888 TARS              65.14 1.36E-02  -5.512 0.199  -5.715 4.66E-05 1.47E-07 2.66E-04 9.31E-06 M4V   
  52798204769096960 04124717+2223127 Pleiades  63.196548 22.386845 12.947 0.003  1.557 10.157 0.017 162.18  0.39 0 0  0.926  4830.9   28.3 1.08E+33 3.34E+31 0.78 0.00  0.761 F25,TARS          22.31 3.41E-02                       9.32E-05 3.69E-07                   K6V   
  53029278307021696 04012604+2135089 Pleiades  60.358530 21.585800 16.101 0.003  2.876 12.255 0.021 133.11  0.96 0 0  1.006  3407.8    6.1 5.77E+31 1.54E+30 0.36 0.00  1.197 R16,TARS          68.42 1.75E-02                       4.52E-05 3.31E-07                   M3.5V 
  53105728725582976 04065602+2202049 Pleiades  61.733449 22.034654 14.217 0.003  2.135 10.833 0.020 135.53  0.41 0 0  1.163  3844.2    7.6 2.61E+32 6.71E+30 0.57 0.00  1.410 R16               37.86 3.72E-02                       6.34E-05 2.45E-07                   M2V   
  53140397701490176 04043478+2202466 Pleiades  61.144942 22.046271 16.595 0.003  3.039 12.529 0.023 136.31  1.30 0 0  0.999  3343.1    6.7 4.62E+31 1.46E+30 0.32 0.01  0.752 R16               77.16 9.74E-03                       4.16E-05 3.77E-07                   M4V   
  53174379482675456 04051370+2218186 Pleiades  61.307149 22.305126 16.657 0.003  3.275 12.412 0.023 136.11  1.19 0 0  1.001  3376.2    6.7 5.18E+31 1.57E+30 0.34 0.01  0.225 R16               72.53 3.10E-03  -6.020 0.549  -6.210 4.34E-05 3.77E-07 2.70E-04 2.40E-05 M4.5V 
  53227396558316416 03592691+2148190 Pleiades  59.862140 21.805263 16.788 0.003  3.295 12.624 0.023 125.02  1.24 0 0  0.991  3262.7    5.3 3.48E+31 1.08E+30 0.27 0.00  0.954 R16               89.97 1.06E-02  -6.272 1.361  -6.436 3.69E-05 3.11E-07 2.38E-04 5.03E-05 M4.5V 
  53251517094713728 04011135+2210383 Pleiades  60.297345 22.177291 17.270 0.003  3.197 13.125 0.032 123.51  1.66 0 0  1.022  3157.5    5.6 2.03E+31 9.43E+29 0.21 0.00  0.242 R16              108.23 2.24E-03                       3.07E-05 3.45E-07                   M4.5V 
  53251929411490688 03593983+2154281 Pleiades  59.915963 21.907758 15.462 0.003  2.570 11.774 0.018 150.25  0.82 0 0  1.030  3585.5    4.7 1.22E+32 2.66E+30 0.45 0.00  4.045 R16               51.81 7.81E-02  -2.754 0.066  -2.987 5.42E-05 2.23E-07 1.62E-04 3.64E-06 M3V   
  53255434104774272 04001028+2202175 Pleiades  60.042873 22.038157 16.493 0.003  3.017 12.521 0.024 126.30  0.98 0 0  1.022  3297.2    7.0 3.94E+31 1.18E+30 0.29 0.01  0.580 R16,TARS          84.14 6.89E-03  -4.530 0.185  -4.703 3.90E-05 4.09E-07 1.83E-04 7.46E-06 M4V   
  53258732639653760 03595984+2205297 Pleiades  59.999384 22.091548 16.950 0.003  3.079 12.912 0.026 148.73  1.79 0 0  1.073  3286.7    7.6 3.80E+31 1.43E+30 0.28 0.01  0.573 R16               85.84 6.68E-03                       3.84E-05 4.43E-07                   M4V   
  53296592774129920 03574936+2208313 Pleiades  59.455671 22.142001 18.540 0.003  3.655 13.900 0.054 133.45  3.62 0 0  1.032  3045.7   11.7 1.08E+31 9.29E+29 0.16 0.01  0.802 R16              126.22 6.36E-03                       2.42E-05 6.23E-07                   M5.5V 
  53332571717238400 03590704+2227485 Pleiades  59.779360 22.463464 16.883 0.003  3.373 12.500 0.023 141.43  1.78 0 0  1.193  3374.8    6.7 5.15E+31 1.87E+30 0.34 0.01  0.259 R16,TARS          72.72 3.57E-03  -7.801 0.527  -7.991 4.33E-05 3.77E-07 3.46E-04 2.30E-05 M5V   
  53335045618385536 03592289+2234169 Pleiades  59.845397 22.571372 13.755 0.003  1.905 10.562 0.019 133.29  0.34 0 0  1.032  4005.3   14.9 3.41E+32 6.73E+30 0.62 0.00  1.878 R16,TARS          32.81 5.72E-02  -1.328 0.036  -1.669 6.84E-05 4.76E-07 1.14E-04 2.60E-06 M0.5V 
  53341642688604416 04014916+2210054 Pleiades  60.454844 22.168158 16.132 0.003  2.911 12.237 0.020 124.12  0.86 0 0  1.146  3368.8    5.8 5.05E+31 1.29E+30 0.33 0.00  0.560 R16,TARS          73.53 7.62E-03                       4.30E-05 3.28E-07                   M4V   
  53462623327108736 04023477+2308286 Pleiades  60.644908 23.141292 16.689 0.003  2.907 12.785 0.024 175.12  2.11 0 0  1.068  3426.9    7.0 6.17E+31 2.24E+30 0.37 0.01  0.756 R16,TARS          66.06 1.14E-02  -8.609 0.924  -8.810 4.62E-05 3.79E-07 4.07E-04 4.28E-05 M4V   
  53465573967635456 04015094+2259159 Pleiades  60.462248 22.987750 18.676 0.003  3.577 13.869 0.044 133.65  3.38 0 0  0.985  3053.1    9.5 1.12E+31 8.43E+29 0.16 0.00  0.235 R16              125.32 1.88E-03                       2.46E-05 5.08E-07                   M5.5V 
  53554909287118080 04062997+2233439 Pleiades  61.624899 22.562179 16.719 0.005  3.360 12.305 0.020 169.21  6.16 0 0  2.569  3481.1    9.0 9.06E+31 8.77E+30 0.40 0.02  0.544 R16               59.35 9.17E-03                       4.92E-05 4.88E-07                   M5V   
  53563915834929024 04062853+2237000 Pleiades  61.618912 22.616656 16.081 0.003  2.819 12.123 0.020 150.78  1.60 0 0  0.983  3465.3    2.2 8.45E+31 2.44E+30 0.40 0.00  5.216 R16               60.82 8.58E-02  -3.847 0.132  -4.058 4.83E-05 1.17E-07 1.96E-04 6.40E-06 M4V   
  53758254515062784 04100380+2348439 Pleiades  62.515854 23.812224 14.181 0.003  2.050 10.924 0.023 142.44  0.34 0 0  1.038  3851.0   13.1 2.66E+32 6.27E+30 0.57 0.00  6.760 R16               37.62 1.80E-01  -1.065 0.060  -1.363 6.36E-05 4.22E-07 8.67E-05 3.87E-06 M1V   
  53783852522073856 04034416+2256395 Pleiades  60.934045 22.944284  9.526 0.003  0.801  8.183 0.024 136.71  0.30 1 1  1.204  6353.5   23.0 1.04E+34 3.71E+32 1.25 0.01                           8.68            5.152 0.015         8.85E-05 2.53E-07                   G0V   
  53864804065393536 04024996+2330388 Pleiades  60.708201 23.510804 15.781 0.003  2.660 12.056 0.023 139.87  0.79 0 0  1.053  3454.9    2.5 7.73E+31 1.90E+30 0.39 0.00  1.126 R16,TARS          62.21 1.81E-02                       4.77E-05 1.35E-07                   M3V   
  53892669813156736 04034955+2343142 Pleiades  60.956487 23.720578 16.978 0.003  3.065 12.996 0.027 126.21  1.12 0 0  1.007  3188.4    4.7 2.45E+31 8.67E+29 0.22 0.00  0.308 R16              103.49 2.98E-03                       3.26E-05 2.91E-07                   M4V   
  53914282087671552 04083876+2338044 Pleiades  62.161515 23.634570 11.097 0.003  1.104  9.212 0.018 185.00  5.31 1 1  7.972  6088.9   15.1 6.69E+33 4.61E+32 1.14 0.02  1.676 F25               10.45 1.60E-01                       9.20E-05 1.66E-07                   K1V   
  57036757670988288 03441190+1918194 Pleiades  56.049603 19.305357 14.319 0.003  2.077 11.048 0.016 145.38  0.48 0 0  1.100  3820.3    6.1 2.42E+32 5.17E+30 0.56 0.00  7.514 H10,R16,TARS      38.77 1.94E-01                       6.27E-05 1.96E-07                   M1.5V 
  61519672735818880 03312833+2149190 Pleiades  52.868095 21.821914  8.778 0.003  0.559  7.824 0.023 127.56  0.33 0 0  1.016  6553.6   26.8 1.40E+34 4.52E+32 1.33 0.01                           7.63                                                                    F3V   
  61554650949438208 03330582+2208032 Pleiades  53.274266 22.134252 11.207 0.003  1.000  9.425 0.020 131.60  0.38 0 0  1.044  5274.8   16.4 1.77E+33 5.18E+31 0.88 0.00  5.727 R16,TARS          17.75 3.23E-01   1.915 0.037         8.74E-05 9.24E-07                   K0V   
  63052048347383168 03450166+1933337 Pleiades  56.256925 19.559368  9.303 0.003  0.678  8.152 0.021 134.67  0.49 1 1  1.124  6351.8   20.1 1.04E+34 3.39E+32 1.25 0.01  0.937 R16                8.69 1.08E-01   5.038 0.074         8.85E-05 2.21E-07                   F7V   
  63102694601689728 03470379+2011452 Pleiades  56.765823 20.195889 13.785 0.003  1.937 10.679 0.016 129.40  0.29 0 0  1.069  3871.9    9.1 2.76E+32 4.60E+30 0.58 0.00  8.911 H10,TARS          37.11 2.40E-01                       6.43E-05 2.94E-07                   K9V   
  63146743786148992 03425859+2012452 Pleiades  55.744126 20.212578 17.143 0.003  3.333 12.946 0.025 151.75  2.22 0 0  1.063  3289.6    7.3 3.84E+31 1.58E+30 0.28 0.01  0.915 R16               85.38 1.07E-02                       3.85E-05 4.26E-07                   M4.5V 
  63250162302240384 03481141+2046426 Pleiades  57.047564 20.778497 16.385 0.006  3.121 12.242 0.020 144.20  3.61 0 0  2.969  3441.9    2.2 6.91E+31 3.80E+30 0.38 0.00  0.630 R16               63.99 9.84E-03                       4.70E-05 1.17E-07                   M4.5V 
  63289920816208768 03461933+2052472 Pleiades  56.580586 20.879785 11.310 0.003  1.042  9.519 0.018 135.83  0.39 0 0  1.203  5238.6   29.0 1.69E+33 6.10E+31 0.87 0.01  5.851 H10,R16,TARS      18.03 3.24E-01   2.437 0.040         8.94E-05 1.63E-06                   K0V   
  63296380446670080 03462971+2102170 Pleiades  56.623855 21.038068 16.708 0.003  3.216 12.550 0.024 119.56  1.57 0 0  1.351  3257.4    5.5 3.40E+31 1.25E+30 0.26 0.01  0.318 R16,TARS          90.95 3.50E-03  -3.863 1.012  -4.026 3.66E-05 3.24E-07 1.48E-04 3.71E-05 M4.5V 
  63327682168301952 03473112+2110514 Pleiades  56.879698 21.180928 16.878 0.003  3.108 12.820 0.026 125.52  1.10 0 0  0.969  3219.5    6.0 2.90E+31 9.23E+29 0.24 0.00  0.560 R16,TARS          98.36 5.69E-03  -9.189 0.905  -9.341 3.44E-05 3.51E-07 3.22E-04 3.13E-05 M4V   
  63340154753661440 03421388+2021440 Pleiades  55.557891 20.362195 16.799 0.003  3.106 12.794 0.023 121.94  0.98 0 0  1.000  3211.0    5.3 2.80E+31 7.98E+29 0.23 0.00  0.466 R16              100.11 4.65E-03                       3.39E-05 3.11E-07                   M4V   
  63391178965446656 03422970+2048400 Pleiades  55.623734 20.811103 16.407 0.003  3.017 12.426 0.026 132.93  1.28 0 0  1.055  3357.2    7.6 4.85E+31 1.65E+30 0.32 0.01  1.291 R16               75.15 1.72E-02  -7.527 0.285  -7.713 4.24E-05 4.27E-07 3.27E-04 1.25E-05 M4V   
  63410622280810368 03405106+2041176 Pleiades  55.212761 20.688189 18.077 0.004  3.518 13.706 0.046 132.90  2.79 0 0  1.039  3082.1    8.5 1.31E+31 8.95E+29 0.17 0.01  0.345 R16              120.66 2.86E-03                       2.62E-05 4.54E-07                   M5V   
  63436396380626688 03403532+2057569 Pleiades  55.147149 20.965759 14.842 0.003  2.442 11.295 0.022 130.97  0.36 0 0  1.019  3637.6    8.0 1.47E+32 3.55E+30 0.48 0.01  0.534 H10,R16           47.60 1.12E-02                       5.63E-05 2.91E-07                   M3V   
  63449521800719488 03430571+2101494 Pleiades  55.773890 21.030425 17.139 0.003  3.189 13.071 0.027 129.97  1.71 0 0  0.985  3186.5    4.7 2.42E+31 1.01E+30 0.22 0.00  0.433 R16,TARS         103.79 4.18E-03                       3.24E-05 2.91E-07                   M4V   
  63485427727244544 03460987+2105527 Pleiades  56.541180 21.097972 16.040 0.003  2.823 12.247 0.024 145.26  1.01 0 0  1.071  3443.1    2.6 6.98E+31 1.87E+30 0.38 0.00  0.463 R16,TARS          63.82 7.25E-03  -5.407 0.325  -5.612 4.71E-05 1.41E-07 2.64E-04 1.53E-05 M3V   
  63547270960574336 03440063+2116555 Pleiades  56.002676 21.282077 12.421 0.003  1.362 10.047 0.019 134.18  0.30 0 0  1.133  4436.5   16.3 6.64E+32 1.87E+31 0.70 0.00  0.990 TARS              27.05 3.66E-02  -0.829 0.028  -1.255 8.81E-05 6.75E-07 1.11E-04 2.61E-06 K4V   
  63547378335443200 03431467+2109100 Pleiades  55.811199 21.152789 12.296 0.003  1.332  9.973 0.016 129.76  0.23 0 0  1.109  4437.6   13.7 6.65E+32 1.57E+31 0.70 0.00  4.035 H10               27.04 1.49E-01   0.537 0.105   0.111 8.81E-05 5.68E-07                   K3V   
  63585036608738048 03445285+2134165 Pleiades  56.220262 21.571224 16.549 0.003  3.219 12.423 0.021 127.35  0.93 0 0  1.042  3330.9    6.1 4.43E+31 1.18E+30 0.31 0.00  0.249 R16,TARS          78.94 3.16E-03  -9.894 0.517 -10.074 4.09E-05 3.45E-07 4.12E-04 2.14E-05 M4V   
  63592767549850112 03450987+2142165 Pleiades  56.291179 21.704594  9.852 0.003  0.748  8.586 0.020 125.43  0.37 0 0  1.008  5890.4   18.2 4.86E+33 1.55E+32 1.04 0.01  2.932 H10,R16,TARS      12.67 2.31E-01   3.434 0.025         9.43E-05 1.52E-07                   F9V   
  63593798341985152 03454692+2144493 Pleiades  56.445556 21.747055 17.087 0.003  3.481 12.822 0.027 122.19  2.20 0 0  1.064  3206.6    4.7 2.73E+31 1.39E+30 0.23 0.00  0.196 R16              100.81 1.94E-03                       3.37E-05 2.77E-07                   M4.5V 
  63627264728628224 03511661+2103351 Pleiades  57.819242 21.059734 16.346 0.003  2.931 12.381 0.023 136.19  1.46 0 0  0.992  3385.6    6.7 5.35E+31 1.78E+30 0.34 0.01  0.475 R16,TARS          71.28 6.66E-03  -8.304 0.201  -8.496 4.40E-05 3.77E-07 3.73E-04 9.41E-06 M4V   
  63632178171114624 03495037+2058003 Pleiades  57.459914 20.966718 16.383 0.003  2.952 12.409 0.030 134.52  0.96 0 0  0.990  3369.6    8.7 5.06E+31 1.75E+30 0.33 0.01  0.857 R16               73.42 1.17E-02                       4.31E-05 4.92E-07                   M4V   
  63677326867342464 03522457+2130227 Pleiades  58.102422 21.506309 15.200 0.003  2.599 11.483 0.020 133.77  0.51 0 0  1.070  3595.6    5.2 1.27E+32 2.78E+30 0.46 0.00  1.819 H10,R16           51.08 3.56E-02  -4.547 0.061  -4.782 5.47E-05 2.48E-07 2.62E-04 3.55E-06 M3V   
  63690898963950592 03492612+2116495 Pleiades  57.358889 21.280377 13.471 0.003  1.927 10.359 0.017 111.05  0.25 0 0  1.019  3864.9    9.7 2.73E+32 4.80E+30 0.57 0.00  3.250 H10,TARS          37.28 8.72E-02  -2.153 0.065  -2.454 6.41E-05 3.12E-07 1.57E-04 4.24E-06 K9V   
  63693785181958912 03495179+2118264 Pleiades  57.465830 21.307327 14.509 0.003  2.499 10.921 0.018 137.38  0.61 0 0  1.211  3821.9    6.9 2.43E+32 6.06E+30 0.56 0.00  0.370 H10,TARS          38.71 9.57E-03  -3.826 0.057  -4.116 6.27E-05 2.20E-07 2.58E-04 3.69E-06 M3V   
  63705433133130368 03484821+2124408 Pleiades  57.200909 21.411278 16.605 0.003  3.005 12.641 0.026 138.82  1.30 0 0  1.017  3322.0    7.6 4.29E+31 1.44E+30 0.30 0.01  0.623 R16,TARS          80.28 7.76E-03  -7.008 0.442  -7.187 4.04E-05 4.27E-07 2.90E-04 1.81E-05 M4V   
  63717665199974016 03492250+2137564 Pleiades  57.343804 21.632304 16.790 0.003  3.192 12.658 0.028 131.33  1.26 0 0  0.982  3282.0    8.2 3.74E+31 1.33E+30 0.28 0.01  0.417 R16               86.61 4.82E-03  -5.310 0.518  -5.479 3.81E-05 4.77E-07 2.09E-04 1.99E-05 M4V   
  63730309584280960 03514208+2140061 Pleiades  57.925378 21.668355 11.272 0.003  1.052  9.452 0.018 139.24  0.58 0 0  1.598  5353.2   14.8 2.02E+33 5.67E+31 0.90 0.00  5.272 H10,R16           17.21 3.06E-01                       8.79E-05 5.37E-07                   K1V   
  63773774653147904 03524566+2141201 Pleiades  58.190243 21.688883 15.727 0.003  2.760 11.957 0.020 138.51  1.03 0 0  1.124  3463.3    2.2 8.31E+31 2.02E+30 0.39 0.00  1.146 R16,TARS          61.08 1.88E-02  -5.071 0.182  -5.282 4.82E-05 1.17E-07 2.55E-04 8.80E-06 M3V   
  63775355201110016 03524869+2142283 Pleiades  58.202872 21.707809 13.937 0.003  2.036 10.656 0.017 126.36  0.36 0 0  1.076  3855.5    9.7 2.68E+32 4.84E+30 0.57 0.00  0.553 H10,R16,TARS      37.51 1.47E-02                       6.38E-05 3.12E-07                   M1.5V 
  63795455648004608 03543479+2153021 Pleiades  58.644969 21.883908 14.622 0.003  2.297 11.178 0.018 136.88  0.50 0 0  1.045  3719.4    7.1 1.82E+32 3.56E+30 0.52 0.00  2.776 R16,TARS          42.85 6.48E-02  -3.217 0.044  -3.484 5.92E-05 2.43E-07 2.06E-04 2.74E-06 M2V   
  63824901943723392 03520437+2145392 Pleiades  58.018241 21.760903 17.552 0.003  3.307 13.292 0.033 134.92  1.94 0 0  0.971  3161.9    5.8 2.09E+31 1.02E+30 0.21 0.00  0.887 R16              107.54 8.24E-03                       3.09E-05 3.55E-07                   M4.5V 
  63826070174824192 03515155+2149171 Pleiades  57.964826 21.821412 16.289 0.003  2.946 12.344 0.024 131.86  0.91 0 0  1.120  3375.9    7.0 5.17E+31 1.49E+30 0.34 0.01  0.813 R16,TARS          72.57 1.12E-02 -12.829 0.896 -13.019 4.34E-05 3.94E-07 5.65E-04 3.92E-05 M4V   
  63826448131945984 03515189+2149219 Pleiades  57.966237 21.822767 15.841 0.003  2.796 12.037 0.026 133.03  0.69 0 0  1.001  3445.2    2.8 7.11E+31 1.90E+30 0.38 0.00  1.313 R16               63.54 2.07E-02  -5.540 0.076  -5.746 4.72E-05 1.52E-07 2.71E-04 3.69E-06 M3.5V 
  63838886357191936 03521844+2200536 Pleiades  58.076887 22.014894 14.833 0.003  2.268 11.390 0.021 148.91  0.65 0 0  1.058  3708.0    8.3 1.77E+32 4.06E+30 0.52 0.00  1.993 H10,R16,TARS      43.33 4.60E-02  -2.428 0.042  -2.692 5.89E-05 2.83E-07 1.58E-04 2.59E-06 M2V   
  63839023796354560 03520665+2201146 Pleiades  58.027759 22.020741 17.155 0.003  3.091 13.122 0.031 123.88  1.50 0 0  0.936  3159.2    5.4 2.05E+31 8.94E+29 0.21 0.00  0.469 R16              107.96 4.34E-03                       3.08E-05 3.34E-07                   M4V   
  63849572235829248 03512387+2206482 Pleiades  57.849459 22.113383 12.724 0.003  1.454 10.196 0.019 136.78  0.26 0 0  0.999  4344.4   16.3 5.71E+32 1.59E+31 0.69 0.00  6.338 H10,R16,TARS      27.49 2.31E-01   0.000               8.40E-05 7.52E-07                   K6V   
  63876402894075904 03535282+2225068 Pleiades  58.470090 22.418533 11.674 0.003  1.295  9.406 0.018 133.56  0.28 1 1  1.195  5316.7   14.8 1.90E+33 4.91E+31 0.89 0.00  6.363 R16,TARS          17.46 3.65E-01                       8.66E-05 5.37E-07                   K3V   
  63884584809145600 03525696+2226015 Pleiades  58.237347 22.433715 15.189 0.003  2.523 11.574 0.020 133.84  0.66 0 0  1.052  3572.1    5.2 1.16E+32 2.67E+30 0.45 0.00  1.288 H10,R16           52.80 2.44E-02  -4.389 0.076  -4.619 5.36E-05 2.48E-07 2.48E-04 4.24E-06 M3V   
  63892006512622848 03525170+2231331 Pleiades  58.215470 22.525812 15.773 0.003  2.791 11.911 0.018 133.87  0.82 0 0  1.060  3460.3    2.0 8.10E+31 1.71E+30 0.39 0.00  1.108 R16               61.48 1.80E-02  -7.168 0.090  -7.378 4.80E-05 1.06E-07 3.54E-04 4.40E-06 M3.5V 
  63916431989200256 03473416+2144486 Pleiades  56.892352 21.746811 11.985 0.003  1.219  9.895 0.018 130.46  0.23 0 0  0.889  4532.8   19.2 7.33E+32 1.46E+31 0.72 0.00  7.576 H10,R16           25.91 2.92E-01   1.340 0.025   0.891 9.09E-05 1.07E-07                   K2V   
  63937700667501184 03490295+2154472 Pleiades  57.262338 21.913071 17.505 0.003  3.309 13.366 0.034 127.99  1.90 0 0  0.998  3128.8    6.0 1.71E+31 8.61E+29 0.19 0.00  0.674 R16              112.85 5.97E-03                       2.89E-05 3.66E-07                   M4.5V 
  63940208928422656 03494169+2156195 Pleiades  57.423772 21.938731 18.287 0.003  3.404 13.762 0.048 130.68  3.22 0 0  1.113  3064.9    8.9 1.19E+31 9.05E+29 0.16 0.01  0.397 R16              123.62 3.21E-03                       2.53E-05 4.73E-07                   M5V   
  63951826816390144 03484659+2204129 Pleiades  57.194144 22.070221 11.800 0.003  1.249  9.533 0.020 139.01  2.32 1 1  7.896  5283.8   16.4 1.80E+33 1.05E+32 0.88 0.01  6.253 H10,R16           17.69 3.54E-01   1.270 0.019         8.69E-05 9.24E-07                   K3V   
  63953819680971008 03481760+2204013 Pleiades  57.073383 22.067010 16.483 0.003  2.962 12.612 0.026 130.92  0.77 0 0  0.969  3293.5    7.6 3.89E+31 1.15E+30 0.28 0.01  0.735 R16               84.75 8.68E-03                       3.87E-05 4.43E-07                   M3.5V 
  63958561324922240 03491123+2210364 Pleiades  57.296835 22.176771 12.994 0.003  1.702 10.103 0.018 133.47  2.96 0 0  9.597  4378.6   15.5 6.04E+32 4.51E+31 0.70 0.00  5.772 H10,R16           27.33 2.11E-01                       8.56E-05 7.12E-07                   K8V   
  63958801843006208 03493587+2209053 Pleiades  57.399496 22.151423 13.142 0.003  1.926 10.022 0.018 135.79  1.44 0 0  5.911  4490.0   19.2 7.03E+32 2.23E+31 0.71 0.01  0.247 H10,R16           26.42 9.35E-03                       9.03E-05 7.94E-07                   M0.5V 
  63959351598814336 03494843+2210485 Pleiades  57.451811 22.180159 15.773 0.003  2.692 11.994 0.023 142.49  1.09 0 0  1.042  3465.9    2.5 8.50E+31 2.28E+30 0.40 0.00  1.671 R16,TARS          60.73 2.75E-02  -4.788 0.107  -4.999 4.83E-05 1.35E-07 2.42E-04 5.21E-06 M3V   
  63988351216124288 03450758+2159455 Pleiades  56.281640 21.995987 11.130 0.003  1.091  9.037 0.019 133.22  0.76 1 1  2.153  5602.3   17.8 3.07E+33 1.28E+32 0.97 0.00  5.469 H10               14.67 3.73E-01                       9.77E-05 1.96E-07                   K2V   
  64001339197473408 03475802+2206511 Pleiades  56.991811 22.114201 19.092 0.004  3.543 14.319 0.066 136.65  4.16 0 0  1.077  2966.1   14.3 7.41E+30 7.47E+29 0.13 0.01  0.344 R16              136.40 2.52E-03                       2.02E-05 6.86E-07                   M5.5V 
  64006905476619776 03472322+2214403 Pleiades  56.846800 22.244550 13.896 0.003  1.887 10.838 0.017 139.49  0.34 0 0  1.008  3874.2    9.7 2.77E+32 4.92E+30 0.58 0.00  4.946 H10,TARS          37.05 1.34E-01  -1.250 0.059  -1.552 6.44E-05 3.12E-07 9.99E-05 3.83E-06 K9V   
  64009448097245440 03482550+2212417 Pleiades  57.106284 22.211572 13.571 0.004  1.681 10.602 0.017 151.87  0.36 0 0  1.050  4198.3   13.6 4.50E+32 1.04E+31 0.66 0.00  0.399 H10,R16,TARS      29.52 1.35E-02  -1.937 0.027  -2.321 7.62E-05 6.63E-07 1.77E-04 2.58E-06 K8V   
  64016904160440960 03482481+2224262 Pleiades  57.103419 22.407273 14.417 0.003  2.445 10.859 0.017 122.17  1.80 1 0  5.962  3747.8    6.7 1.95E+32 7.06E+30 0.53 0.01  3.270 F25               41.67 7.85E-02  -2.675 0.060  -2.948 6.02E-05 2.29E-07 1.78E-04 3.68E-06 M3V   
  64021920682268416 03472878+2222356 Pleiades  56.869970 22.376641 13.977 0.003  2.083 10.596 0.020 144.50  1.81 1 0  4.636  4116.7   16.0 3.95E+32 1.75E+31 0.64 0.01  1.286 H10               31.07 4.14E-02  -3.685 0.039  -4.046 7.23E-05 7.80E-07 2.92E-04 4.26E-06 M2V   
  64030785494725632 03481642+2232405 Pleiades  57.068413 22.544598 13.927 0.004  1.984 10.695 0.017 160.09  1.20 0 0  2.386  4215.5   13.6 4.63E+32 1.42E+31 0.67 0.00  0.215 F25,H10           29.20 7.36E-03  -3.057 0.061  -3.445 7.72E-05 7.69E-07 2.66E-04 5.42E-06 M1V   
  64037588724758400 03503194+2208477 Pleiades  57.633105 22.146562 15.981 0.003  2.798 12.118 0.023 142.91  1.12 0 0  1.113  3453.2    2.5 7.62E+31 2.06E+30 0.39 0.00  1.093 R16               62.43 1.75E-02  -6.558 0.474  -6.766 4.77E-05 1.35E-07 3.22E-04 2.26E-05 M3.5V 
  64040818540162304 03502291+2211181 Pleiades  57.595460 22.188337 13.716 0.003  1.903 10.585 0.020 136.50  0.30 0 0  1.113  4027.9   15.7 3.51E+32 7.19E+30 0.63 0.00  1.896 H10,R16,TARS      32.47 5.84E-02  -1.662 0.019  -2.007 6.91E-05 5.01E-07 1.39E-04 1.67E-06 M0.5V 
  64050645425295872 03510391+2224172 Pleiades  57.766297 22.404749 13.860 0.003  1.932 10.732 0.018 133.73  0.34 0 0  1.041  3882.4   10.3 2.81E+32 5.28E+30 0.58 0.00  3.415 R16               36.85 9.27E-02  -1.410 0.027  -1.714 6.47E-05 3.31E-07 1.11E-04 1.84E-06 M0.5V 
  64057895330132224 03492554+2218447 Pleiades  57.356446 22.312407 17.549 0.003  3.243 13.324 0.034 140.20  2.76 0 0  0.945  3170.9    6.0 2.20E+31 1.29E+30 0.21 0.00  0.908 R16              106.14 8.56E-03                       3.15E-05 3.66E-07                   M4.5V 
  64064011363520512 03503740+2228083 Pleiades  57.655857 22.468945 16.323 0.003  2.924 12.372 0.021 139.21  0.99 0 0  1.024  3402.1    6.1 5.66E+31 1.50E+30 0.35 0.00  1.792 C16,R16,TARS      69.14 2.59E-02  -9.304 0.156  -9.500 4.49E-05 3.31E-07 4.26E-04 7.67E-06 M4V   
  64066107307543296 03505385+2232531 Pleiades  57.724383 22.548066 12.365 0.003  1.331  9.987 0.018 137.35  0.27 0 0  1.041  4553.8   19.2 7.49E+32 1.50E+31 0.72 0.00  5.158 H10               25.66 2.01E-01   0.205 0.036  -0.250 9.10E-05 1.07E-07 2.27E-05 3.30E-06 K4V   
  64073597730589952 03523446+2230078 Pleiades  58.143602 22.502144 14.958 0.003  2.396 11.390 0.018 142.30  0.61 0 0  1.059  3669.3    7.1 1.60E+32 3.23E+30 0.50 0.00  1.765 H10,R16,TARS      45.03 3.92E-02  -3.819 0.100  -4.076 5.75E-05 2.57E-07 2.34E-04 5.84E-06 M3V   
  64078167575681152 03520557+2234553 Pleiades  58.023215 22.582055 15.099 0.003  2.507 11.483 0.018 132.16  0.53 0 0  1.085  3588.7    4.7 1.24E+32 2.50E+30 0.45 0.00  1.989 R16,TARS          51.58 3.86E-02  -3.152 0.177  -3.385 5.44E-05 2.23E-07 1.84E-04 9.66E-06 M3V   
  64092907903452800 03510611+2238010 Pleiades  57.775496 22.633580 17.126 0.003  3.144 12.977 0.031 132.29  1.25 0 0  0.977  3209.7    5.4 2.78E+31 1.11E+30 0.23 0.00  0.530 C16              100.37 5.28E-03  -7.118 0.575  -7.267 3.38E-05 3.18E-07 2.46E-04 1.96E-05 M4.5V 
  64094037476647040 03504895+2240122 Pleiades  57.704017 22.670040 14.974 0.003  2.470 11.271 0.020 134.50  0.51 1 0  1.236  3667.9    7.9 1.60E+32 3.44E+30 0.50 0.00  1.062 TARS              45.09 2.36E-02  -3.655 0.091  -3.912 5.74E-05 2.86E-07 2.25E-04 5.35E-06 M3V   
  64095656682494720 03513903+2245010 Pleiades  57.912648 22.750277 11.850 0.003  1.165  9.837 0.022 136.60  0.30 0 0  1.272  4748.2   34.4 9.66E+32 4.89E+31 0.76 0.01  7.031 F25,TARS          23.27 3.02E-01   1.370 0.077   0.852 9.24E-05 2.89E-07                   K2V   
  64103009666497024 03512381+2250293 Pleiades  57.849218 22.841473 13.667 0.003  1.840 10.595 0.022 133.78  0.30 0 0  0.992  3984.6   22.0 3.32E+32 1.17E+31 0.62 0.01  3.640 H10,TARS          33.28 1.09E-01  -1.530 0.132  -1.866 6.78E-05 6.65E-07 1.26E-04 9.06E-06 K9V   
  64117062799542016 03502203+2237326 Pleiades  57.591818 22.625688 16.212 0.003  2.893 12.299 0.023 138.90  1.26 1 0  1.015  3421.9    6.7 6.06E+31 1.87E+30 0.36 0.01  0.600 C16               66.67 9.00E-03                       4.60E-05 3.63E-07                   M4V   
  64131150292139648 03483764+2246095 Pleiades  57.156827 22.769312 13.846 0.003  1.936 10.650 0.017 137.44  0.43 1 0  1.309  3988.2   17.0 3.34E+32 9.51E+30 0.62 0.01  4.126 H10,TARS          33.13 1.25E-01  -1.474 0.234  -1.811 6.79E-05 5.14E-07 1.23E-04 1.59E-05 M0.5V 
  64136063734692224 03492662+2250548 Pleiades  57.360955 22.848557 16.388 0.003  2.869 12.511 0.024 132.79  1.04 0 0  1.028  3331.8    7.0 4.44E+31 1.33E+30 0.31 0.01  0.980 C16               78.81 1.24E-02                       4.09E-05 3.94E-07                   M3.5V 
  64148738180119680 03504603+2255506 Pleiades  57.691797 22.930677 12.548 0.003  1.477  9.895 0.015 136.11  0.25 0 0  1.010  4645.5   23.5 8.36E+32 2.90E+31 0.74 0.01                          24.54           -1.729 0.010  -2.212 9.16E-05 1.60E-07 2.03E-04 1.11E-06 K6V   
  64168705486089216 03502781+2303552 Pleiades  57.615943 23.065321 16.969 0.003  3.046 12.945 0.032 136.89  1.26 0 0  1.005  3234.1    7.4 3.08E+31 1.15E+30 0.25 0.01  0.559 R16               95.43 5.86E-03  -6.525 0.236  -6.681 3.53E-05 4.32E-07 2.36E-04 8.81E-06 M4V   
  64172038380708224 03502130+2305470 Pleiades  57.588769 23.096352 11.169 0.003  1.025  9.385 0.020 132.64  0.48 0 0  1.712  5321.6   16.4 1.92E+33 5.75E+31 0.89 0.00  5.377 H10,R16           17.42 3.09E-01                       8.68E-05 5.96E-07                   K0V   
  64174546641593984 03503890+2313028 Pleiades  57.662141 23.217429 15.392 0.003  2.568 11.746 0.018 136.17  0.54 1 0  0.983  3520.4    8.1 1.00E+32 2.33E+30 0.42 0.00  0.890 C16,R16,TARS      56.46 1.58E-02                       5.12E-05 3.84E-07                   M3V   
  64215125490886656 03404938+2112556 Pleiades  55.205765 21.215425 16.562 0.003  3.065 12.487 0.026 135.30  1.04 0 0  0.997  3350.6    7.6 4.74E+31 1.49E+30 0.32 0.01  3.751 R16,TARS          76.08 4.93E-02  -7.969 0.582  -8.154 4.20E-05 4.27E-07 3.42E-04 2.47E-05 M4V   
  64250477365329536 03380879+2114493 Pleiades  54.536652 21.246993 14.159 0.003  2.070 10.926 0.017 132.86  0.32 0 0  1.101  3792.3    6.5 2.22E+32 4.80E+30 0.55 0.00  1.726 H10               39.87 4.33E-02  -2.761 0.058  -3.044 6.17E-05 2.22E-07 1.88E-04 3.65E-06 M1V   
  64272128296706432 03371230+2128054 Pleiades  54.301287 21.468154 12.039 0.003  1.208  9.946 0.018 134.60  0.26 0 0  1.117  4550.8   19.2 7.47E+32 1.50E+31 0.72 0.00  7.347 H10,TARS          25.70 2.86E-01                       9.10E-05 1.07E-07                   K2V   
  64276315888567424 03382980+2133542 Pleiades  54.624233 21.565085 12.370 0.003  1.352  9.951 0.020 135.49  0.22 0 0  1.144  4560.7   21.3 7.54E+32 1.66E+31 0.72 0.00                          25.58            0.000               9.10E-05 1.19E-07                   K4V   
  64317998547641344 03422399+2128245 Pleiades  55.599978 21.473491  9.712 0.003  0.711  8.526 0.019 126.95  0.33 0 0  1.095  5956.7   11.9 5.46E+33 1.31E+32 1.07 0.00  2.340 H10,R16,TARS      12.05 1.94E-01                       9.35E-05 1.52E-07                   F7V   
  64346070453848320 03423563+2150301 Pleiades  55.648481 21.841656 14.711 0.003  2.374 11.229 0.018 124.14  0.42 0 0  1.124  3619.5    4.7 1.39E+32 2.74E+30 0.47 0.00  2.116 H10,TARS          49.41 4.28E-02  -5.702 0.398  -5.942 5.56E-05 1.71E-07 3.31E-04 2.22E-05 M2V   
  64380636350910464 03433111+2209301 Pleiades  55.879708 22.158378 10.233 0.003  0.891  8.777 0.021 134.35  0.28 1 1  1.039  5853.6   16.3 4.57E+33 1.38E+32 1.03 0.01  2.480 H10               13.05 1.90E-01   3.637 0.041         9.47E-05 1.36E-07                   G2V   
  64401389632616960 03412345+2201542 Pleiades  55.347748 22.031706 16.889 0.003  3.300 12.536 0.026 136.07  1.25 0 0  0.983  3339.9    7.6 4.57E+31 1.53E+30 0.31 0.01  0.745 R16,TARS          77.62 9.60E-03  -9.300 0.445  -9.483 4.14E-05 4.27E-07 3.92E-04 1.89E-05 M5V   
  64433924008996224 03430649+2217494 Pleiades  55.777077 22.297088 18.144 0.004  3.481 13.789 0.042 136.10  3.11 0 0  0.871  3076.3    7.8 1.27E+31 8.68E+29 0.17 0.01  0.175 R16              121.66 1.44E-03                       2.59E-05 4.14E-07                   M5V   
  64438841747360768 03425975+2225273 Pleiades  55.748965 22.424265 13.361 0.003  1.706 10.587 0.019 133.41  0.31 0 0  1.098  3986.6   19.0 3.33E+32 1.02E+31 0.62 0.01  6.730 R16,TARS          33.20 2.03E-01   0.000               6.78E-05 5.75E-07                   K6V   
  64445988572906752 03405503+2220590 Pleiades  55.229337 22.349712 15.090 0.003  2.496 11.441 0.021 135.79  0.61 0 0  1.032  3615.0    5.5 1.37E+32 3.21E+30 0.47 0.00  1.326 H10,TARS          49.71 2.67E-02  -2.681 0.202  -2.921 5.55E-05 1.99E-07 1.62E-04 1.12E-05 M3V   
  64449729487990912 03422402+2225160 Pleiades  55.600102 22.421139 10.207 0.003  0.841  8.758 0.018 135.86  0.49 1 1  1.429  5891.8   16.4 4.87E+33 1.45E+32 1.04 0.01  1.586 H10               12.65 1.25E-01                       9.43E-05 1.36E-07                   G2V   
  64450283540250240 03420393+2225368 Pleiades  55.516418 22.426909 11.358 0.003  1.240  9.159 0.018 141.30  1.71 1 1  5.559  5607.7   16.9 3.10E+33 1.82E+32 0.97 0.00  6.356 F25,H10           14.64 4.34E-01   0.777 0.019         9.77E-05 1.86E-07                   K3V   
  64456262134709376 03422730+2234248 Pleiades  55.613765 22.573584 15.732 0.003  2.918 11.856 0.021 138.11  0.73 0 0  1.048  3484.7    9.5 9.14E+31 2.56E+30 0.41 0.00  1.979 R16               59.08 3.35E-02  -3.962 1.200  -4.177 4.94E-05 5.13E-07 2.06E-04 5.93E-05 M3.5V 
  64555694921236352 03345493+2204466 Pleiades  53.728926 22.079638 15.064 0.003  2.445 11.566 0.020 138.99  0.76 0 0  1.112  3595.6    5.2 1.27E+32 3.00E+30 0.46 0.00  0.828 H10,R16,TARS      51.08 1.62E-02  -5.134 0.094  -5.369 5.47E-05 2.48E-07 2.94E-04 5.32E-06 M2V   
  64574352259640192 03374134+2217194 Pleiades  54.422279 22.288675 17.296 0.003  3.353 13.072 0.024 134.21  2.01 0 0  0.977  3198.5    4.2 2.60E+31 1.12E+30 0.22 0.00  0.560 R16              102.00 5.49E-03                       3.32E-05 2.59E-07                   M4.5V 
  64575730944903552 03372404+2221035 Pleiades  54.350221 22.350995  9.081 0.003  0.688  7.902 0.027 132.77  1.67 1 1  2.290  6564.0   31.5 1.42E+34 7.48E+32 1.34 0.02  3.388 R16                7.58 4.47E-01                                                           F7V   
  64588753286083328 03354639+2224500 Pleiades  53.943352 22.413910 17.381 0.003  3.227 13.271 0.033 140.19  2.33 0 0  0.898  3180.2    5.8 2.33E+31 1.22E+30 0.22 0.00  0.494 R16,TARS         104.73 4.71E-03                       3.21E-05 3.55E-07                   M4V   
  64589062523316736 03354425+2227100 Pleiades  53.934439 22.452784 15.706 0.003  2.672 12.023 0.021 138.60  0.95 0 0  1.052  3456.3    2.3 7.82E+31 1.90E+30 0.39 0.00  1.894 R16,TARS          62.01 3.05E-02  -4.746 0.156  -4.955 4.78E-05 1.23E-07 2.37E-04 7.48E-06 M3V   
  64597927335800064 03362432+2237256 Pleiades  54.101411 22.623793 13.515 0.003  1.770 10.411 0.086 139.15  1.16 0 0  3.650  4199.1   68.8 4.51E+32 5.41E+31 0.66 0.02 11.229 H10,R16           29.50 3.81E-01   0.000               7.63E-05 3.36E-06                   K9V   
  64600813554014592 03394418+2207458 Pleiades  54.934081 22.129392 15.547 0.003  2.620 11.893 0.019 139.72  0.85 0 0  1.107  3479.4    8.6 9.02E+31 2.43E+30 0.40 0.00  1.081 R16,TARS          59.48 1.82E-02                       4.91E-05 4.64E-07                   M3V   
  64642801154268672 03412531+2232561 Pleiades  55.355514 22.548924 15.304 0.003  2.555 11.703 0.022 136.07  0.66 0 0  1.022  3539.0    9.9 1.05E+32 2.99E+30 0.43 0.00                          55.14           -3.207 0.136  -3.431 5.20E-05 4.70E-07 1.79E-04 7.26E-06 M3V   
  64653383953596032 03400700+2238477 Pleiades  55.029158 22.646593 17.148 0.003  3.141 13.052 0.030 134.60  1.90 0 0  0.995  3203.1    5.3 2.67E+31 1.23E+30 0.23 0.00  0.481 C16,R16,TARS     101.32 4.75E-03 -11.848 0.711 -11.996 3.35E-05 3.08E-07 4.01E-04 2.41E-05 M4V   
  64656201452146304 03394478+2239155 Pleiades  54.936610 22.654310 16.781 0.003  3.084 12.730 0.023 130.99  1.32 0 0  0.968  3261.6    5.3 3.46E+31 1.08E+30 0.26 0.00  0.696 R16               90.17 7.72E-03  -6.892 0.144  -7.056 3.69E-05 3.11E-07 2.60E-04 5.74E-06 M4V   
  64671903852618624 03382258+2229589 Pleiades  54.594079 22.499678  9.941 0.003  0.744  8.696 0.018 134.79  0.20 0 0  0.870  5931.7   11.3 5.20E+33 1.15E+32 1.06 0.00  2.223 H10,R16,TARS      12.24 1.82E-01   3.595 0.073         9.39E-05 1.44E-07                   F9V   
  64739248940235392 03445892+2201568 Pleiades  56.245510 22.032452  9.362 0.003  0.664  8.278 0.019 139.52  0.34 0 0  1.053  6308.1   16.8 9.79E+33 2.28E+32 1.23 0.01                           9.06            5.033 0.037         8.90E-05 1.85E-07                   F5V   
  64743646986745600 03443966+2206479 Pleiades  56.165265 22.113318 10.885 0.003  0.995  9.127 0.017 144.44  0.95 1 1  1.666  5678.4   13.1 3.50E+33 6.95E+31 0.98 0.00  6.040 F25               14.24 4.24E-01   2.356 0.183         9.69E-05 1.44E-07                   G9V   
  64768763955442944 03452655+2231322 Pleiades  56.360637 22.525606 16.099 0.004  2.787 12.249 0.020 135.70  0.92 0 0  1.077  3421.7    5.8 6.06E+31 1.53E+30 0.36 0.00  1.210 C16,R16,TARS      66.69 1.81E-02  -4.831 0.129  -5.031 4.59E-05 3.16E-07 2.31E-04 6.14E-06 M3.5V 
  64770241424108032 03444182+2227524 Pleiades  56.174244 22.464548 10.591 0.003  0.916  9.072 0.020 131.85  0.34 0 0  1.149  5568.0   11.6 2.92E+33 4.91E+31 0.96 0.00  3.991 R16               15.07 2.65E-01   2.795 0.009         9.64E-05 4.95E-07                   G5V   
  64795289673433728 03461384+2242198 Pleiades  56.557708 22.705514 16.554 0.003  3.178 12.461 0.023 133.16  1.21 0 0  0.977  3348.1    6.7 4.70E+31 1.45E+30 0.32 0.01  0.308 R16               76.44 4.03E-03  -4.876 0.450  -5.060 4.18E-05 3.77E-07 2.12E-04 1.89E-05 M4V   
  64796045587678208 03460958+2242374 Pleiades  56.539956 22.710400 15.823 0.003  2.985 11.903 0.023 142.93  0.79 0 0  1.020  3497.1   10.4 9.44E+31 2.86E+30 0.41 0.01  0.868 R16               58.15 1.49E-02  -6.121 0.239  -6.338 5.00E-05 5.61E-07 3.17E-04 1.25E-05 M4V   
  64797523056344064 03450867+2238306 Pleiades  56.286169 22.641839 16.453 0.003  3.006 12.483 0.022 132.85  1.17 0 0  1.193  3340.2    6.4 4.57E+31 1.36E+30 0.31 0.01  0.462 R16,TARS          77.57 5.96E-03  -8.030 0.510  -8.213 4.14E-05 3.61E-07 3.40E-04 2.13E-05 M4V   
  64798038452412928 03451242+2241511 Pleiades  56.301794 22.697512 16.174 0.004  2.859 12.267 0.018 136.52  1.00 0 0  1.064  3420.3    5.2 6.03E+31 1.47E+30 0.36 0.00  0.768 R16               66.86 1.15E-02  -8.903 0.112  -9.103 4.59E-05 2.84E-07 4.18E-04 5.74E-06 M4V   
  64804360644343424 03464039+2250398 Pleiades  56.668337 22.844393 17.284 0.003  3.154 13.184 0.032 132.37  1.67 0 0  0.924  3173.6    5.6 2.24E+31 1.01E+30 0.21 0.00  0.296 R16              105.74 2.79E-03  -4.073 0.252  -4.214 3.17E-05 3.45E-07 1.33E-04 8.11E-06 M4V   
  64804841680675200 03465326+2252513 Pleiades  56.721926 22.880933 11.554 0.003  1.056  9.719 0.019 145.81  0.42 0 0  1.078  5165.0   27.1 1.56E+33 5.96E+31 0.86 0.02  6.214 H10,R16,TARS      18.71 3.32E-01   1.962 0.031         9.32E-05 1.25E-06                   K1V   
  64808204638390912 03463839+2255112 Pleiades  56.659968 22.919778  9.306 0.003  0.657  8.153 0.023 139.18  0.38 1 1  1.037  6419.3   22.0 1.15E+34 3.97E+32 1.28 0.01  6.839 R16                8.31 8.23E-01   4.788 0.033         8.78E-05 2.24E-07                   F7V   
  64808483812941440 03463479+2256077 Pleiades  56.644982 22.935482 14.012 0.003  1.975 10.850 0.018 136.84  0.41 0 0  1.120  3845.7    6.9 2.62E+32 6.13E+30 0.57 0.00  2.972 H10,R16           37.81 7.86E-02  -3.065 0.041  -3.361 6.35E-05 2.20E-07 2.13E-04 2.71E-06 M0.5V 
  64818203322590208 03432743+2237413 Pleiades  55.864341 22.628158 17.326 0.003  3.169 13.251 0.032 128.42  1.53 0 0  1.019  3150.3    5.6 1.95E+31 8.59E+29 0.20 0.00  0.505 R16              109.37 4.61E-03  -4.651 0.356  -4.787 3.02E-05 3.45E-07 1.45E-04 1.09E-05 M4V   
  64836349560719232 03432643+2242427 Pleiades  55.860178 22.711852 16.081 0.003  2.785 12.269 0.021 149.93  1.34 0 0  1.113  3448.2    2.3 7.29E+31 1.97E+30 0.38 0.00  0.777 R16,TARS          63.12 1.23E-02  -6.848 0.208  -7.055 4.74E-05 1.23E-07 3.34E-04 9.89E-06 M3.5V 
  64840541448791424 03431900+2247106 Pleiades  55.829196 22.786299 16.816 0.003  3.073 12.762 0.023 131.20  1.21 0 0  1.058  3255.1    5.3 3.37E+31 1.01E+30 0.26 0.00  0.306 R16,TARS          91.39 3.34E-03  -6.676 0.400  -6.838 3.65E-05 3.11E-07 2.50E-04 1.48E-05 M4V   
  64841503521468544 03430418+2248035 Pleiades  55.767467 22.800965 14.297 0.003  2.296 10.785 0.016 129.90  2.81 1 0  8.486  3827.4    6.1 2.48E+32 1.51E+31 0.56 0.01  0.310 H10,R16           38.50 8.06E-03  -5.535 0.041  -5.827 6.29E-05 1.96E-07 3.66E-04 2.85E-06 M2V   
  64843805623922688 03432515+2253445 Pleiades  55.854820 22.895697 16.934 0.003  3.105 12.914 0.026 131.72  1.29 0 0  0.977  3221.9    6.0 2.93E+31 9.72E+29 0.24 0.01  1.252 R16,TARS          97.86 1.28E-02                       3.46E-05 3.51E-07                   M4V   
  64856312568645248 03460524+2258539 Pleiades  56.521857 22.981632 13.414 0.003  1.768 10.500 0.018 130.80  0.30 0 0  1.081  4021.9   14.1 3.49E+32 6.49E+30 0.63 0.00  9.249 H10,R16           32.56 2.84E-01  -0.455 0.049  -0.799 6.89E-05 4.51E-07 5.51E-05 3.40E-06 K8V   
  64857721317916032 03455695+2301292 Pleiades  56.487352 23.024787 16.505 0.003  3.013 12.579 0.023 134.60  1.67 0 0  1.126  3320.5    6.7 4.27E+31 1.54E+30 0.30 0.01  0.572 C16,R16           80.50 7.11E-03  -6.671 0.412  -6.849 4.03E-05 3.77E-07 2.76E-04 1.68E-05 M4V   
  64864593265614464 03443777+2255157 Pleiades  56.157399 22.921029 14.602 0.003  2.368 11.036 0.020 138.15  0.56 0 0  1.372  3782.7    7.6 2.15E+32 5.74E+30 0.54 0.00  0.315 H10,R16,TARS      40.26 7.83E-03  -6.126 1.209  -6.407 6.14E-05 2.62E-07 3.94E-04 7.43E-05 M3V   
  64866654848374144 03443894+2302254 Pleiades  56.162237 23.040482 17.023 0.004  3.166 12.499 0.023 103.20  4.97 1 0  5.590  3198.9    4.0 2.61E+31 3.03E+30 0.22 0.01  0.830 R16              101.93 8.14E-03                       3.32E-05 2.48E-07                   M5V   
  64870296982175488 03440879+2304477 Pleiades  56.036692 23.079907 14.498 0.003  2.223 11.128 0.018 135.29  0.53 0 0  1.135  3729.1    7.1 1.86E+32 3.69E+30 0.53 0.00  0.574 H10,R16,TARS      42.44 1.35E-02                       5.96E-05 2.43E-07                   M2V   
  64871740091177600 03451081+2302584 Pleiades  56.295029 23.049512 16.296 0.004  2.979 12.350 0.020 135.50  1.04 0 0  1.022  3391.4    5.8 5.46E+31 1.45E+30 0.35 0.00  0.933 R16,TARS          70.51 1.32E-02  -7.422 0.343  -7.616 4.43E-05 3.28E-07 3.37E-04 1.54E-05 M4V   
  64874454510493440 03453399+2311068 Pleiades  56.391580 23.185212 17.111 0.003  3.242 13.005 0.028 134.65  1.75 0 0  1.026  3212.0    6.5 2.81E+31 1.11E+30 0.23 0.01  0.589 R16,TARS          99.91 5.89E-03                       3.40E-05 3.78E-07                   M4V   
  64879402312818944 03445123+2316082 Pleiades  56.213481 23.268921  8.886 0.003  0.548  7.984 0.033 134.59  0.36 0 0  0.981  6511.4   31.6 1.32E+34 6.48E+32 1.31 0.01                           7.83            5.737 0.025                                             F2V   
  64884624994048256 03473478+2248048 Pleiades  56.894911 22.801323 16.004 0.003  2.841 12.147 0.021 135.87  0.94 0 0  1.018  3438.2    2.3 6.69E+31 1.63E+30 0.38 0.00  0.697 R16,TARS          64.51 1.08E-02  -7.369 0.385  -7.573 4.68E-05 1.23E-07 3.55E-04 1.81E-05 M3.5V 
  64888129687348736 03474097+2255480 Pleiades  56.920770 22.929972 11.886 0.004  1.409  9.356 0.018 132.63  5.26 1 0 20.475  5345.3   14.8 1.99E+33 2.51E+32 0.89 0.01  1.767 R16               17.26 1.02E-01  -1.034 0.010         8.76E-05 5.37E-07                   K6V   
  64889126119831040 03482264+2252217 Pleiades  57.094364 22.872685 15.062 0.003  2.490 11.484 0.020 130.34  0.60 0 0  1.117  3580.6    5.2 1.20E+32 2.72E+30 0.45 0.00  1.141 R16,TARS          52.17 2.19E-02  -3.625 0.091  -3.857 5.40E-05 2.48E-07 2.08E-04 5.01E-06 M3V   
  64889229199044096 03483518+2253425 Pleiades  57.146599 22.895118 18.549 0.004  4.219 13.747 0.046 144.93  4.10 0 0  1.083  3109.3    8.5 1.52E+31 1.23E+30 0.18 0.01  0.211 R16              116.12 1.82E-03                       2.77E-05 5.23E-07                   M5.5V 
  64891634380723712 03490100+2258496 Pleiades  57.254192 22.980416 14.506 0.003  2.217 11.150 0.018 132.88  0.38 0 0  1.050  3705.1    7.1 1.75E+32 3.33E+30 0.52 0.00  8.396 H10,R16,TARS      43.46 1.93E-01  -2.167 0.037  -2.431 5.88E-05 2.43E-07 1.43E-04 2.25E-06 M2V   
  64894623677888640 03475286+2259341 Pleiades  56.970289 22.992799 16.177 0.003  3.120 12.153 0.020 138.20  0.95 0 0  1.036  3441.6    2.2 6.89E+31 1.62E+30 0.38 0.00  0.517 R16,TARS          64.04 8.07E-03  -8.050 0.934  -8.255 4.70E-05 1.17E-07 3.88E-04 4.39E-05 M4V   
  64894829836313472 03481017+2300041 Pleiades  57.042388 23.001135 13.922 0.003  1.771 11.004 0.018 161.09  0.44 0 0  1.079  3979.0   18.0 3.29E+32 9.71E+30 0.61 0.01  6.532 H10,R16,TARS      33.52 1.95E-01  -0.894 0.054  -1.227 6.76E-05 5.44E-07 8.30E-05 3.75E-06 K8V   
  64895139073954944 03480581+2302030 Pleiades  57.024257 23.034150 15.134 0.003  2.516 11.530 0.018 135.83  0.59 0 0  1.101  3592.0    4.7 1.25E+32 2.58E+30 0.46 0.00  1.561 C16,H10,R16,TARS  51.34 3.04E-02  -4.763 0.089  -4.997 5.46E-05 2.23E-07 2.73E-04 4.98E-06 M3V   
  64896101146708224 03485065+2304303 Pleiades  57.211093 23.075077 17.194 0.003  3.238 13.122 0.034 127.66  1.36 0 0  1.023  3170.7    6.0 2.20E+31 9.70E+29 0.21 0.00  0.362 R16              106.18 3.41E-03  -5.166 0.280  -5.307 3.15E-05 3.66E-07 1.67E-04 9.03E-06 M4V   
  64898368889386624 03472289+2255196 Pleiades  56.845416 22.922107  8.124 0.003  0.339  7.520 0.021 127.10  5.28 1 0 10.395  6922.6   40.4 2.17E+34 3.78E+33 1.48 0.03  1.456 R16                                                                                        A7V   
  64899017426872960 03464706+2254525 Pleiades  56.696092 22.914580 10.343 0.003  0.829  8.928 0.019 138.52  0.34 0 0  1.057  5788.0   14.7 4.06E+33 1.13E+32 1.01 0.01  3.004 H10,R16,TARS      13.64 2.20E-01   3.235 0.010         9.53E-05 2.32E-07                   G1V   
  64900739711320960 03473977+2300047 Pleiades  56.915772 23.001302 17.232 0.003  3.077 13.242 0.036 132.99  1.74 0 0  1.007  3165.2    6.3 2.13E+31 1.05E+30 0.21 0.00  0.457 R16              107.03 4.27E-03                       3.11E-05 3.88E-07                   M4V   
  64905618794174720 03464878+2304074 Pleiades  56.703254 23.068753 15.040 0.003  2.478 11.470 0.020 137.26  0.79 0 0  1.225  3613.5    5.2 1.36E+32 3.25E+30 0.47 0.00  0.285 H10,R16           49.82 5.71E-03  -5.544 0.286  -5.783 5.54E-05 1.90E-07 3.21E-04 1.59E-05 M3V   
  64909153549943296 03482391+2308084 Pleiades  57.099638 23.135677 17.243 0.003  3.110 13.212 0.033 133.58  1.44 0 0  0.996  3172.2    5.8 2.22E+31 9.62E+29 0.21 0.00  0.322 R16              105.95 3.03E-03                       3.16E-05 3.55E-07                   M4V   
  64912009705490304 03472385+2308571 Pleiades  56.849373 23.149207 15.890 0.003  2.828 12.083 0.023 134.91  1.17 0 0  1.100  3443.5    2.5 7.00E+31 1.97E+30 0.38 0.00  1.662 C16,R16,TARS      63.77 2.61E-02  -7.305 0.258  -7.510 4.71E-05 1.35E-07 3.54E-04 1.22E-05 M3.5V 
  64913452814489216 03474811+2313053 Pleiades  56.950489 23.218088 10.946 0.003  0.945  9.324 0.017 134.29  0.37 0 0  0.909  5390.5   10.6 2.16E+33 5.06E+31 0.90 0.00  5.097 H10,R16           16.87 3.02E-01   2.528 0.010         8.93E-05 3.84E-07                   G8V   
  64915754917051520 03492559+2302503 Pleiades  57.356663 23.047315 17.311 0.003  3.174 13.159 0.034 132.22  1.74 0 0  0.979  3177.5    6.0 2.29E+31 1.09E+30 0.22 0.00  0.309 R16              105.13 2.94E-03                       3.19E-05 3.66E-07                   M4.5V 
  64916751349465856 03485827+2305393 Pleiades  57.242846 23.094229 15.262 0.003  2.518 11.665 0.020 134.17  0.73 0 0  1.096  3542.4    9.0 1.06E+32 2.87E+30 0.43 0.00 13.699 R16               54.91 2.49E-01  -3.263 0.196  -3.487 5.22E-05 4.27E-07 1.82E-04 1.03E-05 M3V   
  64917094946846848 03490591+2306222 Pleiades  57.274664 23.106125 16.075 0.003  2.837 12.234 0.023 133.57  0.90 0 0  1.160  3416.1    6.7 5.94E+31 1.65E+30 0.36 0.00  1.119 R16               67.38 1.66E-02  -6.011 0.275  -6.210 4.56E-05 3.63E-07 2.83E-04 1.27E-05 M3.5V 
  64921458633614976 03485848+2312044 Pleiades  57.243694 23.201179 11.325 0.003  1.081  9.377 0.017 139.32  1.16 1 1  2.576  5407.1   10.6 2.23E+33 7.23E+31 0.91 0.01  6.007 R16               16.63 3.61E-01   1.712 0.011         8.99E-05 4.13E-07                   K2V   
  64922283267331968 03491230+2313421 Pleiades  57.301281 23.228345 13.633 0.003  1.818 10.664 0.017 133.50  0.28 0 0  1.125  3919.1    9.7 3.00E+32 5.25E+30 0.59 0.00  5.352 H10,R16,TARS      35.98 1.49E-01  -0.853 0.020  -1.163 6.58E-05 2.94E-07 7.66E-05 1.37E-06 K8V   
  64923279699744256 03490232+2315088 Pleiades  57.259724 23.252437 11.473 0.003  1.048  9.657 0.018 136.82  0.40 0 0  1.145  5048.9   30.0 1.36E+33 4.49E+31 0.81 0.00  6.154 R16               20.70 2.97E-01   1.925 0.060         9.60E-05 1.22E-07                   K1V   
  64924413571101952 03495648+2313071 Pleiades  57.485400 23.218623 10.139 0.003  0.779  8.796 0.018 143.80  0.31 1 1  1.066  5957.1   11.3 5.46E+33 1.23E+32 1.07 0.00  2.160 H10,R16,TARS      12.04 1.79E-01   3.622 0.061         9.35E-05 1.44E-07                   G0V   
  64925444363253632 03494112+2314596 Pleiades  57.421399 23.249856 17.658 0.004  3.609 13.063 0.030 126.84  2.70 0 0  1.517  3178.6    5.3 2.31E+31 1.37E+30 0.22 0.00  0.197 R16              104.97 1.88E-03                       3.20E-05 3.23E-07                   M5.5V 
  64927368508592512 03500498+2318175 Pleiades  57.520818 23.304846 17.534 0.003  3.216 13.415 0.036 134.43  2.06 0 0  0.991  3138.9    6.3 1.82E+31 9.57E+29 0.20 0.00  0.321 R16              111.20 2.89E-03                       2.95E-05 3.88E-07                   M4V   
  64928605459180416 03493939+2317244 Pleiades  57.414173 23.290106 10.938 0.003  0.942  9.256 0.020 138.29  0.62 1 0  1.960  5472.3   12.4 2.56E+33 7.42E+31 0.94 0.01  5.021 H10,R16           15.73 3.19E-01                       9.24E-05 4.85E-07                   G8V   
  64928674178659968 03493215+2316182 Pleiades  57.383999 23.271698 17.514 0.003  3.195 13.440 0.038 135.06  2.25 0 0  0.923  3136.3    6.7 1.79E+31 1.01E+30 0.20 0.00  0.386 R16              111.62 3.45E-03                       2.94E-05 4.09E-07                   M4V   
  64930495244783616 03493272+2322494 Pleiades  57.386354 23.380401  9.035 0.003  0.587  8.036 0.023 137.63  0.35 1 1  1.198  6508.0   22.0 1.31E+34 4.52E+32 1.31 0.01  0.521 TARS               7.85 6.63E-02                                                           F4V   
  64933621980897536 03484097+2314176 Pleiades  57.170745 23.238204 16.075 0.003  3.138 12.049 0.021 116.74  0.63 0 0  1.116  3384.8    6.1 5.33E+31 1.30E+30 0.34 0.00  0.267 R16               71.38 3.74E-03  -6.633 0.304  -6.825 4.39E-05 3.45E-07 3.00E-04 1.35E-05 M4V   
  64933759417769984 03484389+2315354 Pleiades  57.182897 23.259815  8.337 0.003  0.385  7.631 0.017 136.01  0.50 1 0  1.393  6991.9   32.7 2.31E+34 7.81E+32 1.49 0.01  0.036 R16                                                                                        A9V   
  64934893291213952 03482802+2318027 Pleiades  57.116787 23.300759 12.242 0.003  1.319  9.836 0.017 133.75  0.23 0 0  1.001  4678.3   26.6 8.76E+32 3.41E+31 0.75 0.01  0.235 H10,R16,TARS      24.12 9.75E-03  -1.405 0.020  -1.899 9.18E-05 1.81E-07 1.74E-04 1.97E-06 K4V   
  64936508198907904 03484542+2320201 Pleiades  57.189278 23.338916 12.883 0.003  1.505 10.335 0.017 133.89  0.23 0 0  0.915  4193.1   13.6 4.47E+32 1.01E+31 0.66 0.00  3.900 H10,R16           29.61 1.32E-01   0.000               7.60E-05 6.63E-07                   K6V   
  64938569783224960 03475526+2319060 Pleiades  56.980297 23.318321 15.848 0.003  2.691 12.135 0.023 147.93  1.13 0 0  1.060  3459.5    2.5 8.04E+31 2.15E+30 0.39 0.00  1.367 C16,R16,TARS      61.59 2.22E-02  -5.190 0.222  -5.400 4.80E-05 1.35E-07 2.59E-04 1.07E-05 M3V   
  64941211186036352 03483451+2326053 Pleiades  57.143793 23.434791 10.210 0.003  0.790  8.868 0.020 134.93  0.28 0 0  0.956  5790.3   15.5 4.08E+33 1.18E+32 1.01 0.01  2.866 H10,R16,TARS      13.62 2.10E-01   3.440 0.009         9.53E-05 2.44E-07                   G0V   
  64942001460286080 03491561+2322495 Pleiades  57.315083 23.380375 17.679 0.003  3.339 13.463 0.037 133.58  2.32 0 0  1.060  3128.1    6.5 1.71E+31 9.69E+29 0.19 0.00  0.526 R16              112.97 4.65E-03                       2.89E-05 3.99E-07                   M4.5V 
  64943758103791104 03493256+2324412 Pleiades  57.385703 23.411443 16.383 0.003  3.114 12.316 0.026 132.35  1.41 0 0  1.118  3386.4    7.6 5.36E+31 1.91E+30 0.34 0.01  0.393 R16               71.17 5.53E-03  -6.769 0.173  -6.962 4.40E-05 4.27E-07 3.06E-04 8.18E-06 M4V   
  64944170420647296 03493491+2327169 Pleiades  57.395454 23.454674 13.602 0.004  1.891 10.383 0.021 143.32  3.08 1 0 12.566  4272.8   16.8 5.08E+32 3.43E+31 0.68 0.01  1.283 H10,R16           28.18 4.55E-02                       8.04E-05 9.50E-07                   M1V   
  64946025846426752 03484877+2324483 Pleiades  57.203242 23.413390 17.348 0.003  3.220 13.202 0.029 134.97  1.56 0 0  1.041  3177.9    5.1 2.30E+31 9.43E+29 0.22 0.00  0.374 R16              105.09 3.56E-03                       3.19E-05 3.12E-07                   M4.5V 
  64950488315122560 03463101+2301348 Pleiades  56.629219 23.026350 17.966 0.003  3.293 13.701 0.041 143.26  3.50 0 0  0.872  3113.0    7.2 1.56E+31 1.13E+30 0.19 0.01  0.728 R16              115.50 6.30E-03                       2.79E-05 4.42E-07                   M4.5V 
  64950625753906176 03461940+2300559 Pleiades  56.580850 23.015514 17.654 0.004  3.710 13.146 0.030 135.60  3.71 0 0  0.991  3189.4    5.3 2.46E+31 1.76E+30 0.22 0.01  0.181 R16              103.34 1.75E-03                       3.26E-05 3.23E-07                   M5V   
  64951111087777536 03463606+2304174 Pleiades  56.650262 23.071502 15.923 0.003  2.880 12.066 0.018 126.58  0.75 0 0  1.042  3430.4    2.0 6.25E+31 1.30E+30 0.37 0.00  0.959 R16               65.63 1.46E-02  -9.338 0.101  -9.540 4.64E-05 1.06E-07 4.43E-04 4.80E-06 M3.5V 
  64951626483855744 03462162+2304011 Pleiades  56.590084 23.066968 16.956 0.004  3.336 12.682 0.028 134.90  2.76 0 0  1.404  3292.0    8.2 3.87E+31 2.08E+30 0.28 0.01  0.677 R16               84.99 7.97E-03                       3.87E-05 4.77E-07                   M4.5V 
  64952068862923520 03462138+2305093 Pleiades  56.589130 23.085901 17.905 0.003  3.382 13.743 0.042 139.40  2.99 0 0  0.876  3094.4    7.8 1.40E+31 9.24E+29 0.18 0.01  0.374 R16              118.58 3.16E-03                       2.68E-05 4.14E-07                   M4.5V 
  64952829074688896 03463999+2306373 Pleiades  56.666654 23.110332  9.296 0.003  0.642  8.243 0.024 134.85  0.38 0 0  1.126  6276.0   13.3 9.35E+33 2.99E+32 1.21 0.00  1.816 R16                9.33 1.95E-01   4.929 0.026         8.94E-05 1.74E-07                   F5V   
  64956127609464320 03454881+2308498 Pleiades  56.453396 23.147146  6.895 0.003  0.025  6.942 0.086 134.30  0.82 1 0  1.094  8711.3   62.6 7.91E+34 9.13E+33 1.93 0.04  3.088 R16                                                                                        B9V   
  64959662365552384 03470734+2313349 Pleiades  56.780598 23.226359 13.143 0.004  1.597 10.364 0.018 136.00  0.32 0 0  1.069  4197.0   14.4 4.49E+32 1.10E+31 0.66 0.00  0.389 H10,R16           29.54 1.32E-02  -1.711 0.022  -2.094 7.62E-05 7.02E-07 1.59E-04 2.25E-06 K6V   
  64960663095015680 03465709+2315025 Pleiades  56.737889 23.250675 14.486 0.003  2.212 11.136 0.018 134.54  0.43 0 0  1.014  3721.2    7.1 1.83E+32 3.51E+30 0.52 0.00  1.208 H10,R16,TARS      42.77 2.82E-02                       5.93E-05 2.43E-07                   M2V   
  64962174923490304 03473218+2318235 Pleiades  56.884095 23.306534 16.412 0.003  2.891 12.563 0.026 135.40  1.28 0 0  1.040  3329.0    7.6 4.40E+31 1.49E+30 0.31 0.01  1.251 R16               79.23 1.58E-02  -5.420 0.090  -5.600 4.08E-05 4.27E-07 2.28E-04 4.39E-06 M3.5V 
  64963377514329984 03472201+2321366 Pleiades  56.841746 23.360156 16.688 0.003  3.054 12.734 0.028 133.39  1.22 0 0  0.937  3269.8    6.5 3.58E+31 1.22E+30 0.27 0.01  0.369 R16,TARS          88.67 4.16E-03  -6.516 0.152  -6.682 3.74E-05 3.78E-07 2.50E-04 6.22E-06 M4V   
  64964717544035200 03463287+2318191 Pleiades  56.636963 23.305331 14.019 0.003  2.011 10.811 0.016 133.65  0.37 0 0  1.065  3841.0    6.1 2.58E+32 5.39E+30 0.57 0.00  6.863 H10,R16,TARS      37.98 1.81E-01                       6.33E-05 1.96E-07                   M0.5V 
  64966916567283456 03465530+2322495 Pleiades  56.730450 23.380416 17.454 0.003  3.199 13.301 0.033 135.78  2.37 0 0  1.056  3162.8    5.8 2.10E+31 1.13E+30 0.21 0.00  0.282 R16              107.41 2.63E-03  -3.018 0.285  -3.157 3.10E-05 3.55E-07 9.78E-05 8.91E-06 M4.5V 
  64967569402404480 03471537+2326061 Pleiades  56.814068 23.435017 16.548 0.003  3.018 12.546 0.025 140.20  1.43 0 0  1.097  3355.9    7.3 4.83E+31 1.65E+30 0.32 0.01  0.882 R16,TARS          75.33 1.17E-02  -6.609 0.180  -6.795 4.23E-05 4.10E-07 2.87E-04 8.11E-06 M4V   
  64967603762044928 03470950+2325565 Pleiades  56.789641 23.432350 17.042 0.003  3.063 13.093 0.031 135.86  1.34 0 0  1.002  3199.5    5.4 2.61E+31 1.05E+30 0.23 0.00  0.474 R16              101.85 4.65E-03  -4.268 0.314  -4.415 3.32E-05 3.34E-07 1.47E-04 1.05E-05 M4V   
  64971177174850304 03461005+2320240 Pleiades  56.541843 23.340013  9.995 0.003  0.796  8.659 0.016 121.66  0.26 0 0  1.006  5778.0   12.4 3.99E+33 9.33E+31 1.00 0.00  2.868 H10,R16,TARS      13.73 2.09E-01   3.284 0.021         9.54E-05 1.95E-07                   G0V   
  64971933089093760 03460836+2320510 Pleiades  56.534839 23.347522 13.218 0.004  1.641 10.407 0.016 134.60  0.28 0 0  1.023  4144.6   12.8 4.13E+32 8.94E+30 0.65 0.00  3.930 R16               30.53 1.29E-01  -0.942 0.019  -1.311 7.36E-05 6.24E-07 9.65E-05 1.63E-06 K7V   
  64974338270788864 03451214+2321532 Pleiades  56.300588 23.364770 16.115 0.004  2.866 12.283 0.023 134.51  0.95 0 0  1.050  3406.3    6.7 5.74E+31 1.61E+30 0.36 0.01  0.749 R16,TARS          68.61 1.09E-02  -7.715 0.232  -7.912 4.51E-05 3.63E-07 3.57E-04 1.08E-05 M3.5V 
  64974574492213248 03454286+2320124 Pleiades  56.428598 23.336789 17.364 0.003  3.247 13.190 0.026 132.61  1.72 0 0  0.952  3173.2    4.6 2.23E+31 9.15E+29 0.21 0.00  0.580 C16              105.79 5.48E-03                       3.16E-05 2.80E-07                   M4.5V 
  64977705525131904 03463532+2324424 Pleiades  56.647207 23.411730 14.081 0.003  2.034 10.738 0.018 137.58  0.32 0 0  1.008  3914.2   10.3 2.97E+32 5.53E+30 0.59 0.00  0.743 H10,R16,TARS      36.09 2.06E-02  -1.940 0.142  -2.250 6.57E-05 3.11E-07 1.48E-04 9.35E-06 M1.5V 
  64979732749686016 03470141+2329419 Pleiades  56.755918 23.494942 11.274 0.003  1.005  9.534 0.020 134.73  0.31 0 0  0.910  5186.0   32.3 1.60E+33 6.23E+31 0.86 0.01  6.002 H10,R16,TARS      18.46 3.25E-01   2.012 0.015         9.22E-05 1.49E-06                   G9V   
  64980278208557696 03464024+2329520 Pleiades  56.667699 23.497744 11.962 0.004  1.419  9.340 0.018 135.40  0.30 0 0  1.228  5391.5   11.2 2.16E+33 5.25E+31 0.90 0.00  0.524 H10,R16,TARS      16.86 3.11E-02   0.000               8.93E-05 4.06E-07                   K6V   
  64980832261312640 03465008+2331563 Pleiades  56.708697 23.532282 16.289 0.003  2.930 12.375 0.024 133.34  0.73 0 0  0.972  3373.9    7.0 5.14E+31 1.40E+30 0.33 0.00  2.138 C16,R16,TARS      72.83 2.93E-02  -4.722 0.427  -4.912 4.33E-05 3.94E-07 2.13E-04 1.86E-05 M4V   
  64981137202021376 03460412+2324199 Pleiades  56.517193 23.405522 12.398 0.004  1.382  9.836 0.017 135.72  0.29 0 0  1.041  4728.0   26.6 9.39E+32 3.70E+31 0.76 0.01  0.580 H10,R16,TARS      23.51 2.47E-02  -0.558 0.019  -1.070 9.22E-05 2.23E-07 9.86E-05 1.88E-06 K6V   
  64981863053470592 03462246+2329082 Pleiades  56.593584 23.485627 17.220 0.003  3.325 12.833 0.024 138.97  1.59 0 0  0.914  3267.5    5.5 3.55E+31 1.21E+30 0.27 0.01  0.380 R16               89.09 4.26E-03  -6.707 0.521  -6.872 3.72E-05 3.24E-07 2.56E-04 1.95E-05 M5V   
  64981931772948480 03461799+2329119 Pleiades  56.574966 23.486650 10.364 0.003  1.126  8.504 0.019 138.67  0.38 1 1  1.311  6157.8   15.9 7.29E+33 1.53E+32 1.17 0.01  1.296 F25,TARS           9.96 1.30E-01   4.274 0.016         9.10E-05 2.39E-07                   K1V   
  64982344089813248 03455274+2327543 Pleiades  56.469787 23.465080 16.275 0.004  2.937 12.307 0.022 137.18  1.14 0 0  1.072  3411.7    6.4 5.85E+31 1.70E+30 0.36 0.01  0.684 R16               67.93 1.01E-02  -8.531 0.248  -8.729 4.54E-05 3.47E-07 3.96E-04 1.17E-05 M4V   
  64984951133439232 03461266+2335139 Pleiades  56.552751 23.587211 17.092 0.003  3.228 13.008 0.030 136.30  1.73 0 0  1.078  3217.4    6.9 2.87E+31 1.16E+30 0.23 0.01  0.551 R16               98.79 5.57E-03                       3.43E-05 4.05E-07                   M4V   
  64985127228608128 03462777+2335337 Pleiades  56.615726 23.592714 12.564 0.005  1.584  9.821 0.017 135.81  0.36 0 0  1.178  4753.7   26.6 9.74E+32 3.91E+31 0.76 0.01  5.252 H10,R16,TARS      23.20 2.26E-01   0.000               9.24E-05 2.23E-07                   K6V   
  64986325522809728 03480497+2324138 Pleiades  57.020713 23.403787 18.268 0.003  3.233 14.023 0.055 133.84  3.64 0 0  1.100  3020.5   11.9 9.61E+30 8.31E+29 0.15 0.01  0.238 R16              129.35 1.84E-03                       2.29E-05 6.35E-07                   M4.5V 
  64987876007763968 03481523+2326056 Pleiades  57.063468 23.434889 16.419 0.003  2.866 12.548 0.026 135.06  1.17 0 0  1.056  3331.7    7.6 4.44E+31 1.45E+30 0.31 0.01  0.699 R16               78.82 8.87E-03  -4.418 0.337  -4.599 4.09E-05 4.27E-07 1.88E-04 1.39E-05 M3.5V 
  64988322684358144 03482269+2327431 Pleiades  57.094549 23.461947 16.847 0.003  3.153 12.766 0.026 132.46  1.49 0 0  0.956  3258.9    6.0 3.42E+31 1.21E+30 0.26 0.01  0.293 R16               90.67 3.23E-03  -5.821 0.665  -5.984 3.67E-05 3.51E-07 2.20E-04 2.45E-05 M4V   
  64988803720689408 03482057+2331016 Pleiades  57.085720 23.517076 17.758 0.003  3.327 13.533 0.040 137.92  2.88 0 0  1.038  3128.0    7.0 1.70E+31 1.11E+30 0.19 0.00  0.257 R16              112.99 2.28E-03                       2.89E-05 4.31E-07                   M4.5V 
  64989490915460608 03481098+2330253 Pleiades  57.045738 23.507009 13.712 0.003  1.817 10.702 0.018 135.82  0.33 0 0  1.055  3918.8   10.3 2.99E+32 5.59E+30 0.59 0.00  8.185 R16               35.98 2.27E-01  -0.863 0.031  -1.173 6.58E-05 3.11E-07 7.72E-05 2.08E-06 K8V   
  64990349908937984 03472810+2326536 Pleiades  56.867136 23.448220 15.723 0.003  2.744 11.922 0.018 138.16  0.83 0 0  1.060  3466.5    2.0 8.54E+31 1.79E+30 0.40 0.00  0.557 R16               60.66 9.19E-03  -8.984 0.175  -9.195 4.84E-05 1.06E-07 4.45E-04 8.53E-06 M3V   
  64990586130069504 03473800+2328051 Pleiades  56.908364 23.468048 13.114 0.003  1.586 10.410 0.018 136.66  0.30 0 0  1.112  4168.6   14.4 4.29E+32 1.04E+31 0.66 0.00  8.389 H10,R16           30.07 2.79E-01  -0.520 0.019  -0.895 7.48E-05 7.02E-07 6.69E-05 1.58E-06 K6V   
  64990792288875264 03473603+2328270 Pleiades  56.900130 23.474143 17.405 0.003  3.179 13.346 0.033 132.01  1.67 0 0  0.967  3144.2    5.8 1.88E+31 8.64E+29 0.20 0.00  0.282 R16              110.36 2.55E-03                       2.98E-05 3.55E-07                   M4V   
  64993579724240896 03472992+2333151 Pleiades  56.874676 23.554224 18.288 0.003  3.437 13.741 0.044 141.21  3.51 0 0  0.996  3100.0    8.2 1.45E+31 1.06E+30 0.18 0.01  0.308 R16              117.66 2.62E-03                       2.71E-05 4.34E-07                   M5V   
  64997187496822912 03490114+2338158 Pleiades  57.254754 23.637680 17.814 0.003  3.233 13.573 0.036 134.73  2.41 0 0  0.829  3112.1    6.3 1.55E+31 8.82E+29 0.18 0.00  0.324 R16              115.66 2.80E-03                       2.79E-05 3.88E-07                   M4.5V 
  64998905483757568 03481983+2336121 Pleiades  57.082601 23.603336 15.042 0.003  2.432 11.508 0.018 135.53  0.65 0 0  0.974  3596.4    4.7 1.27E+32 2.68E+30 0.46 0.00  1.033 R16,TARS          51.02 2.02E-02                       5.48E-05 2.23E-07                   M3V   
  64999558318784768 03481377+2337596 Pleiades  57.057353 23.633194 15.924 0.003  2.796 12.120 0.020 133.50  0.98 1 0  1.080  3437.0    2.2 6.62E+31 1.60E+30 0.38 0.00  1.830 C16,R16           64.68 2.83E-02                       4.68E-05 1.17E-07                   M3.5V 
  64999588381514496 03481691+2338125 Pleiades  57.070433 23.636783  9.992 0.003  0.740  8.736 0.020 138.34  0.40 0 0  0.941  5942.0   12.5 5.31E+33 1.35E+32 1.06 0.00  2.433 R16,TARS          12.16 2.00E-01   3.904 0.042         9.37E-05 1.60E-07                   F9V   
  65000623471297024 03481526+2342036 Pleiades  57.063590 23.700994 15.720 0.003  2.915 11.799 0.021 140.81  3.03 0 0  1.981  3529.3    9.5 1.02E+32 6.18E+30 0.43 0.01  0.367 R16               55.83 6.57E-03                       5.16E-05 4.48E-07                   M4V   
  65000863988835200 03480894+2342235 Pleiades  57.037249 23.706540 16.795 0.003  3.086 12.828 0.028 131.28  1.35 0 0  1.061  3240.1    6.5 3.16E+31 1.12E+30 0.25 0.01  0.751 R16,TARS          94.24 7.97E-03                       3.56E-05 3.78E-07                   M4V   
  65003612767943040 03470233+2332362 Pleiades  56.759757 23.543370 17.898 0.003  3.670 13.289 0.038 129.69  2.07 0 0  0.942  3147.4    6.7 1.91E+31 1.06E+30 0.20 0.00  2.574 R16              109.84 2.34E-02                       3.00E-05 4.09E-07                   M5.5V 
  65004437401569664 03465815+2333391 Pleiades  56.742353 23.560822 16.695 0.003  2.881 12.859 0.024 134.86  1.14 0 0  1.024  3246.5    5.5 3.25E+31 9.69E+29 0.25 0.00  0.913 R16               93.02 9.82E-03  -3.651 0.283  -3.811 3.60E-05 3.24E-07 1.37E-04 1.03E-05 M3.5V 
  65004712279475712 03465373+2335009 Pleiades  56.723943 23.583555 10.388 0.003  0.815  8.996 0.020 132.84  0.27 0 0  0.997  5634.9   18.8 3.27E+33 1.23E+32 0.98 0.00  3.599 R16,TARS          14.50 2.48E-01   3.127 0.013         9.74E-05 2.07E-07                   G1V   
  65005262035285888 03470376+2336588 Pleiades  56.765731 23.616312 14.265 0.003  2.475 10.591 0.020 137.78  0.42 1 0  1.120  4039.1   15.7 3.56E+32 7.48E+30 0.63 0.00  2.463 C16,H10,R16,TARS  32.30 7.62E-02                       6.95E-05 5.01E-07                   M3V   
  65005846150835200 03472676+2338027 Pleiades  56.861501 23.634071 16.336 0.003  3.128 12.282 0.023 137.51  1.42 0 0  1.271  3420.5    6.7 6.03E+31 1.97E+30 0.36 0.01  0.429 R16               66.84 6.42E-03  -5.999 0.229  -6.199 4.59E-05 3.63E-07 2.84E-04 1.07E-05 M4V   
  65007083101413888 03472682+2340421 Pleiades  56.861785 23.678330  7.747 0.003  0.217  7.343 0.017 133.05  0.52 1 0  1.010  7670.8  113.3 3.67E+34 2.46E+33 1.77 0.01  0.059 R16                                                                                        A4V   
  65008010814357248 03464317+2337222 Pleiades  56.679931 23.622802 17.381 0.003  3.140 13.110 0.033 135.52  1.66 0 0  1.078  3195.6    5.8 2.55E+31 1.16E+30 0.22 0.00  0.502 R16              102.43 4.90E-03  -3.118 0.190  -3.264 3.30E-05 3.55E-07 1.08E-04 6.38E-06 M4.5V 
  65008388771477120 03465259+2338433 Pleiades  56.719175 23.645339 16.497 0.003  3.234 12.206 0.026 137.02  1.03 0 0  1.034  3433.8    2.8 6.44E+31 1.87E+30 0.37 0.00  0.082 R16               65.13 1.27E-03                       4.66E-05 1.52E-07                   M5V   
  65010175477867776 03470853+2342389 Pleiades  56.785525 23.710761 13.318 0.004  1.736  9.902 0.020 123.91  4.15 1 0  3.969  4412.6   17.2 6.39E+32 7.06E+31 0.70 0.00  1.616 R16               27.16 5.95E-02  -1.128 0.012  -1.552 8.71E-05 7.10E-07 1.35E-04 1.59E-06 M2V   
  65010239900405504 03470678+2342546 Pleiades  56.778249 23.715150 11.995 0.003  1.216  9.839 0.018 135.56  0.28 1 0  1.139  4719.3   28.2 9.28E+32 3.85E+31 0.76 0.01  8.053 H10,R16           23.62 3.41E-01   1.032 0.014   0.524 9.21E-05 2.36E-07                   K3V   
  65010519075247616 03472267+2344071 Pleiades  56.844489 23.735269 16.343 0.003  2.973 12.445 0.023 132.95  1.14 0 0  0.914  3351.8    6.7 4.76E+31 1.43E+30 0.32 0.01  0.680 R16               75.91 8.96E-03  -9.925 0.273 -10.110 4.20E-05 3.77E-07 4.25E-04 1.21E-05 M4V   
  65010549138050944 03471352+2342515 Pleiades  56.806387 23.714288 12.216 0.003  1.262 10.009 0.018 134.46  0.26 0 0  0.979  4481.1   19.2 6.96E+32 1.40E+31 0.71 0.00  8.083 H10,R16,TARS      26.53 3.05E-01   1.108 0.021   0.671 8.99E-05 7.94E-07                   K3V   
  65011412428446592 03470943+2344318 Pleiades  56.789323 23.742182 14.170 0.003  2.395 10.686 0.018 135.38  0.68 0 0  1.613  3923.9   10.3 3.02E+32 6.33E+30 0.59 0.00  1.206 F25,H10           35.86 3.36E-02                       6.59E-05 3.11E-07                   M2V   
  65011962184337664 03475195+2339482 Pleiades  56.966485 23.663385 17.059 0.003  3.122 13.030 0.027 127.29  1.50 0 0  1.041  3185.7    4.7 2.41E+31 9.56E+29 0.22 0.00  0.940 R16              103.90 9.05E-03  -5.830 0.276  -5.974 3.24E-05 2.91E-07 1.94E-04 9.11E-06 M4V   
  65012408860856832 03474464+2342033 Pleiades  56.936039 23.700906 16.648 0.003  3.039 12.692 0.023 137.03  1.50 0 0  0.943  3299.0    6.7 3.96E+31 1.34E+30 0.29 0.01  0.446 R16               83.86 5.32E-03  -7.353 0.361  -7.526 3.91E-05 3.92E-07 2.94E-04 1.44E-05 M4V   
  65013474012743936 03474117+2344251 Pleiades  56.921590 23.740283 13.318 0.004  1.648 10.555 0.018 134.09  0.29 0 0  1.029  4021.0   14.1 3.48E+32 6.45E+30 0.63 0.00  0.781 H10,R16           32.57 2.40E-02  -1.171 0.012  -1.515 6.89E-05 4.51E-07 1.04E-04 1.09E-06 K6V   
  65014195567317504 03480796+2344238 Pleiades  57.033141 23.739916 15.997 0.003  2.787 12.177 0.024 130.32  0.97 0 0  1.025  3417.1    7.0 5.96E+31 1.75E+30 0.36 0.01  0.512 C16,R16           67.25 7.62E-03  -6.319 0.484  -6.518 4.57E-05 3.79E-07 2.98E-04 2.23E-05 M3.5V 
  65014985841292032 03481736+2348239 Pleiades  57.072308 23.806590 16.735 0.003  2.996 12.783 0.026 139.10  1.48 0 0  1.016  3282.0    7.6 3.74E+31 1.33E+30 0.28 0.01  0.492 R16               86.62 5.67E-03  -6.104 0.236  -6.273 3.81E-05 4.43E-07 2.39E-04 9.40E-06 M4V   
  65017906418989312 03471365+2349535 Pleiades  56.806922 23.831498 14.748 0.003  2.638 11.089 0.018 134.17  0.47 1 0  1.082  3737.3    7.1 1.90E+32 3.70E+30 0.53 0.00  0.531 C16,R16           42.10 1.26E-02                       5.99E-05 2.43E-07                   M3V   
  65018417518780672 03473163+2352193 Pleiades  56.881829 23.872024 16.862 0.003  3.088 12.814 0.025 135.40  1.44 0 0  1.137  3258.8    5.8 3.42E+31 1.15E+30 0.26 0.01  0.486 R16               90.68 5.35E-03 -17.132 0.553 -17.295 3.67E-05 3.38E-07 6.35E-04 2.11E-05 M4V   
  65019246448775424 03480586+2353011 Pleiades  57.024398 23.883636 17.379 0.003  3.112 13.270 0.036 133.85  1.92 0 0  1.065  3162.8    6.3 2.10E+31 1.07E+30 0.21 0.00  0.556 R16              107.41 5.18E-03  -6.572 0.544  -6.711 3.10E-05 3.88E-07 2.08E-04 1.71E-05 M4V   
  65019963707009024 03472958+2352496 Pleiades  56.873269 23.880435 18.670 0.004  3.357 14.014 0.053 132.37  4.12 0 0  1.047  3017.2   11.5 9.46E+30 8.72E+29 0.15 0.01  0.277 R16              129.76 2.13E-03                       2.27E-05 6.11E-07                   M5.5V 
  65020414679879296 03475252+2356286 Pleiades  56.968859 23.941230  9.761 0.003  0.708  8.574 0.018 135.05  0.37 0 0  1.312  6050.9   15.1 6.39E+33 1.27E+32 1.13 0.01  2.802 R16               10.73 2.61E-01   4.007 0.015         9.24E-05 1.66E-07                   F7V   
  65023232178029440 03422941+2247261 Pleiades  55.622568 22.790577 14.220 0.003  2.107 10.920 0.019 137.78  0.35 0 0  1.031  3824.7    7.2 2.45E+32 5.92E+30 0.56 0.00  0.325 H10,R16,TARS      38.61 8.42E-03  -3.759 0.038  -4.050 6.28E-05 2.33E-07 2.54E-04 2.57E-06 M1.5V 
  65026839950559744 03414708+2251253 Pleiades  55.446189 22.857034 13.884 0.003  1.896 10.852 0.019 134.10  0.40 0 0  1.128  3828.2    7.2 2.48E+32 6.08E+30 0.56 0.00 11.561 F25,H10,TARS      38.47 3.01E-01                       6.29E-05 2.33E-07                   K8V   
  65027905102436608 03422628+2253408 Pleiades  55.609528 22.894656 13.703 0.003  1.835 10.715 0.021 134.53  0.24 0 0  0.985  3899.5   12.0 2.90E+32 6.17E+30 0.58 0.00  4.236 H10,R16,TARS      36.44 1.16E-01  -1.213 0.040  -1.520 6.52E-05 3.86E-07 9.91E-05 2.68E-06 K8V   
  65030344643851776 03425921+2254033 Pleiades  55.746732 22.900904 11.829 0.003  1.180  9.713 0.019 128.66  0.80 0 0  3.242  4739.0   29.7 9.54E+32 4.99E+31 0.76 0.01  6.882 H10,R16           23.38 2.94E-01   1.220 0.024   0.705 9.23E-05 2.50E-07                   K2V   
  65037731987586304 03424436+2306164 Pleiades  55.684811 23.104531 17.059 0.003  3.242 12.954 0.027 129.93  1.35 0 0  1.012  3206.9    4.7 2.73E+31 1.03E+30 0.23 0.00  0.429 R16              100.78 4.25E-03  -7.661 0.411  -7.810 3.37E-05 2.77E-07 2.63E-04 1.40E-05 M4V   
  65038281743395584 03425167+2308440 Pleiades  55.715283 23.145523 16.831 0.003  3.335 12.557 0.024 135.86  1.53 0 0  0.972  3332.9    7.0 4.46E+31 1.56E+30 0.31 0.01  0.404 R16               78.65 5.13E-03  -7.162 0.221  -7.343 4.10E-05 3.94E-07 3.01E-04 9.50E-06 M4.5V 
  65040686925109760 03415864+2257020 Pleiades  55.494387 22.950546 15.616 0.003  2.675 11.902 0.020 132.60  0.79 0 0  1.141  3459.0    2.2 8.01E+31 1.80E+30 0.39 0.00  6.823 R16,TARS          61.65 1.11E-01  -4.133 1.235  -4.343 4.80E-05 1.17E-07 2.08E-04 5.92E-05 M3V   
  65042439271761280 03414664+2301198 Pleiades  55.444394 23.022201 17.291 0.003  3.246 13.162 0.028 134.66  1.61 0 0  0.941  3184.0    4.9 2.38E+31 9.72E+29 0.22 0.00  0.294 R16              104.16 2.83E-03                       3.23E-05 3.02E-07                   M4V   
  65042645428743680 03414895+2303235 Pleiades  55.454009 23.056589 17.786 0.003  3.496 13.194 0.033 131.74  3.69 1 0  1.229  3170.0    5.8 2.19E+31 1.63E+30 0.21 0.01  0.239 R16              106.28 2.25E-03                       3.14E-05 3.55E-07                   M5.5V 
  65047043476608128 03412635+2308029 Pleiades  55.359803 23.134135 16.737 0.003  3.146 12.622 0.022 138.11  1.33 0 0  0.984  3324.3    6.4 4.33E+31 1.34E+30 0.30 0.01  0.840 C16,R16           79.93 1.05E-02                       4.05E-05 3.61E-07                   M4V   
  65052953351603456 03413245+2309422 Pleiades  55.385241 23.161724 12.414 0.003  1.361 10.122 0.017 132.67  0.44 0 0  1.806  4351.0   14.6 5.77E+32 1.53E+31 0.69 0.00  6.670 F25               27.46 2.43E-01   0.458 0.027   0.039 8.43E-05 6.73E-07                   K3V   
  65053915424355584 03421536+2311311 Pleiades  55.564019 23.192017 17.105 0.003  3.209 13.057 0.030 137.45  1.87 0 0  1.037  3210.3    6.9 2.79E+31 1.16E+30 0.23 0.01  1.015 R16,TARS         100.26 1.01E-02  -7.240 1.717  -7.389 3.39E-05 4.05E-07 2.50E-04 5.83E-05 M4V   
  65056526764528128 03434496+2303213 Pleiades  55.937348 23.055892 15.538 0.003  2.687 11.701 0.017 138.10  0.74 0 0  1.023  3554.4    7.7 1.09E+32 2.62E+30 0.44 0.00  2.320 C16,R16,TARS      54.09 4.29E-02  -4.227 0.062  -4.454 5.28E-05 3.63E-07 2.35E-04 3.65E-06 M3.5V 
  65058760147520000 03440930+2308471 Pleiades  56.038814 23.146389 16.574 0.003  3.075 12.507 0.023 137.13  1.66 0 0  0.999  3353.3    6.7 4.78E+31 1.70E+30 0.32 0.01  0.515 R16               75.70 6.81E-03  -9.227 0.356  -9.412 4.21E-05 3.77E-07 3.97E-04 1.54E-05 M4V   
  65062917675789184 03433656+2312343 Pleiades  55.902342 23.209528 16.420 0.003  3.082 12.375 0.022 123.90  0.71 0 0  0.930  3327.6    6.4 4.38E+31 1.12E+30 0.31 0.00  0.312 C16,R16           79.44 3.93E-03  -9.837 0.293 -10.017 4.07E-05 3.61E-07 4.07E-04 1.25E-05 M4V   
  65063707949772544 03432453+2313333 Pleiades  55.852246 23.225927 10.358 0.003  0.958  8.655 0.018 138.64  0.54 1 1  1.605  6007.0   33.8 5.97E+33 3.51E+32 1.09 0.03  2.765 H10,R16           11.48 2.41E-01   3.777 0.012         9.29E-05 3.72E-07                   G9V   
  65064837524605312 03442213+2310551 Pleiades  56.092266 23.181938 18.182 0.004  3.625 13.456 0.025 135.10  3.34 0 0  1.072  3133.6    4.4 1.76E+31 1.12E+30 0.19 0.00  0.299 R16              112.06 2.67E-03                       2.92E-05 2.69E-07                   M5.5V 
  65072435323295872 03441120+2322455 Pleiades  56.046727 23.379327 11.194 0.003  1.033  9.408 0.022 131.25  0.32 0 0  1.002  5283.9   18.1 1.80E+33 5.68E+31 0.88 0.00  2.557 H10,R16,TARS      17.69 1.45E-01   1.601 0.034         8.69E-05 1.02E-06                   K0V   
  65079788307324672 03423626+2322048 Pleiades  55.651084 23.368034 16.141 0.003  2.845 12.285 0.018 133.42  1.37 0 0  1.038  3400.5    5.2 5.63E+31 1.64E+30 0.35 0.01  1.550 C16,R16,TARS      69.34 2.24E-02  -7.499 0.709  -7.695 4.48E-05 2.84E-07 3.45E-04 3.18E-05 M3.5V 
  65084358152509440 03433659+2327142 Pleiades  55.902494 23.453950 13.831 0.003  1.889 10.736 0.018 137.36  0.32 0 0  1.183  3913.3   10.3 2.97E+32 5.53E+30 0.59 0.00  3.051 H10,R16           36.11 8.45E-02  -2.130 0.025  -2.440 6.56E-05 3.11E-07 1.60E-04 1.82E-06 K9V   
  65086591535491584 03440059+2332382 Pleiades  56.002478 23.543943 10.823 0.003  0.984  9.199 0.020 136.28  0.30 0 0  1.106  5504.2   37.8 2.68E+33 1.41E+32 0.94 0.01  4.055 H10,R16           15.52 2.61E-01   2.820 0.012         9.37E-05 1.61E-06                   G8V   
  65089336018173440 03433772+2332096 Pleiades  55.907206 23.535989 10.576 0.003  0.867  9.124 0.020 132.35  0.30 0 0  0.983  5525.9   37.8 2.76E+33 1.45E+32 0.95 0.01  3.977 H10,TARS          15.41 2.58E-01   2.736 0.044         9.46E-05 1.61E-06                   G2V   
  65089473457126784 03434860+2332218 Pleiades  55.952510 23.539391 13.419 0.003  1.717 10.586 0.020 137.24  0.29 0 0  1.040  4036.3   15.7 3.55E+32 7.26E+30 0.63 0.00  9.446 H10,R16,TARS      32.34 2.92E-01   0.174 0.014  -0.172 6.94E-05 5.01E-07 1.19E-05 9.96E-07 K8V   
  65090680344356992 03434286+2335412 Pleiades  55.928656 23.594780  9.430 0.003  0.685  8.233 0.026 134.89  2.14 1 1  6.012  6283.0   23.0 9.47E+33 4.86E+32 1.21 0.02                           9.28            4.418 0.052         8.93E-05 3.03E-07                   F8V   
  65101606741121792 03412595+2315361 Pleiades  55.358171 23.260009 16.836 0.003  3.138 12.822 0.024 135.26  1.30 0 0  0.970  3256.5    5.5 3.39E+31 1.06E+30 0.26 0.00  0.538 R16               91.13 5.91E-03 -10.047 0.598 -10.210 3.66E-05 3.24E-07 3.73E-04 2.21E-05 M4V   
  65107860213588096 03411379+2323058 Pleiades  55.307542 23.384940 13.493 0.003  1.727 10.631 0.018 137.62  0.34 0 0  1.022  4005.7   14.1 3.41E+32 6.38E+30 0.62 0.00  9.945 H10,R16           32.81 3.03E-01   0.000               6.84E-05 4.51E-07                   K8V   
  65108714911246720 03400967+2310328 Pleiades  55.040341 23.175745 16.460 0.003  2.873 12.655 0.022 134.02  1.01 0 0  0.965  3295.7    6.4 3.92E+31 1.09E+30 0.29 0.00  0.501 C16,TARS          84.39 5.93E-03                       3.89E-05 3.74E-07                   M3.5V 
  65113559634339200 03394117+2317271 Pleiades  54.921562 23.290881  9.811 0.003  0.711  8.634 0.019 137.45  0.30 0 0  0.847  6011.2   35.6 6.01E+33 3.48E+32 1.10 0.03  1.955 F25,TARS          11.40 1.71E-01   4.127 0.027         9.29E-05 3.93E-07                   F7V   
  65117206062341760 03400018+2326060 Pleiades  55.000766 23.434977 14.743 0.003  2.575 11.098 0.018 133.53  0.66 1 0  1.402  3729.7    7.1 1.87E+32 3.90E+30 0.53 0.00  0.279 H10               42.42 6.57E-03  -4.032 0.242  -4.301 5.96E-05 2.43E-07 2.56E-04 1.45E-05 M3V   
  65119164567417856 03405042+2325064 Pleiades  55.210172 23.418442 10.658 0.003  0.893  9.123 0.018 131.60  0.33 0 0  1.072  5504.2   34.1 2.68E+33 1.29E+32 0.94 0.01  4.369 H10,R16           15.51 2.82E-01   2.709 0.013         9.37E-05 1.45E-06                   G5V   
  65119469509073152 03403944+2326351 Pleiades  55.164403 23.443064 18.560 0.004  3.269 14.038 0.047 133.20  3.94 0 0  1.034  3014.9   10.2 9.36E+30 7.96E+29 0.15 0.01  0.327 R16              130.05 2.52E-03                       2.26E-05 5.42E-07                   M5V   
  65125452399528320 03403148+2333024 Pleiades  55.131239 23.550654 14.410 0.003  2.178 11.057 0.017 132.81  0.47 0 0  1.048  3741.2    6.7 1.92E+32 3.57E+30 0.53 0.00  2.341 H10,R16           41.94 5.58E-02                       6.00E-05 2.29E-07                   M2V   
  65125864716379264 03405126+2335543 Pleiades  55.213631 23.598423 12.452 0.003  1.363 10.083 0.019 132.71  0.28 0 0  1.148  4385.1   16.3 6.10E+32 1.71E+31 0.70 0.00  8.175 H10,R16,TARS      27.30 3.00E-01   0.769 0.036   0.348 8.59E-05 7.52E-07                   K4V   
  65129506848731136 03424238+2330103 Pleiades  55.676588 23.502863 12.170 0.003  1.347  9.675 0.022 120.15  0.24 0 0  0.995  4576.8   23.5 7.67E+32 1.87E+31 0.73 0.00  0.339 F25,H10,TARS      25.40 1.33E-02  -0.950 0.022  -1.412 9.11E-05 1.31E-07 1.29E-04 2.05E-06 K5V   
  65131121756446592 03415366+2327288 Pleiades  55.473549 23.457998 13.488 0.004  1.851 10.298 0.016 132.81  0.59 1 0  1.849  4208.6   12.8 4.58E+32 1.12E+31 0.67 0.00  7.192 H10,R16           29.33 2.45E-01                       7.68E-05 7.23E-07                   M0.5V 
  65134592089910656 03420883+2335171 Pleiades  55.536832 23.588093 14.803 0.003  2.350 11.273 0.019 136.71  0.51 0 0  1.116  3681.0    7.5 1.65E+32 3.40E+30 0.51 0.00  3.025 H10,R16           44.51 6.80E-02  -3.035 0.099  -3.294 5.79E-05 2.72E-07 1.91E-04 5.80E-06 M2.5V 
  65135176205557888 03425332+2331075 Pleiades  55.722173 23.518766 16.075 0.003  2.852 12.263 0.026 127.97  1.03 0 0  1.042  3380.6    7.6 5.26E+31 1.68E+30 0.34 0.01  0.380 C16               71.94 5.28E-03  -8.099 0.194  -8.290 4.37E-05 4.27E-07 3.62E-04 9.19E-06 M3.5V 
  65136791113382912 03424890+2334487 Pleiades  55.703747 23.580210 16.743 0.003  3.077 12.757 0.022 134.04  1.78 0 0  1.050  3267.0    5.1 3.54E+31 1.27E+30 0.27 0.01  0.680 R16               89.19 7.63E-03  -7.104 0.207  -7.269 3.72E-05 2.97E-07 2.70E-04 8.00E-06 M4V   
  65147438335354624 03413478+2338158 Pleiades  55.394966 23.637744 17.287 0.003  3.095 13.189 0.032 134.82  1.96 0 0  0.984  3179.7    5.6 2.32E+31 1.12E+30 0.22 0.00  0.517 R16              104.80 4.93E-03  -5.414 0.469  -5.557 3.20E-05 3.45E-07 1.78E-04 1.51E-05 M4V   
  65150947325369600 03412782+2342300 Pleiades  55.365946 23.708340 10.973 0.003  0.961  9.313 0.018 133.53  0.32 0 0  0.929  5389.6   11.2 2.15E+33 5.26E+31 0.90 0.00  5.494 H10,R16,TARS      16.88 3.25E-01   2.288 0.013         8.92E-05 4.06E-07                   G8V   
  65151531440914560 03413957+2345471 Pleiades  55.414924 23.763092 13.867 0.003  1.886 10.873 0.018 131.08  0.33 0 0  1.040  3801.4    6.9 2.28E+32 5.24E+30 0.55 0.00 10.993 H10,R16,TARS      39.51 2.78E-01  -0.704 0.040  -0.989 6.21E-05 2.20E-07 6.14E-05 2.50E-06 K8V   
  65153833543386624 03415867+2342264 Pleiades  55.494495 23.707339 13.936 0.003  1.949 10.841 0.016 135.58  0.44 0 0  0.985  3841.5    6.1 2.59E+32 5.51E+30 0.57 0.00  7.856 H10,R16           37.97 2.07E-01   0.000               6.33E-05 1.96E-07                   K9V   
  65155856471318912 03424564+2349229 Pleiades  55.690172 23.823026 17.687 0.003  3.498 13.389 0.028 139.50  2.36 0 0  0.983  3157.6    4.9 2.04E+31 1.01E+30 0.21 0.00  0.352 R16              108.21 3.25E-03                       3.07E-05 3.02E-07                   M5V   
  65156891560085504 03422626+2351386 Pleiades  55.609447 23.860805 17.642 0.003  3.302 13.451 0.038 136.91  1.96 0 0  1.002  3139.6    6.7 1.83E+31 9.65E+29 0.20 0.00  0.496 R16              111.09 4.46E-03                       2.96E-05 4.09E-07                   M4.5V 
  65161250950264192 03420291+2355538 Pleiades  55.512166 23.931746 15.541 0.003  2.709 11.108 0.023 139.01  1.29 1 0  0.931  3760.1    9.0 2.01E+32 6.15E+30 0.54 0.00  0.889 R16               41.17 2.16E-02  -5.361 0.062  -5.636 6.06E-05 3.10E-07 3.42E-04 4.15E-06 M5V   
  65161560188203776 03445947+2321184 Pleiades  56.247781 23.355107 17.539 0.003  3.368 13.411 0.033 122.72  1.90 0 0  0.937  3104.7    6.1 1.49E+31 7.31E+29 0.18 0.00  0.239 R16              116.89 2.04E-03                       2.74E-05 3.75E-07                   M4V   
  65161976802151680 03445895+2323202 Pleiades  56.245650 23.388938 13.375 0.003  1.722 10.486 0.020 131.75  0.31 0 0  0.947  4045.3   15.7 3.59E+32 7.39E+30 0.63 0.00  5.843 H10,R16,TARS      32.21 1.81E-01  -1.137 0.234  -1.485 6.97E-05 5.01E-07 1.03E-04 1.63E-05 K8V   
  65163110673516928 03445801+2324312 Pleiades  56.241728 23.408670 16.323 0.004  2.951 12.392 0.022 133.96  1.19 0 0  1.067  3371.9    6.4 5.10E+31 1.52E+30 0.33 0.01  0.757 R16,TARS          73.11 1.04E-02  -6.597 0.309  -6.787 4.32E-05 3.61E-07 2.93E-04 1.36E-05 M4V   
  65164171528305792 03452219+2328182 Pleiades  56.342444 23.471709 12.191 0.003  1.307  9.848 0.017 136.56  0.30 0 0  0.944  4730.1   26.6 9.42E+32 3.72E+31 0.76 0.01  7.994 H10,R16           23.49 3.40E-01   1.064 0.038   0.552 9.22E-05 2.23E-07                   K4V   
  65165653294149760 03451340+2331009 Pleiades  56.305820 23.516916 16.157 0.003  3.204 11.910 0.018 138.09  1.09 0 0  1.058  3467.7    2.0 8.63E+31 2.02E+30 0.40 0.00  0.340 R16               60.51 5.62E-03  -9.551 3.498  -9.763 4.84E-05 1.06E-07 4.73E-04 1.69E-04 M4.5V 
  65167577439502592 03443627+2330112 Pleiades  56.151169 23.503099 15.381 0.003  2.619 11.675 0.023 137.87  0.63 0 0  1.096  3562.6    6.0 1.12E+32 2.84E+30 0.44 0.00  1.660 R16               53.51 3.10E-02  -4.682 0.088  -4.910 5.32E-05 2.85E-07 2.61E-04 4.88E-06 M3V   
  65168844452782208 03451641+2334018 Pleiades  56.318361 23.567174 17.820 0.003  3.373 13.479 0.031 140.76  2.79 0 0  0.911  3145.3    5.4 1.89E+31 1.08E+30 0.20 0.00  0.190 R16              110.18 1.73E-03                       2.99E-05 3.34E-07                   M5V   
  65169943964429952 03450678+2336517 Pleiades  56.278247 23.614339 16.989 0.003  3.448 12.673 0.021 137.33  1.47 0 0  1.018  3305.9    6.1 4.06E+31 1.30E+30 0.29 0.01  0.334 R16,TARS          82.76 4.03E-03  -9.494 0.875  -9.669 3.95E-05 3.45E-07 3.82E-04 3.47E-05 M5V   
  65170016980919808 03445667+2336237 Pleiades  56.236195 23.606588 16.172 0.003  2.870 12.279 0.023 132.66  1.30 0 0  1.154  3398.7    6.7 5.59E+31 1.79E+30 0.35 0.01  0.800 R16               69.57 1.15E-02  -8.082 0.217  -8.277 4.47E-05 3.77E-07 3.70E-04 1.02E-05 M4V   
  65175480179315840 03452750+2337572 Pleiades  56.364594 23.632543 17.297 0.003  3.094 13.269 0.034 131.41  1.49 0 0  1.016  3155.9    6.0 2.01E+31 9.06E+29 0.21 0.00  0.296 R16,TARS         108.48 2.73E-03                       3.06E-05 3.66E-07                   M4V   
  65178568258674176 03453940+2345154 Pleiades  56.414168 23.754297 11.926 0.003  1.623  9.007 0.020 139.21  1.48 1 0  5.671  5721.0   21.7 3.76E+33 1.16E+32 0.99 0.01  0.826 H10               14.08 5.87E-02   0.000               9.63E-05 3.42E-07                   K8V   
  65179946945247488 03442085+2333401 Pleiades  56.086941 23.561134 15.794 0.003  2.724 11.990 0.019 134.47  0.77 0 0  1.042  3452.8    2.1 7.59E+31 1.62E+30 0.39 0.00  4.443 R16,TARS          62.49 7.11E-02  -5.482 0.129  -5.690 4.76E-05 1.11E-07 2.71E-04 6.18E-06 M3.5V 
  65181115176348544 03441644+2337043 Pleiades  56.068548 23.617842 15.795 0.003  2.948 11.852 0.017 133.09  0.72 1 0  1.037  3465.3    1.8 8.45E+31 1.64E+30 0.40 0.00  0.368 C16,TARS          60.82 6.05E-03                       4.83E-05 9.97E-08                   M4V   
  65181527493208192 03443170+2335263 Pleiades  56.132141 23.590625 16.055 0.003  2.824 12.175 0.023 137.28  1.02 0 0  1.082  3437.6    2.5 6.66E+31 1.77E+30 0.38 0.00  0.918 R16,TARS          64.59 1.42E-02  -5.334 0.409  -5.538 4.68E-05 1.35E-07 2.59E-04 1.92E-05 M3.5V 
  65184894747573376 03433710+2338322 Pleiades  55.904586 23.642293 15.929 0.003  3.058 11.882 0.022 132.38  1.10 0 0  1.179  3460.8    2.4 8.13E+31 2.19E+30 0.39 0.00  0.366 R16               61.41 5.96E-03                       4.81E-05 1.29E-07                   M4V   
  65190048708380160 03452118+2343389 Pleiades  56.338276 23.727469 12.072 0.003  1.538  9.402 0.018 137.06  0.26 0 0  1.095  5366.1   14.8 2.06E+33 5.31E+31 0.90 0.00  0.427 F25,H10,TARS      17.12 2.49E-02   0.169 0.015         8.84E-05 5.37E-07                   K6V   
  65190220507070208 03452957+2345379 Pleiades  56.373227 23.760506 12.856 0.003  1.552 10.251 0.018 134.74  0.34 0 0  1.010  4271.3   14.4 5.07E+32 1.24E+31 0.68 0.00  6.677 H10,TARS          28.20 2.37E-01   0.799 0.051   0.394 8.03E-05 8.14E-07                   K6V   
  65194584193758336 03450326+2350219 Pleiades  56.263653 23.839413 11.684 0.003  1.111  9.730 0.018 133.83  0.29 1 0  1.035  4847.3   30.0 1.10E+33 3.56E+31 0.78 0.00  7.095 R16               22.18 3.20E-01                       9.34E-05 3.90E-07                   K2V   
  65195404530870144 03451260+2353453 Pleiades  56.302564 23.895893 18.359 0.004  3.289 13.889 0.042 135.00  3.32 0 0  1.054  3053.6    9.1 1.13E+31 8.14E+29 0.16 0.00  0.259 R16              125.27 2.07E-03                       2.47E-05 4.85E-07                   M5V   
  65196370900147968 03445383+2355165 Pleiades  56.224331 23.921287 10.590 0.003  1.042  8.816 0.021 137.80  0.25 1 1  1.152  5867.1   19.1 4.68E+33 1.52E+32 1.03 0.01  2.383 H10,R16           12.92 1.84E-01   3.630 0.011         9.45E-05 1.59E-07                   K0V   
  65196405259884544 03445857+2355410 Pleiades  56.244118 23.928080 16.096 0.003  2.861 12.128 0.018 136.43  0.81 0 0  1.153  3441.3    2.0 6.87E+31 1.43E+30 0.38 0.00  0.485 R16,TARS          64.08 7.57E-03  -7.743 1.164  -7.948 4.70E-05 1.06E-07 3.74E-04 5.47E-05 M4V   
  65199222758514048 03464001+2346587 Pleiades  56.666751 23.782935 16.091 0.004  2.871 12.033 0.023 133.94  0.94 0 0  0.986  3447.2    2.5 7.23E+31 1.89E+30 0.38 0.00  0.330 C16               63.26 5.22E-03  -5.412 0.159  -5.618 4.73E-05 1.35E-07 2.66E-04 7.56E-06 M4V   
  65199978672758272 03463767+2347159 Pleiades  56.657000 23.787720 10.045 0.003  0.901  8.527 0.016 133.21  0.36 1 1  1.112  6065.3   13.4 6.50E+33 1.16E+32 1.14 0.01  6.162 R16               10.62 5.80E-01                       9.23E-05 1.48E-07                   G5V   
  65200283613608704 03462768+2348457 Pleiades  56.615369 23.812687 17.136 0.003  3.370 12.632 0.026 133.79  1.79 0 0  0.838  3301.3    7.6 4.00E+31 1.59E+30 0.29 0.01  2.347 R16               83.49 2.81E-02                       3.92E-05 4.27E-07                   M5V   
  65201039527567232 03460275+2344146 Pleiades  56.511501 23.737379 12.134 0.003  1.713  9.257 0.019 134.47  0.32 1 0  1.095  5433.9   11.8 2.36E+33 6.06E+31 0.92 0.00  3.949 H10,R16,TARS      16.25 2.43E-01   2.748 0.034         9.09E-05 4.61E-07                   K8V   
  65202418214188544 03454647+2347432 Pleiades  56.443637 23.795359 14.805 0.003  2.599 10.926 0.021 138.75  1.84 1 0  5.539  3828.2    8.0 2.48E+32 1.08E+31 0.56 0.01                          38.47           -3.401 0.127  -3.693 6.29E-05 2.57E-07 2.32E-04 8.05E-06 M3.5V 
  65202830531043968 03460651+2350204 Pleiades  56.527148 23.839014 14.607 0.003  2.287 10.922 0.018 138.51  0.60 0 0  1.004  3828.3    6.9 2.48E+32 6.15E+30 0.56 0.00  3.543 F25,H10,TARS      38.47 9.21E-02  -0.742 0.197  -1.034 6.29E-05 2.20E-07 6.51E-05 1.24E-05 M3V   
  65208396808627840 03474143+2358190 Pleiades  56.922664 23.971928 13.007 0.003  1.547 10.312 0.020 135.18  0.33 0 0  1.055  4228.0   16.0 4.73E+32 1.28E+31 0.67 0.00  0.483 H10,R16,TARS      28.97 1.67E-02  -1.390 0.016  -1.782 7.79E-05 9.04E-07 1.39E-04 2.06E-06 K6V   
  65211145587780992 03463590+2358013 Pleiades  56.649632 23.967021 13.736 0.003  1.853 10.652 0.020 137.46  0.36 0 0  1.032  3986.5   20.0 3.33E+32 1.08E+31 0.62 0.01  5.446 F25,H10           33.20 1.64E-01                       6.78E-05 6.05E-07                   K9V   
  65211557904569856 03464358+2359425 Pleiades  56.681623 23.995138 15.068 0.003  2.386 11.575 0.022 136.48  0.58 0 0  1.047  3582.9    5.7 1.21E+32 2.93E+30 0.45 0.00  2.223 R16,TARS          52.00 4.28E-02  -2.926 0.112  -3.158 5.41E-05 2.72E-07 1.71E-04 6.12E-06 M2V   
  65212691773969280 03471814+2402114 Pleiades  56.825371 24.036635 14.674 0.003                     136.53  1.21 1 0  1.039                                             2.094 H10                                                                                              
  65212691775922048 03471814+2402114 Pleiades  56.825671 24.036417 13.563 0.004  1.863 10.317 0.086 135.78  1.30 1 0  3.362  4231.8   68.8 4.75E+32 5.74E+31 0.67 0.02  2.090 F25               28.91 7.23E-02                       7.81E-05 3.89E-06                   M1V   
  65212932294091264 03470918+2403078 Pleiades  56.788261 24.052173 15.381 0.003  2.578 11.717 0.025 135.91  0.69 0 0  0.984  3531.5   11.3 1.03E+32 3.29E+30 0.43 0.01  0.268 R16               55.67 4.81E-03                       5.17E-05 5.34E-07                   M3V   
  65213172812266240 03465931+2401429 Pleiades  56.747132 24.028588 16.139 0.003  3.088 12.118 0.022 139.04  1.54 0 0  1.118  3446.8    2.4 7.21E+31 2.22E+30 0.38 0.00  0.483 C16,R16,TARS      63.31 7.62E-03  -4.777 1.176  -4.983 4.73E-05 1.29E-07 2.36E-04 5.56E-05 M4V   
  65213172812266752 03465825+2401415 Pleiades  56.742737 24.028188 17.145 0.003  3.164 13.067 0.028 133.52  1.69 0 0  0.959  3197.4    4.9 2.58E+31 1.08E+30 0.22 0.00  0.808 R16              102.16 7.91E-03  -9.102 0.796  -9.248 3.31E-05 3.02E-07 3.06E-04 2.65E-05 M4V   
  65214409762926720 03454893+2351103 Pleiades  56.453919 23.852888 13.567 0.003  1.780 10.661 0.019 133.17  0.30 0 0  0.989  3917.8   10.9 2.99E+32 5.84E+30 0.59 0.00  7.040 F25               36.01 1.96E-01   0.000               6.58E-05 3.28E-07                   K8V   
  65214856439472640 03455048+2352262 Pleiades  56.460345 23.873953 13.134 0.003  1.677 10.219 0.019 137.81  0.25 0 0  1.018  4338.7   16.3 5.65E+32 1.57E+31 0.69 0.00  7.094 F25,H10           27.52 2.58E-01   0.441 0.088   0.024 8.38E-05 7.52E-07                   K8V   
  65216363971331072 03453898+2357011 Pleiades  56.412436 23.950326 17.421 0.003  3.169 13.313 0.038 130.75  1.72 0 0  0.981  3146.3    6.7 1.90E+31 9.71E+29 0.20 0.00  0.347 R16              110.02 3.15E-03                       3.00E-05 4.09E-07                   M4V   
  65216643145862144 03460429+2355408 Pleiades  56.517908 23.928035 15.732 0.003  2.716 11.832 0.021 141.45  1.02 1 0  1.135  3518.9    9.5 9.98E+31 3.05E+30 0.42 0.01  0.434 R16,TARS          56.57 7.66E-03  -4.024 0.095  -4.245 5.11E-05 4.48E-07 2.17E-04 5.22E-06 M4V   
  65222209423382912 03452613+2402065 Pleiades  56.358912 24.035162  8.016 0.003  0.312  7.459 0.020 133.56  0.88 1 0  1.684  7249.2   45.0 2.85E+34 1.23E+33 1.63 0.04  0.121 R16                                                                                        A7V   
  65222518661019520 03454407+2404268 Pleiades  56.433642 24.074116 13.691 0.003  1.830 10.662 0.020 135.71  0.36 0 0  1.118  3948.6   20.0 3.14E+32 1.02E+31 0.60 0.01  3.799 H10,R16,TARS      34.87 1.09E-01  -0.931 0.018  -1.251 6.67E-05 6.05E-07 8.34E-05 1.54E-06 K8V   
  65222759179728640 03453539+2404595 Pleiades  56.397493 24.083212  9.985 0.003  0.826  8.562 0.020 136.29  0.43 1 1  1.020  6077.6   16.8 6.60E+33 1.47E+32 1.14 0.01  1.012 R16,TARS          10.53 9.61E-02   3.966 0.037         9.21E-05 1.85E-07                   G1V   
  65223515093523328 03462346+2401514 Pleiades  56.597777 24.030944 16.894 0.003  3.073 12.783 0.030 134.94  1.54 0 0  0.975  3264.3    6.9 3.50E+31 1.35E+30 0.27 0.01  0.468 R16               89.68 5.22E-03                       3.70E-05 4.05E-07                   M4V   
  65223583812996864 03463552+2401355 Pleiades  56.648044 24.026535 17.106 0.004  3.261 12.821 0.030 132.90  3.30 0 0  1.933  3247.9    6.9 3.27E+31 2.01E+30 0.26 0.01  0.297 R16               92.75 3.21E-03                       3.61E-05 4.05E-07                   M5V   
  65223618172733952 03463938+2401468 Pleiades  56.664110 24.029685 11.957 0.003  1.201  9.859 0.020 136.11  0.32 0 0  0.926  4701.7   31.3 9.05E+32 4.19E+31 0.75 0.01  6.216 H10,R16,TARS      23.83 2.61E-01   1.161 0.020   0.659 9.20E-05 2.63E-07                   K2V   
  65224442806459008 03461286+2403158 Pleiades  56.553615 24.054376 13.604 0.004  1.811 10.594 0.021 135.65  0.30 0 0  1.027  4010.1   16.5 3.43E+32 7.38E+30 0.62 0.00  1.390 H10,R16,TARS      32.74 4.25E-02  -1.304 0.018  -1.646 6.86E-05 5.26E-07 1.13E-04 1.52E-06 K8V   
  65225611037551360 03463932+2406116 Pleiades  56.663890 24.103203  9.200 0.003  0.623  8.191 0.014 135.26  0.36 0 0  1.001  6325.6   12.4 1.00E+34 1.78E+32 1.24 0.01  0.863 R16,TARS           8.90 9.69E-02                       8.88E-05 1.36E-07                   F4V   
  65226092073881856 03465395+2407573 Pleiades  56.724822 24.132568 17.303 0.003  2.826 13.195 0.030 140.05  2.41 1 0  0.973  3193.2    5.3 2.52E+31 1.29E+30 0.22 0.00  0.391 R16              102.79 3.81E-03                       3.29E-05 3.23E-07                   M4V   
  65226401312036864 03463117+2407025 Pleiades  56.629938 24.117342 13.536 0.003  1.847 10.461 0.017 134.30  2.29 1 0  7.651  4097.6   13.4 3.83E+32 1.56E+31 0.64 0.01  4.811 R16               31.44 1.53E-01  -1.159 0.020  -1.516 7.14E-05 4.26E-07 1.08E-04 1.62E-06 K9V   
  65228772133391488 03455790+2408411 Pleiades  56.491272 24.144755 17.917 0.003  3.330 13.655 0.033 131.77  2.74 0 0  1.024  3088.1    6.1 1.36E+31 7.93E+29 0.17 0.00  0.218 R16              119.64 1.83E-03                       2.65E-05 3.25E-07                   M4.5V 
  65229184450247296 03460455+2409561 Pleiades  56.519014 24.165567 17.291 0.003  3.211 13.151 0.023 132.14  1.61 0 0  1.034  3178.7    4.0 2.31E+31 8.62E+29 0.22 0.00  0.728 R16              104.95 6.94E-03  -7.314 0.333  -7.457 3.20E-05 2.48E-07 2.38E-04 1.08E-05 M4.5V 
  65229734206151680 03462538+2409365 Pleiades  56.605791 24.160132 14.781 0.003  2.550 11.131 0.019 137.99  1.28 1 0  2.622  3744.8    7.5 1.94E+32 5.35E+30 0.53 0.00  0.322 H10,R16           41.79 7.71E-03  -5.129 0.061  -5.401 6.01E-05 2.56E-07 3.25E-04 3.93E-06 M3V   
  65232066371441792 03433971+2341327 Pleiades  55.915476 23.692422 17.854 0.003  3.311 13.568 0.033 137.94  2.70 0 0  0.953  3121.9    5.8 1.64E+31 9.49E+29 0.19 0.00  0.294 R16              114.00 2.58E-03                       2.85E-05 3.55E-07                   M5V   
  65232105028172160 03433195+2340266 Pleiades  55.883139 23.674055 10.641 0.003  0.889  9.103 0.020 133.77  0.95 1 0  2.921  5568.2   11.6 2.92E+33 5.99E+31 0.96 0.01  3.990 H10,R16           15.07 2.65E-01                       9.64E-05 4.95E-07                   G5V   
  65232757863112192 03433903+2344054 Pleiades  55.912649 23.734846 16.385 0.003  3.166 12.252 0.022 134.28  1.09 1 0  1.145  3414.2    6.4 5.90E+31 1.69E+30 0.36 0.01  0.307 C16,R16,TARS      67.61 4.54E-03                       4.55E-05 3.47E-07                   M4V   
  65233788655261568 03433440+2345429 Pleiades  55.893381 23.761923 11.202 0.003  1.058  9.370 0.020 136.77  0.47 1 0  1.371  5386.5   12.4 2.14E+33 5.96E+31 0.90 0.01  5.385 H10,R16,TARS      16.93 3.18E-01                       8.91E-05 4.51E-07                   K1V   
  65237911823760640 03431659+2350018 Pleiades  55.819155 23.833787 16.365 0.004  2.964 12.389 0.021 136.33  1.01 1 0  1.055  3383.9    6.1 5.32E+31 1.43E+30 0.34 0.00  0.770 C16,R16,TARS      71.50 1.08E-02                       4.39E-05 3.45E-07                   M4V   
  65239522434899840 03432497+2352017 Pleiades  55.854092 23.867093 19.277 0.004  3.384 14.236 0.070 138.44  7.76 0 0  1.104  2990.2   15.2 8.31E+30 1.27E+30 0.14 0.01  0.267 R16              133.22 2.00E-03                       2.13E-05 7.27E-07                   M7V   
  65241313435901568 03443198+2352309 Pleiades  56.133334 23.875051 14.321 0.003  2.189 10.603 0.086 134.79  0.76 0 0  1.102  3992.2   67.6 3.36E+32 3.00E+31 0.62 0.01                          33.02            0.000               6.80E-05 2.04E-06                   M3V   
  65241313437941504 03443198+2352309 Pleiades  56.133126 23.875418 14.405 0.003  2.478 10.296 0.086 135.27  0.74 0 0  0.960  4242.1   68.8 4.83E+32 5.72E+31 0.68 0.02  0.941 H10               28.72 3.28E-02  -0.483 0.069  -0.880 7.87E-05 3.89E-06 6.92E-05 6.57E-06 M4V   
  65241863193865856 03441213+2352375 Pleiades  56.050568 23.877088 16.523 0.003  2.992 12.575 0.022 133.81  1.21 0 0  1.059  3318.0    6.4 4.23E+31 1.27E+30 0.30 0.01  0.607 C16,R16,TARS      80.89 7.51E-03  -6.452 0.241  -6.630 4.01E-05 3.61E-07 2.66E-04 9.96E-06 M4V   
  65242069352190976 03435880+2352578 Pleiades  55.995014 23.882726  9.540 0.003  0.735  8.308 0.024 135.73  1.10 1 1  3.060  6247.9   13.3 8.76E+33 3.38E+32 1.20 0.00  2.397 R16                9.47 2.53E-01                       8.98E-05 1.74E-07                   F8V   
  65242271214003456 03441968+2353459 Pleiades  56.082034 23.896083 18.297 0.010  3.733 13.307 0.028 121.96  4.07 0 0  2.393  3120.8    4.9 1.63E+31 1.37E+30 0.19 0.01  0.310 R16              114.19 2.72E-03                       2.84E-05 3.02E-07                   M6.5V 
  65244435877629824 03442791+2359599 Pleiades  56.116275 23.999970 17.847 0.003  3.291 13.493 0.043 137.07  3.11 0 0  0.989  3132.7    7.5 1.75E+31 1.24E+30 0.19 0.01  0.304 R16              112.22 2.71E-03                       2.91E-05 4.63E-07                   M5V   
  65244646332548352 03444732+2400379 Pleiades  56.197207 24.010546 16.131 0.003  2.792 12.334 0.019 129.52  1.05 0 0  1.198  3367.5    5.5 5.02E+31 1.32E+30 0.33 0.00  0.756 R16               73.71 1.03E-02  -3.225 0.384  -3.413 4.29E-05 3.12E-07 1.47E-04 1.65E-05 M3V   
  65244749411766528 03443541+2400048 Pleiades  56.147527 24.001338 13.680 0.003  1.822 10.654 0.019 135.54  0.31 0 0  1.152  3953.9   19.0 3.17E+32 9.70E+30 0.60 0.01  9.057 R16               34.62 2.62E-01   0.000               6.69E-05 5.75E-07                   K8V   
  65245539685760640 03435699+2357059 Pleiades  55.987471 23.951651 16.285 0.003  2.955 12.302 0.025 133.96  1.23 0 0  0.960  3398.1    7.3 5.58E+31 1.82E+30 0.35 0.01  0.817 C16,R16,TARS      69.65 1.17E-02  -5.853 0.484  -6.048 4.47E-05 4.10E-07 2.70E-04 2.18E-05 M4V   
  65247704349267584 03441307+2401509 Pleiades  56.054419 24.030820 11.167 0.003  1.010  9.416 0.024 131.08  0.28 0 0  0.954  5275.1   19.7 1.77E+33 6.06E+31 0.88 0.00  5.981 R16,TARS          17.75 3.37E-01   1.918 0.011         8.74E-05 1.11E-06                   G9V   
  65248151025861120 03442306+2404058 Pleiades  56.096078 24.068305 13.169 0.003  1.746 10.166 0.021 133.61  0.68 0 0  2.252  4326.4   18.0 5.54E+32 1.89E+31 0.69 0.00  0.357 H10,R16           27.58 1.29E-02  -1.110 0.018  -1.526 8.32E-05 8.31E-07 1.27E-04 1.96E-06 K8V   
  65248460263511552 03441274+2401544 Pleiades  56.053064 24.031793 11.860 0.005  1.278  9.550 0.069 135.38  2.42 1 1  6.151  5177.0  111.3 1.58E+33 2.49E+32 0.86 0.03                          18.53           -0.240 0.031         9.27E-05 5.14E-06                   K3V   
  65249250535404928 03441466+2406065 Pleiades  56.060958 24.102108 10.878 0.003  1.281  8.559 0.086 139.47  0.31 1 1  1.176  6277.2   16.0 9.38E+33 3.57E+32 1.21 0.00  2.054 R16                9.32 2.20E-01                       8.94E-05 2.11E-07                   K3V   
  65254576296865152 03424445+2358156 Pleiades  55.685211 23.970966 17.379 0.003  3.148 13.227 0.024 136.11  1.86 0 0  0.995  3176.7    4.2 2.28E+31 9.30E+29 0.21 0.00  0.444 R16              105.26 4.21E-03                       3.18E-05 2.59E-07                   M4.5V 
  65254851174771584 03424022+2359217 Pleiades  55.667598 23.989363 14.815 0.003  2.497 11.149 0.019 134.98  0.75 0 0  1.434  3718.9    7.5 1.82E+32 4.08E+30 0.52 0.00  0.259 C16,H10,R16       42.87 6.04E-03  -5.962 0.073  -6.228 5.92E-05 2.56E-07 3.69E-04 4.62E-06 M3V   
  65254885534508672 03424184+2400158 Pleiades  55.674346 24.004376 16.583 0.003  2.910 12.679 0.028 135.30  1.20 0 0  1.048  3294.8    8.2 3.91E+31 1.35E+30 0.29 0.01  0.671 C16,R16           84.54 7.93E-03  -4.914 0.201  -5.086 3.88E-05 4.77E-07 1.97E-04 8.18E-06 M4V   
  65257187636977536 03424117+2401430 Pleiades  55.671531 24.028594 17.168 0.003  3.255 13.081 0.028 138.80  1.60 0 0  1.119  3209.7    4.9 2.78E+31 1.12E+30 0.23 0.00  0.563 R16              100.36 5.61E-03  -5.079 0.356  -5.228 3.38E-05 2.87E-07 1.77E-04 1.21E-05 M4V   
  65263097511969792 03431164+2406526 Pleiades  55.798453 24.114635 17.451 0.003  3.375 13.197 0.034 136.29  1.86 0 0  1.147  3182.4    6.0 2.36E+31 1.14E+30 0.22 0.00  0.416 R16              104.39 3.99E-03                       3.22E-05 3.66E-07                   M4.5V 
  65265674492422784 03434351+2412502 Pleiades  55.931323 24.213959 17.758 0.003  3.268 13.571 0.035 133.78  2.24 0 0  0.956  3109.7    6.5 1.53E+31 8.05E+29 0.18 0.00  0.312 R16              116.05 2.69E-03                       2.77E-05 3.98E-07                   M4.5V 
  65266494828710400 03433662+2413562 Pleiades  55.902884 24.232322 14.179 0.004  2.096 10.592 0.086 135.40  1.37 1 0  4.686  4385.6   22.3 6.11E+32 3.01E+31 0.70 0.00  0.355 H10,R16           27.29 1.30E-02  -2.738 0.071  -3.159 8.59E-05 1.03E-06 2.71E-04 6.92E-06 M3V   
  65267078945207296 03445732+2359324 Pleiades  56.238905 23.992378 15.717 0.003  2.711 11.962 0.023 132.31  0.73 0 0  1.132  3452.0    2.5 7.54E+31 1.85E+30 0.39 0.00  1.780 R16               62.60 2.84E-02  -5.183 0.112  -5.391 4.76E-05 1.35E-07 2.57E-04 5.38E-06 M3V   
  65269935099961600 03453928+2408206 Pleiades  56.413687 24.139069 17.170 0.003  3.080 13.019 0.030 136.88  1.57 0 0  1.081  3217.0    6.9 2.87E+31 1.11E+30 0.23 0.01  0.815 R16,TARS          98.88 8.24E-03                       3.43E-05 4.05E-07                   M4.5V 
  65270450496044416 03451612+2407162 Pleiades  56.317201 24.121195 15.179 0.003  2.474 11.590 0.020 131.90  0.62 0 0  1.137  3559.5    9.0 1.11E+32 2.90E+30 0.44 0.00  2.188 C16,R16           53.74 4.07E-02  -4.125 0.077  -4.353 5.30E-05 4.27E-07 2.31E-04 4.49E-06 M3V   
  65273027476967680 03442800+2410176 Pleiades  56.116679 24.171560 12.944 0.004  1.669 10.025 0.021 124.52  2.72 1 0  5.186  4316.0   18.0 5.45E+32 4.10E+31 0.69 0.00  3.795 H10,R16           27.63 1.37E-01                       8.27E-05 8.31E-07                   K8V   
  65275020341243520 03444783+2412527 Pleiades  56.199333 24.214650 16.460 0.003  3.020 12.427 0.018 136.92  1.41 0 0  1.006  3375.6    5.2 5.17E+31 1.51E+30 0.34 0.01  0.813 R16,TARS          72.61 1.12E-02  -8.390 0.329  -8.580 4.34E-05 2.95E-07 3.72E-04 1.45E-05 M4V   
  65275089060719104 03444398+2413523 Pleiades  56.183264 24.231210 11.193 0.003  1.008  9.469 0.022 133.25  0.44 0 0  1.219  5252.1   35.5 1.72E+33 7.56E+31 0.88 0.01  5.527 H10,TARS          17.93 3.08E-01   2.188 0.023         8.87E-05 2.00E-06                   G9V   
  65275501377570944 03450653+2415486 Pleiades  56.277245 24.263514  8.548 0.003  0.469  7.738 0.024 145.79  3.93 1 1  9.413  7075.5   45.7 2.48E+34 2.50E+33 1.53 0.07  0.043 R16                                                                                        F1V   
  65276703968959488 03454440+2413132 Pleiades  56.435055 24.220315 10.393 0.003  0.921  8.753 0.021 131.56  0.36 1 1  1.229  5836.9   16.3 4.43E+33 1.36E+32 1.02 0.01  3.234 F25,H10           13.20 2.45E-01                       9.48E-05 1.36E-07                   G8V   
  65276772687884544 03455498+2413262 Pleiades  56.479123 24.223936 15.964 0.005  3.061 11.842 0.021 144.84  3.59 0 0  3.833  3537.5    9.5 1.05E+32 7.12E+30 0.43 0.01  0.383 R16               55.25 6.93E-03                       5.20E-05 4.48E-07                   M4V   
  65279418387728896 03455132+2417445 Pleiades  56.463880 24.295678 16.785 0.003  2.992 12.759 0.024 133.68  1.36 0 0  1.140  3265.1    5.5 3.51E+31 1.13E+30 0.27 0.01  0.411 R16               89.52 4.60E-03                       3.71E-05 3.24E-07                   M4V   
  65280036863012864 03455707+2421011 Pleiades  56.487851 24.350290 17.349 0.003  3.315 12.893 0.026 139.37  2.56 0 0  0.991  3255.1    6.0 3.37E+31 1.59E+30 0.26 0.01  0.210 R16               91.39 2.30E-03                       3.65E-05 3.51E-07                   M5V   
  65280071222749824 03460344+2420572 Pleiades  56.514391 24.349208 16.562 0.003  2.949 12.611 0.028 147.44  1.34 0 0  1.110  3368.8    8.2 5.05E+31 1.77E+30 0.33 0.01  0.375 R16,TARS          73.54 5.09E-03                       4.30E-05 4.60E-07                   M4V   
  65280552259109760 03451313+2415238 Pleiades  56.304738 24.256616 17.197 0.003  3.123 13.195 0.034 127.04  1.86 0 0  1.130  3156.0    6.0 2.02E+31 1.01E+30 0.21 0.00  2.010 R16              108.47 1.85E-02                       3.06E-05 3.66E-07                   M4V   
  65281166437426176 03453293+2418116 Pleiades  56.387244 24.303235 12.989 0.004  1.592 10.235 0.019 132.33  0.29 0 0  1.214  4252.7   15.2 4.92E+32 1.26E+31 0.68 0.00  0.398 H10,R16,TARS      28.53 1.39E-02  -1.496 0.019  -1.895 7.93E-05 8.59E-07 1.50E-04 2.24E-06 K6V   
  65281239453865856 03453021+2418455 Pleiades  56.375937 24.312655 14.607 0.003  2.288 11.143 0.019 135.44  0.56 0 0  1.072  3724.2    7.5 1.84E+32 3.85E+30 0.52 0.00  2.195 C16,H10,R16       42.65 5.15E-02  -2.176 0.101  -2.443 5.94E-05 2.56E-07 1.45E-04 6.04E-06 M2V   
  65282098447322752 03452477+2420454 Pleiades  56.353264 24.345963 16.212 0.003  2.843 12.253 0.018 142.39  1.48 0 0  1.027  3437.8    2.0 6.67E+31 1.82E+30 0.38 0.00  0.941 R16               64.57 1.46E-02                       4.68E-05 1.06E-07                   M4V   
  65284228751087872 03454935+2425073 Pleiades  56.455677 24.418696 15.504 0.003  2.644 11.803 0.024 136.81  0.98 0 0  1.101  3499.3   10.8 9.49E+31 3.17E+30 0.41 0.01  2.427 R16               57.99 4.19E-02  -2.393 0.136  -2.610 5.02E-05 5.86E-07 1.31E-04 7.00E-06 M3V   
  65284469269256704 03454184+2425534 Pleiades  56.424397 24.431516 11.091 0.003  1.004  9.398 0.022 135.04  0.36 0 0  0.938  5342.9   18.1 1.99E+33 6.31E+31 0.89 0.00  5.198 H10,TARS          17.28 3.01E-01   2.501 0.019         8.75E-05 6.56E-07                   G9V   
  65285633203088768 03442749+2414172 Pleiades  56.114550 24.238130 16.800 0.003  3.141 12.616 0.024 123.84  1.40 0 0  1.307  3259.8    5.5 3.44E+31 1.16E+30 0.26 0.01  0.235 R16               90.50 2.60E-03  -3.085 0.313  -3.248 3.68E-05 3.24E-07 1.19E-04 1.16E-05 M4.5V 
  65289004754691200 03435727+2413204 Pleiades  55.988643 24.222375 16.333 0.003  2.980 12.348 0.022 132.43  0.92 0 0  1.045  3377.5    6.4 5.20E+31 1.41E+30 0.34 0.00  0.772 R16,TARS          72.36 1.07E-02  -9.758 0.196  -9.949 4.35E-05 3.61E-07 4.33E-04 9.25E-06 M4V   
  65289279632597760 03435070+2414508 Pleiades  55.961261 24.247492 11.109 0.003  0.999  9.344 0.018 132.97  0.50 1 0  1.505  5359.7   14.8 2.04E+33 5.63E+31 0.90 0.00  5.376 H10,R16           17.16 3.13E-01                       8.81E-05 5.37E-07                   G9V   
  65289279632598016 03435175+2414161 Pleiades  55.965620 24.237827 16.480 0.004  3.117 12.345 0.024 136.94  1.28 0 0  1.067  3399.5    7.0 5.61E+31 1.80E+30 0.35 0.01  0.648 C16,R16           69.47 9.33E-03 -10.086 0.377 -10.281 4.47E-05 3.94E-07 4.60E-04 1.73E-05 M4V   
  65289588870240384 03440990+2416040 Pleiades  56.041285 24.267817 15.175 0.003  2.529 11.516 0.018 135.93  0.86 0 0  1.107  3596.0    4.7 1.27E+32 2.91E+30 0.46 0.00  1.238 C16,H10,R16,TARS  51.05 2.42E-02                       5.48E-05 2.23E-07                   M3V   
  65289623229979136 03440484+2416318 Pleiades  56.020165 24.275521 11.209 0.003  1.053  9.386 0.020 136.55  0.39 1 0  0.913  5372.6   16.4 2.09E+33 6.10E+31 0.90 0.00  4.721 H10,R16           17.08 2.76E-01                       8.86E-05 5.96E-07                   K1V   
  65292268929825408 03442687+2424318 Pleiades  56.111992 24.408838 15.012 0.003  2.395 11.482 0.021 138.27  0.51 0 0  1.047  3614.6    5.5 1.37E+32 3.11E+30 0.47 0.00  5.865 C16,R16           49.75 1.18E-01  -1.986 0.045  -2.225 5.55E-05 1.99E-07 1.23E-04 2.54E-06 M2.5V 
  65293368441513344 03441774+2426469 Pleiades  56.073944 24.446386 15.395 0.003  2.623 11.659 0.023 137.66  0.85 0 0  1.154  3565.9    6.0 1.13E+32 3.06E+30 0.44 0.00  0.272 C16,R16           53.26 5.12E-03  -2.629 0.550  -2.858 5.33E-05 2.85E-07 1.52E-04 2.93E-05 M3V   
  65294807253267328 03444613+2423030 Pleiades  56.192229 24.384184 18.096 0.003  3.162 13.758 0.039 136.55  3.72 0 0  0.914  3083.3    7.2 1.32E+31 9.83E+29 0.17 0.01  0.286 R16              120.45 2.37E-03                       2.63E-05 3.85E-07                   M5V   
  65295430026352512 03445639+2425574 Pleiades  56.234982 24.432610 10.275 0.003  0.832  8.866 0.019 134.54  0.36 0 0  1.142  5786.9   14.7 4.05E+33 1.13E+32 1.01 0.01  2.795 H10,R16,TARS      13.65 2.05E-01   3.440 0.009         9.53E-05 2.32E-07                   G1V   
  65296357738731008 03453445+2427478 Pleiades  56.393596 24.463312  8.550 0.003  0.498  7.670 0.020 135.40  0.71 1 1  1.232  6898.3   38.5 2.12E+34 8.80E+32 1.48 0.01  0.328 R16,TARS                                                                                   F1V   
  65297594689312768 03451207+2430183 Pleiades  56.300296 24.505102 15.665 0.003  2.704 11.916 0.021 127.09  0.79 0 0  1.065  3447.5    2.3 7.25E+31 1.71E+30 0.38 0.00  0.347 R16               63.21 5.49E-03  -5.197 0.210  -5.403 4.73E-05 1.23E-07 2.56E-04 9.96E-06 M3V   
  65298208867376384 03443776+2425389 Pleiades  56.157376 24.427481 17.771 0.003  3.319 13.469 0.041 138.84  2.59 0 0  1.087  3141.8    7.2 1.85E+31 1.15E+30 0.20 0.00  0.304 R16              110.74 2.74E-03                       2.97E-05 4.42E-07                   M5V   
  65298483745290368 03445409+2426469 Pleiades  56.225384 24.446373 16.688 0.003  2.923 12.741 0.023 129.22  1.35 0 0  1.049  3252.3    5.3 3.33E+31 1.06E+30 0.26 0.00  0.633 R16               91.92 6.88E-03  -3.891 0.362  -4.052 3.63E-05 3.11E-07 1.47E-04 1.32E-05 M4V   
  65299381395665664 03442653+2429115 Pleiades  56.110552 24.486535 16.308 0.003  3.211 12.101 0.019 140.39  1.06 0 0  1.261  3450.9    2.1 7.47E+31 1.77E+30 0.39 0.00  0.347 R16               62.75 5.53E-03 -10.349 0.179 -10.556 4.75E-05 1.11E-07 5.02E-04 8.59E-06 M4.5V 
  65299965511216384 03443961+2431442 Pleiades  56.165055 24.528957 15.662 0.003  2.747 11.881 0.024 133.94  0.92 0 0  1.134  3463.6    2.6 8.34E+31 2.23E+30 0.40 0.00  0.609 R16,TARS          61.04 9.97E-03  -7.426 0.287  -7.637 4.82E-05 1.41E-07 3.68E-04 1.39E-05 M3V   
  65309100904545280 03561110+2213163 Pleiades  59.046310 22.221190 11.320 0.003  1.069  9.414 0.022 130.75  0.32 1 0  1.091  5272.2   18.1 1.76E+33 5.58E+31 0.88 0.00                          17.77                                8.75E-05 1.02E-06                   K1V   
  65330099002345216 03560580+2226222 Pleiades  59.024210 22.439475 12.855 0.003  1.578 10.161 0.021 128.71  0.26 0 0  0.991  4263.7   16.8 5.00E+32 1.40E+31 0.68 0.00  9.494 F25,TARS          28.34 3.35E-01   0.410 0.042   0.008 7.99E-05 9.50E-07                   K6V   
  65338688937033344 03573200+2226002 Pleiades  59.383336 22.433351 16.777 0.008  3.349 12.340 0.023 139.52  9.10 0 0  6.482  3412.8    6.7 5.87E+31 8.81E+30 0.36 0.03  0.410 R16               67.79 6.04E-03                       4.55E-05 3.63E-07                   M5V   
  65349684053273600 03583416+2240114 Pleiades  59.642394 22.669819 17.254 0.003  3.304 13.004 0.028 134.48  1.92 0 0  1.077  3211.6    6.5 2.80E+31 1.16E+30 0.23 0.01  0.684 R16               99.99 6.84E-03  -3.284 0.553  -3.434 3.40E-05 3.78E-07 1.17E-04 1.88E-05 M4.5V 
  65419434321982464 03573525+2259084 Pleiades  59.396933 22.985624 15.454 0.003  2.671 11.653 0.022 133.69  0.69 0 0  1.080  3544.3    9.9 1.06E+32 3.07E+30 0.43 0.00  0.959 R16,TARS          54.78 1.75E-02  -4.658 0.103  -4.883 5.23E-05 4.70E-07 2.55E-04 5.86E-06 M3V   
  65435102362687616 03562498+2305269 Pleiades  59.104085 23.090800 14.358 0.003  2.118 11.078 0.017 133.85  0.41 0 0  1.080  3739.6    6.7 1.91E+32 3.48E+30 0.53 0.00 14.581 R16               42.01 3.47E-01   0.000               5.99E-05 2.29E-07                   M1.5V 
  65467778474649856 03583097+2304130 Pleiades  59.629099 23.070257 17.432 0.003  3.431 13.133 0.028 133.02  1.83 0 0  1.047  3184.4    4.9 2.39E+31 1.05E+30 0.22 0.00  0.292 R16              104.09 2.81E-03                       3.23E-05 3.02E-07                   M5V   
  65471729844532864 03592752+2307256 Pleiades  59.864686 23.123788 12.829 0.003  1.530 10.130 0.017 134.83  0.30 0 0  1.011  4374.3   14.6 6.00E+32 1.52E+31 0.70 0.00  0.442 R16,TARS          27.35 1.62E-02  -1.318 0.024  -1.738 8.54E-05 6.73E-07 1.48E-04 2.36E-06 K6V   
  65482175204949248 04005311+2311380 Pleiades  60.221322 23.193919  9.512 0.003  0.619  8.488 0.018 181.97  0.59 1 1  1.077  6678.4   20.0 1.62E+34 5.09E+32 1.39 0.02  1.394 R16                                                                                        F5V   
  65486951208575488 04011397+2310302 Pleiades  60.308297 23.175050 15.875 0.003  2.788 12.033 0.021 140.35  0.80 0 0  0.997  3458.2    2.3 7.95E+31 1.83E+30 0.39 0.00  1.506 R16               61.76 2.44E-02                       4.79E-05 1.23E-07                   M3.5V 
  65506467539939584 04002613+2326177 Pleiades  60.108908 23.438237 16.038 0.003  3.108 11.960 0.020 135.38  1.02 0 0  1.083  3457.6    2.2 7.91E+31 1.92E+30 0.39 0.00  0.412 R16,TARS          61.84 6.67E-03  -8.903 0.348  -9.112 4.79E-05 1.17E-07 4.36E-04 1.67E-05 M4V   
  65507807569730304 04004023+2326542 Pleiades  60.167691 23.448384 16.982 0.003  3.352 12.794 0.024 127.52  1.58 0 0  1.045  3233.4    5.5 3.07E+31 1.10E+30 0.25 0.01  0.130 R16               95.56 1.36E-03  -5.694 0.665  -5.850 3.52E-05 3.24E-07 2.06E-04 2.35E-05 M4.5V 
  65576011650237440 03585702+2342314 Pleiades  59.737619 23.708744 14.567 0.003  2.308 11.112 0.020 129.89  0.38 0 0  1.073  3700.6    7.9 1.73E+32 3.63E+30 0.51 0.00  2.744 F25,TARS          43.65 6.29E-02  -3.338 0.030  -3.601 5.86E-05 2.70E-07 2.11E-04 2.01E-06 M2V   
  65588484235454592 03530452+2248050 Pleiades  58.268875 22.801355 13.101 0.003  1.599 10.376 0.017 136.34  0.36 0 0  1.044  4191.8   13.6 4.46E+32 1.04E+31 0.66 0.00  5.456 F25,H10,TARS      29.64 1.84E-01   0.000               7.59E-05 6.63E-07                   K6V   
  65605354866829184 03531015+2303109 Pleiades  58.292312 23.052998 15.396 0.003  2.586 11.668 0.018 135.32  0.72 0 0  1.063  3549.4    8.1 1.08E+32 2.69E+30 0.44 0.00  7.351 TARS              54.43 1.35E-01  -1.847 0.113  -2.073 5.25E-05 3.84E-07 1.09E-04 5.99E-06 M3V   
  65635522717170944 03553089+2323512 Pleiades  58.878728 23.397526 15.976 0.003  2.770 12.176 0.022 135.07  0.86 0 0  1.032  3433.7    2.4 6.44E+31 1.58E+30 0.37 0.00  1.580 C16,TARS          65.15 2.43E-02                       4.66E-05 1.29E-07                   M3V   
  65641913628380288 03535727+2320432 Pleiades  58.488628 23.345302 13.549 0.003  1.843 10.480 0.018 134.13  0.38 0 0  1.425  4080.5   14.1 3.75E+32 7.10E+30 0.64 0.00  0.302 F25               31.69 9.53E-03  -2.229 0.097  -2.582 7.08E-05 4.51E-07 1.83E-04 6.97E-06 K9V   
  65671634801986048 03511947+2309497 Pleiades  57.831156 23.163779 16.071 0.003  2.869 12.188 0.024 136.32  0.99 0 0  1.060  3434.6    2.6 6.49E+31 1.76E+30 0.37 0.00  0.925 R16               65.02 1.42E-02  -7.638 0.139  -7.841 4.66E-05 1.41E-07 3.66E-04 6.58E-06 M4V   
  65673593307063552 03511581+2316562 Pleiades  57.815907 23.282273 14.111 0.003  2.054 10.852 0.024 134.53  0.50 0 0  1.075  3830.8    9.1 2.50E+32 7.75E+30 0.56 0.00  0.448 R16,TARS          38.37 1.17E-02  -2.891 0.026  -3.184 6.30E-05 2.94E-07 2.01E-04 1.89E-06 M1V   
  65674383581036800 03515114+2317414 Pleiades  57.963112 23.294811 15.411 0.003  2.631 11.720 0.023 135.05  0.55 0 0  0.986  3524.0   10.4 1.01E+32 2.91E+30 0.42 0.00  0.869 R16               56.20 1.55E-02  -3.977 0.072  -4.198 5.13E-05 4.91E-07 2.16E-04 4.23E-06 M3V   
  65675895409522048 03513906+2322046 Pleiades  57.912802 23.367947 17.106 0.003  3.156 13.118 0.033 122.19  1.11 0 0  1.112  3154.7    5.8 2.00E+31 8.24E+29 0.20 0.00  0.319 R16,TARS         108.68 2.93E-03                       3.05E-05 3.55E-07                   M4V   
  65677098000371712 03510709+2320578 Pleiades  57.779594 23.349369 16.783 0.003  2.957 12.840 0.024 148.51  1.79 0 0  0.953  3306.8    7.0 4.07E+31 1.48E+30 0.29 0.01  0.579 R16,TARS          82.63 7.00E-03  -5.757 0.203  -5.932 3.95E-05 3.94E-07 2.34E-04 8.35E-06 M4V   
  65677372878285312 03505143+2319447 Pleiades  57.714350 23.329075 12.194 0.003  1.262 10.015 0.020 136.08  0.29 0 0  1.130  4502.4   21.3 7.11E+32 1.59E+31 0.71 0.00  8.084 H10,R16,TARS      26.27 3.08E-01   0.919 0.016   0.477 9.07E-05 1.19E-07                   K3V   
  65680499614460800 03515733+2320219 Pleiades  57.988907 23.339428 12.713 0.003  1.465 10.198 0.020 133.33  0.30 0 0  1.073  4295.4   16.0 5.27E+32 1.42E+31 0.69 0.00  7.465 H10,R16,TARS      27.79 2.69E-01   0.000               8.17E-05 9.04E-07                   K6V   
  65688539793220480 03515154+2334494 Pleiades  57.964767 23.580381 17.595 0.003  3.238 13.386 0.033 135.85  1.80 0 0  1.050  3148.1    5.8 1.92E+31 9.02E+29 0.20 0.00  0.834 R16              109.73 7.60E-03                       3.01E-05 3.55E-07                   M4.5V 
  65701527774387840 03542247+2338122 Pleiades  58.593642 23.636717 16.473 0.003  2.971 12.574 0.025 134.25  1.09 0 0  1.037  3320.4    7.3 4.27E+31 1.33E+30 0.30 0.01  1.548 C16,R16,TARS      80.53 1.92E-02  -9.297 0.129  -9.475 4.03E-05 4.10E-07 3.82E-04 6.49E-06 M4V   
  65702867804200448 03535152+2337327 Pleiades  58.464666 23.625765 17.165 0.003  3.063 13.178 0.032 163.56  2.36 0 0  0.972  3269.5    7.4 3.58E+31 1.59E+30 0.27 0.01  0.520 C16               88.72 5.86E-03                       3.73E-05 4.32E-07                   M4V   
  65712488530853120 03522250+2338416 Pleiades  58.093766 23.644878 13.523 0.003  1.828 10.472 0.018 126.79  0.24 0 0  1.052  3990.7   14.1 3.35E+32 6.16E+30 0.62 0.00  5.987 F25,H10,TARS      33.04 1.81E-01  -1.297 0.018  -1.635 6.80E-05 4.28E-07 1.11E-04 1.42E-06 M0V   
  65717814290369920 03534758+2344310 Pleiades  58.448215 23.741954 16.220 0.003  2.941 12.280 0.022 128.62  1.36 0 0  1.181  3378.8    6.4 5.22E+31 1.69E+30 0.34 0.01  0.678 C16,R16,TARS      72.18 9.40E-03  -6.955 0.192  -7.146 4.36E-05 3.61E-07 3.11E-04 8.75E-06 M4V   
  65720734868130816 03532410+2347587 Pleiades  58.350461 23.799600 16.479 0.003  2.982 12.553 0.024 135.71  1.23 0 0  1.089  3333.3    7.0 4.46E+31 1.41E+30 0.31 0.01  0.441 C16,TARS          78.59 5.62E-03  -6.962 0.138  -7.143 4.10E-05 3.94E-07 2.93E-04 6.31E-06 M4V   
  65732447241199744 03555603+2334021 Pleiades  58.983469 23.567268 12.259 0.003  1.302 10.009 0.020 133.27  0.29 0 0  1.085  4460.4   21.3 6.82E+32 1.52E+31 0.70 0.00  6.437 F25,TARS          26.78 2.40E-01   0.584 0.030   0.153 8.91E-05 8.82E-07                   K3V   
  65750627840192256 03552900+2346208 Pleiades  58.870863 23.772442 13.494 0.003  1.735 10.593 0.020 137.08  0.27 0 0  1.121  4028.9   15.7 3.52E+32 7.17E+30 0.63 0.00  3.018 R16               32.46 9.30E-02  -0.963 0.055  -1.308 6.92E-05 5.01E-07 9.05E-05 3.87E-06 K8V   
  65768151306811904 03573607+2355524 Pleiades  59.400289 23.931206 14.006 0.003  1.981 10.767 0.020 138.55  0.44 0 0  1.089  3906.3   11.4 2.93E+32 6.18E+30 0.58 0.00  1.677 R16,TARS          36.28 4.62E-02  -2.081 0.033  -2.389 6.54E-05 3.46E-07 1.56E-04 2.32E-06 M1V   
  65772789871345024 03580195+2353548 Pleiades  59.508164 23.898547 17.191 0.003  3.218 13.073 0.028 132.66  1.63 0 0  1.058  3193.9    4.9 2.53E+31 1.05E+30 0.22 0.00  0.302 R16              102.68 2.94E-03                       3.29E-05 3.02E-07                   M4V   
  65775195052996608 03582513+2400588 Pleiades  59.604732 24.016327 16.437 0.003  3.007 12.490 0.026 133.09  1.39 0 0  1.097  3339.3    7.6 4.56E+31 1.60E+30 0.31 0.01  0.621 R16,TARS          77.71 7.99E-03 -10.865 0.482 -11.047 4.13E-05 4.27E-07 4.57E-04 2.05E-05 M4V   
  65779971056668032 03573305+2356474 Pleiades  59.387718 23.946478 16.605 0.003  3.012 12.633 0.023 127.96  1.09 0 0  1.004  3272.9    6.7 3.62E+31 1.09E+30 0.27 0.01  2.184 R16               88.14 2.48E-02  -3.432 0.118  -3.599 3.75E-05 3.92E-07 1.35E-04 4.65E-06 M4V   
  65781345446197504 03571684+2400332 Pleiades  59.320178 24.009198 12.357 0.003  1.353  9.945 0.020 131.23  0.29 0 0  1.065  4492.9   21.3 7.05E+32 1.57E+31 0.71 0.00  7.350 R16,TARS          26.38 2.79E-01   0.000               9.04E-05 8.82E-07                   K4V   
  65783029073414144 03561859+2357520 Pleiades  59.077452 23.964421 14.732 0.003  2.338 11.277 0.018 133.47  0.46 0 0  1.074  3659.1    6.6 1.56E+32 3.22E+30 0.50 0.01  1.133 R16,TARS          45.53 2.49E-02  -2.773 0.028  -3.027 5.71E-05 2.38E-07 1.73E-04 1.77E-06 M2V   
  65787289680918528 03573331+2403114 Pleiades  59.388793 24.053188 11.822 0.003  1.136  9.861 0.016 136.67  0.38 0 0  1.072  4712.6   25.0 9.19E+32 3.51E+31 0.75 0.01  7.798 R16               23.70 3.29E-01   1.486 0.018   0.981 9.21E-05 2.10E-07                   K2V   
  65800930496992512 03542795+2350075 Pleiades  58.616494 23.835386 12.520 0.003  1.700  9.663 0.018 130.98  0.29 1 0  1.091  4881.0   30.0 1.14E+33 3.69E+31 0.79 0.00  3.058 R16               21.93 1.39E-01  -0.824 0.013  -1.388 9.38E-05 3.90E-07 1.30E-04 1.45E-06 K8V   
  65807218329068544 03553441+2358285 Pleiades  58.893353 23.974610 17.258 0.003  3.180 13.263 0.036 139.87  1.82 0 0  0.998  3180.7    6.3 2.34E+31 1.15E+30 0.22 0.00  0.503 R16              104.65 4.80E-03                       3.21E-05 3.88E-07                   M4V   
  65814979333012352 03542810+2356363 Pleiades  58.617123 23.943397 18.008 0.003  3.444 13.747 0.044 135.96  3.65 0 0  1.100  3083.6    8.2 1.32E+31 1.02E+30 0.17 0.01  0.349 R16              120.40 2.90E-03                       2.63E-05 4.34E-07                   M4.5V 
  65819965792011904 03542159+2404323 Pleiades  58.589946 24.075691  9.597 0.003  0.697  8.424 0.021 134.75  0.28 0 0  0.992  6172.6   17.6 7.43E+33 1.68E+32 1.18 0.01  0.882 R16                9.86 8.94E-02   4.191 0.010         9.08E-05 2.65E-07                   F7V   
  65823676643738368 03550896+2405028 Pleiades  58.787368 24.084103 15.647 0.003  2.717 11.886 0.021 135.57  0.71 0 0  1.117  3465.9    2.3 8.50E+31 1.91E+30 0.40 0.00  1.828 R16               60.73 3.01E-02  -5.590 0.065  -5.801 4.83E-05 1.23E-07 2.80E-04 3.22E-06 M3V   
  65830548591559936 03562890+2401544 Pleiades  59.120399 24.031765 16.538 0.003  2.941 12.638 0.026 135.28  0.98 0 0  1.042  3306.6    7.6 4.07E+31 1.26E+30 0.29 0.01  0.453 C16,R16           82.66 5.47E-03  -4.590 0.226  -4.765 3.95E-05 4.27E-07 1.88E-04 9.16E-06 M4V   
  65844361206181376 03562592+2416515 Pleiades  59.108021 24.280996 14.184 0.003  2.052 11.011 0.020 138.33  0.45 0 0  1.059  3793.3    7.6 2.22E+32 5.76E+30 0.55 0.00  2.117 C16,R16           39.83 5.31E-02  -6.567 0.859  -6.850 6.18E-05 2.62E-07 4.23E-04 5.31E-05 M0.5V 
  65864427293364864 03555838+2432598 Pleiades  58.993341 24.549942 12.308 0.003  1.328  9.910 0.086 133.00  0.27 0 0  1.001  4561.4   91.7 7.55E+32 7.32E+31 0.72 0.02  7.261 R16,TARS          25.57 2.84E-01   0.000               9.11E-05 5.10E-07                   K4V   
  66161020555461120 03591291+2417186 Pleiades  59.803794 24.288495 16.860 0.003  3.055 12.835 0.027 145.67  1.67 0 0  1.011  3296.0    7.9 3.92E+31 1.47E+30 0.29 0.01  0.542 R16,TARS          84.34 6.43E-03                       3.89E-05 4.60E-07                   M4V   
  66280248847432192 03590630+2503201 Pleiades  59.776273 25.055612 15.347 0.003  2.731 11.458 0.022 131.02  0.88 0 0  1.180  3590.3    5.7 1.25E+32 3.33E+30 0.46 0.00  0.779 R16               51.46 1.51E-02  -4.275 0.092  -4.509 5.45E-05 2.72E-07 2.46E-04 5.16E-06 M4V   
  66289044940711168 04015585+2444026 Pleiades  60.482705 24.734060 16.339 0.003  3.021 12.349 0.024 138.11  1.29 0 0  0.985  3403.7    7.0 5.69E+31 1.82E+30 0.35 0.01  0.568 C16,R16,TARS      68.93 8.25E-03                       4.50E-05 3.79E-07                   M4V   
  66339381957477504 04034065+2521349 Pleiades  60.919421 25.359664 14.900 0.003  2.372 11.309 0.020 147.74  0.76 0 0  1.073  3733.1    7.9 1.88E+32 4.29E+30 0.53 0.00                          42.28            0.389 0.121   0.119 5.97E-05 2.70E-07                   M3V   
  66359138806835840 04001585+2501465 Pleiades  60.066064 25.029588 15.476 0.003  2.635 11.688 0.018 153.44  1.59 1 0  1.606  3619.8    4.7 1.39E+32 4.06E+30 0.47 0.00  2.708 R16               49.38 5.48E-02                       5.57E-05 1.71E-07                   M3V   
  66429232674604544 03502734+2322452 Pleiades  57.613936 23.379212 16.542 0.003  3.003 12.520 0.026 137.25  1.29 0 0  1.038  3350.0    7.6 4.73E+31 1.59E+30 0.32 0.01  0.981 R16,TARS          76.16 1.29E-02  -6.880 0.417  -7.065 4.20E-05 4.27E-07 2.96E-04 1.78E-05 M4V   
  66441323003146112 03510326+2335005 Pleiades  57.763651 23.583427 17.536 0.003  3.247 13.400 0.037 136.85  2.38 0 0  1.051  3148.4    6.5 1.93E+31 1.09E+30 0.20 0.00  1.657 R16              109.68 1.51E-02                       3.01E-05 3.99E-07                   M4V   
  66445038154189952 03511187+2344434 Pleiades  57.799493 23.745415 17.513 0.003  3.179 13.438 0.034 134.39  2.42 0 0  0.999  3134.8    6.0 1.78E+31 9.87E+29 0.20 0.00  1.961 R16              111.87 1.75E-02                       2.93E-05 3.66E-07                   M4V   
  66451429065390080 03492980+2338555 Pleiades  57.374191 23.648721 16.797 0.003  3.177 12.663 0.023 134.12  1.74 0 0  1.377  3293.9    6.7 3.90E+31 1.45E+30 0.28 0.01  0.370 R16               84.68 4.37E-03                       3.88E-05 3.92E-07                   M4V   
  66451497784867712 03492148+2339066 Pleiades  57.339537 23.651781 15.786 0.003  2.780 12.017 0.021 134.56  0.81 0 0  1.037  3450.0    2.3 7.41E+31 1.73E+30 0.39 0.00  0.339 C16,R16,TARS      62.87 5.40E-03  -7.495 1.533  -7.702 4.75E-05 1.23E-07 3.66E-04 7.28E-05 M3V   
  66452047540860160 03493121+2341199 Pleiades  57.380073 23.688829 16.797 0.003  3.115 12.771 0.026 134.74  1.18 0 0  1.041  3266.3    6.0 3.53E+31 1.12E+30 0.27 0.00  0.301 R16               89.31 3.37E-03  -7.487 0.167  -7.652 3.72E-05 3.51E-07 2.84E-04 6.76E-06 M4V   
  66452734735432192 03495833+2342340 Pleiades  57.493065 23.709413 15.160 0.003  2.488 11.596 0.020 136.35  0.56 0 0  1.052  3576.9    5.2 1.18E+32 2.62E+30 0.45 0.00  1.341 H10,R16           52.44 2.56E-02  -3.291 0.054  -3.522 5.38E-05 2.48E-07 1.90E-04 3.04E-06 M3V   
  66452769091505024 03495035+2342202 Pleiades  57.459829 23.705584 11.353 0.003  1.020  9.595 0.018 137.92  0.35 0 0  1.163  5169.6   25.7 1.57E+33 5.64E+31 0.86 0.02  6.889 H10,R16           18.60 3.70E-01   1.967 0.015         9.30E-05 1.19E-06                   G9V   
  66453181412027392 03495762+2343284 Pleiades  57.490124 23.724523 17.699 0.004  3.409 13.384 0.032 137.91  2.40 0 0  1.017  3154.1    5.6 1.99E+31 1.06E+30 0.20 0.00  0.301 C16,R16          108.76 2.77E-03                       3.05E-05 3.45E-07                   M5V   
  66453490649681280 03494353+2342427 Pleiades  57.431382 23.711852  6.159 0.003 -0.050  6.216 0.023 133.34  0.84 0 0  1.036 10862.5  100.3 3.01E+35 1.71E+34 2.81 0.05  0.177 R16                                                                                        B8V   
  66462939577861248 03504007+2355590 Pleiades  57.666967 23.933042 10.162 0.003  0.780  8.853 0.018 137.26  0.38 0 0  1.203  5830.7   14.0 4.39E+33 1.17E+32 1.02 0.00  2.165 H10,R16           13.25 1.63E-01   3.509 0.033         9.48E-05 1.16E-07                   F9.5V 
  66471220274934272 03515685+2354070 Pleiades  57.986927 23.901957  9.927 0.003  0.752  8.632 0.017 131.63  0.25 0 0  1.084  5939.5   10.6 5.28E+33 1.12E+32 1.06 0.00  4.767 H10,TARS          12.18 3.91E-01                       9.38E-05 1.36E-07                   F9V   
  66480944080770176 03511685+2349357 Pleiades  57.820275 23.826607 12.090 0.003  1.231  9.957 0.021 135.88  0.35 0 0  1.169  4560.8   22.4 7.54E+32 1.78E+31 0.72 0.00  8.084 H10,R16,TARS      25.58 3.16E-01   1.051 0.020   0.593 9.10E-05 1.25E-07                   K2V   
  66481734354737792 03512533+2353215 Pleiades  57.855588 23.889380 13.465 0.003  1.739 10.589 0.021 134.88  0.31 0 0  1.016  4004.3   16.5 3.41E+32 7.34E+30 0.62 0.00  7.274 H10,TARS          32.83 2.22E-01                       6.84E-05 5.26E-07                   K8V   
  66481837433947392 03512993+2353572 Pleiades  57.874751 23.899240 13.028 0.003  1.571 10.296 0.021 132.71  0.42 0 0  1.299  4208.9   16.8 4.58E+32 1.32E+31 0.67 0.00  0.884 H10               29.32 3.01E-02  -1.267 0.033  -1.653 7.68E-05 9.50E-07 1.27E-04 3.00E-06 K6V   
  66482868226100096 03511207+2355575 Pleiades  57.800302 23.932638 14.081 0.003  2.033 10.913 0.022 132.05  0.36 0 0  1.051  3792.2    8.4 2.21E+32 6.17E+30 0.55 0.00  4.569 H10,R16,TARS      39.88 1.15E-01  -2.400 0.678  -2.683 6.17E-05 2.88E-07 1.66E-04 4.19E-05 M0.5V 
  66485582645439104 03505815+2355428 Pleiades  57.742350 23.928550 16.709 0.003  3.003 12.766 0.026 137.26  1.45 0 0  1.005  3278.5    7.6 3.69E+31 1.31E+30 0.28 0.01  0.461 R16               87.20 5.29E-03                       3.79E-05 4.43E-07                   M4V   
  66486510358371072 03505244+2357415 Pleiades  57.718456 23.961471  6.930 0.003  0.137  6.580 0.016 145.98  3.01 0 0  4.034 10160.4   37.2 2.04E+35 1.68E+34 2.51 0.08  0.306 R16                                                                                        A3V   
  66489259137570816 03512440+2405147 Pleiades  57.851685 24.087373 12.779 0.003  1.470 10.274 0.021 133.48  0.27 0 0  1.105  4236.5   16.8 4.79E+32 1.34E+31 0.67 0.00  5.416 F25,H10,TARS      28.82 1.88E-01   0.000               7.84E-05 9.50E-07                   K6V   
  66499154741977216 03492873+2342440 Pleiades  57.369761 23.712191 11.177 0.003  0.999  9.428 0.021 131.17  0.44 0 0  1.422  5263.2   33.9 1.74E+33 7.34E+31 0.88 0.01  5.714 R16               17.84 3.20E-01                       8.80E-05 1.91E-06                   G9V   
  66500013736315264 03490585+2344232 Pleiades  57.274381 23.739794 14.776 0.003  2.443 10.760 0.017 129.66  1.48 1 0  1.508  3835.4    6.5 2.54E+32 9.33E+30 0.56 0.00  0.829 R16               38.20 2.17E-02  -3.647 0.026  -3.941 6.31E-05 2.08E-07 2.49E-04 1.85E-06 M4V   
  66501181966524800 03493312+2347435 Pleiades  57.387996 23.795390 10.747 0.003  0.887  9.214 0.020 137.10  0.43 0 0  1.135  5500.3   37.8 2.67E+33 1.44E+32 0.94 0.01  4.817 H10,R16,TARS      15.53 3.10E-01   2.705 0.011         9.35E-05 1.61E-06                   G5V   
  66502281478384000 03492405+2350214 Pleiades  57.350218 23.839250 11.115 0.003  0.981  9.378 0.018 136.44  2.90 1 0  7.325  5377.8   14.8 2.10E+33 1.47E+32 0.90 0.01  5.706 H10,R16           17.04 3.35E-01                       8.88E-05 5.37E-07                   G9V   
  66503449709270400 03490610+2346525 Pleiades  57.275451 23.781242 10.431 0.003  1.032  8.603 0.017 137.34  0.78 1 1  1.930  6057.2   14.3 6.44E+33 1.42E+32 1.13 0.01  0.777 H10,R16           10.68 7.27E-02                       9.24E-05 1.57E-07                   K1V   
  66506331628024832 03491219+2353126 Pleiades  57.300780 23.886788  8.102 0.003  0.296  7.576 0.018 134.29  0.69 1 0  1.093  7044.4   34.3 2.42E+34 7.98E+32 1.51 0.02  0.056 R16                                                                                        A6V   
  66507469798631808 03495805+2350554 Pleiades  57.491899 23.848691  6.806 0.003  0.055  6.514 0.023 134.49  0.68 1 0  0.974  9900.1   53.5 1.69E+35 7.40E+33 2.32 0.04  1.641 R16                                                                                        A2V   
  66507469798632320 03495744+2350497 Pleiades  57.489364 23.847076 10.235 0.003  0.907  8.498 0.026 130.04  3.80 1 1 11.596  6040.5   48.8 6.29E+33 1.35E+33 1.12 0.11                          10.89                                9.25E-05 5.37E-07                   G9V   
  66507882115488128 03500216+2351449 Pleiades  57.509045 23.862424 15.739 0.003  2.726 11.996 0.018 130.97  0.73 0 0  0.947  3445.9    2.0 7.15E+31 1.46E+30 0.38 0.00  0.676 R16               63.43 1.07E-02                       4.73E-05 1.06E-07                   M3V   
  66509634462127360 03502514+2355420 Pleiades  57.604770 23.928293 16.714 0.003  2.992 12.802 0.026 145.21  1.50 0 0  1.086  3303.6    7.6 4.03E+31 1.41E+30 0.29 0.01  0.660 R16,TARS          83.12 7.94E-03  -7.904 0.748  -8.078 3.93E-05 4.27E-07 3.18E-04 2.96E-05 M4V   
  66509771901085696 03501244+2355363 Pleiades  57.551849 23.926677 16.259 0.003  3.213 12.166 0.023 131.64  2.31 0 0  1.188  3426.6    6.7 6.16E+31 2.80E+30 0.37 0.01  0.365 R16               66.09 5.52E-03  -9.822 0.627 -10.023 4.62E-05 3.63E-07 4.63E-04 2.92E-05 M4V   
  66511970924353792 03493253+2355426 Pleiades  57.385551 23.928497 16.305 0.003  2.906 12.411 0.023 131.97  0.96 0 0  1.033  3357.0    6.7 4.84E+31 1.37E+30 0.32 0.01  0.779 C16,R16           75.18 1.04E-02  -6.344 0.171  -6.530 4.23E-05 3.77E-07 2.76E-04 7.65E-06 M4V   
  66512074003566976 03493610+2356234 Pleiades  57.400461 23.939815 16.155 0.003  2.871 12.311 0.022 136.25  1.19 0 0  1.087  3406.2    6.4 5.74E+31 1.70E+30 0.36 0.01  0.621 C16,TARS          68.61 9.04E-03                       4.51E-05 3.47E-07                   M3.5V 
  66515922294233728 03495547+2406052 Pleiades  57.481170 24.101428 16.615 0.003  2.984 12.624 0.022 135.57  1.12 0 0  1.057  3312.0    6.4 4.15E+31 1.20E+30 0.30 0.01  0.561 C16,R16,TARS      81.81 6.86E-03  -6.461 0.368  -6.637 3.98E-05 3.61E-07 2.64E-04 1.48E-05 M4V   
  66517468482370176 03481801+2353294 Pleiades  57.075029 23.891475 13.976 0.003  1.921 10.955 0.021 136.15  0.45 0 0  1.109  3801.5    8.0 2.28E+32 6.19E+30 0.55 0.00  3.816 R16               39.51 9.66E-02   0.239 0.052  -0.046 6.21E-05 2.57E-07                   K8V   
  66517468482370304 03481712+2353253 Pleiades  57.071317 23.890353 10.246 0.003  0.798  8.891 0.020 136.61  0.28 0 0  0.899  5793.2   15.5 4.10E+33 1.18E+32 1.01 0.01  3.833 H10,R16           13.59 2.82E-01   3.317 0.011         9.52E-05 2.44E-07                   G0V   
  66521179334108928 03482975+2358060 Pleiades  57.123958 23.968325 17.047 0.003  3.093 13.001 0.032 137.16  1.38 0 0  1.003  3222.2    7.4 2.93E+31 1.13E+30 0.24 0.01  0.621 R16,TARS          97.82 6.35E-03  -7.391 0.255  -7.544 3.46E-05 4.32E-07 2.61E-04 9.39E-06 M4V   
  66521213693847808 03482276+2358212 Pleiades  57.094783 23.972555 14.002 0.005  2.220 10.480 0.018 122.29  4.95 1 0 19.453  3915.4   10.3 2.98E+32 2.70E+31 0.59 0.01  2.468 H10,R16           36.06 6.84E-02  -1.894 0.066  -2.204 6.57E-05 3.11E-07 1.45E-04 4.46E-06 M2V   
  66521381194879232 03481330+2358471 Pleiades  57.055419 23.979722 16.341 0.003  2.987 12.360 0.022 131.54  0.93 0 0  1.002  3369.7    6.4 5.06E+31 1.38E+30 0.33 0.00  0.824 R16               73.41 1.12E-02  -8.390 0.254  -8.579 4.31E-05 3.61E-07 3.69E-04 1.14E-05 M4V   
  66522107047046656 03480921+2358409 Pleiades  57.038358 23.977994 16.514 0.003  2.877 12.648 0.026 136.79  1.07 0 0  1.133  3310.7    7.6 4.13E+31 1.31E+30 0.30 0.01  0.964 R16,TARS          82.02 1.17E-02  -2.370 0.595  -2.546 3.97E-05 4.27E-07 1.01E-04 2.37E-05 M3.5V 
  66522137109124096 03481016+2359204 Pleiades  57.042355 23.988986 17.765 0.003  3.351 13.491 0.035 139.34  2.40 0 0  0.995  3139.3    6.1 1.82E+31 1.00E+30 0.20 0.00  0.673 R16              111.14 6.06E-03                       2.95E-05 3.77E-07                   M4.5V 
  66522381924952704 03480664+2400069 Pleiades  57.027631 24.001918 16.502 0.003  2.957 12.542 0.025 138.13  1.08 0 0  1.032  3347.7    7.3 4.69E+31 1.44E+30 0.32 0.01  0.624 R16               76.50 8.16E-03 -10.075 0.189 -10.259 4.18E-05 4.10E-07 4.29E-04 8.95E-06 M4V   
  66523103479455232 03483377+2401591 Pleiades  57.140721 24.033046 16.815 0.003  2.959 12.937 0.032 140.71  1.54 0 0  0.939  3249.7    7.4 3.29E+31 1.30E+30 0.26 0.01  1.360 R16               92.40 1.47E-02  -2.244 0.768  -2.405 3.62E-05 4.32E-07 8.70E-05 2.78E-05 M3.5V 
  66523103479455744 03483183+2401590 Pleiades  57.132624 24.033000 16.803 0.003  3.042 12.849 0.031 138.63  1.59 0 0  0.997  3262.6    7.2 3.48E+31 1.37E+30 0.27 0.01  0.490 C16,R16           89.99 5.44E-03  -6.688 0.175  -6.852 3.69E-05 4.19E-07 2.53E-04 7.08E-06 M4V   
  66523893753437824 03482616+2402544 Pleiades  57.109020 24.048388  9.903 0.003  0.734  8.663 0.017 134.20  0.29 0 0  0.874  5946.5   10.6 5.35E+33 1.14E+32 1.07 0.00  2.510 R16,TARS          12.13 2.07E-01   3.904 0.024         9.37E-05 1.36E-07                   F9V   
  66525096340629504 03491680+2400588 Pleiades  57.320150 24.016639 17.690 0.004                     136.59  3.38 0 0  0.973                                             0.363 R16                                                                                              
  66532621126978304 03490148+2411383 Pleiades  57.256220 24.194009 16.444 0.003  2.939 12.496 0.023 136.97  1.12 0 0  1.053  3355.7    6.7 4.82E+31 1.43E+30 0.32 0.01  0.409 C16,TARS          75.35 5.43E-03                       4.23E-05 3.77E-07                   M4V   
  66537981246228096 03505508+2411508 Pleiades  57.729519 24.197439 11.426 0.003  1.027  9.629 0.017 139.05  0.37 0 0  1.068  5146.2   24.3 1.52E+33 5.21E+31 0.85 0.01  6.403 H10,TARS          19.16 3.34E-01   1.840 0.016         9.41E-05 1.12E-06                   K0V   
  66539252556578816 03500505+2407264 Pleiades  57.521053 24.123960 13.447 0.003  1.728 10.560 0.018 133.94  0.28 0 0  1.046  4015.2   14.1 3.46E+32 6.40E+30 0.62 0.00  6.432 H10,R16           32.66 1.97E-01  -1.019 0.138  -1.362 6.87E-05 4.51E-07 9.36E-05 9.51E-06 K8V   
  66542551091588352 03511906+2410134 Pleiades  57.829422 24.170339 14.995 0.003  2.496 11.426 0.023 128.97  0.43 0 0  1.074  3589.7    6.0 1.24E+32 3.04E+30 0.45 0.00  1.864 H10,TARS          51.50 3.62E-02  -4.286 0.184  -4.520 5.45E-05 2.85E-07 2.46E-04 1.01E-05 M3V   
  66551686483467904 03495953+2411461 Pleiades  57.498059 24.196093 17.796 0.003  3.351 13.472 0.040 137.33  2.54 0 0  1.036  3137.1    7.0 1.80E+31 1.10E+30 0.20 0.00  1.039 R16              111.50 9.31E-03                       2.94E-05 4.31E-07                   M5V   
  66553443128503552 03501526+2413363 Pleiades  57.563584 24.226739 16.202 0.003  2.875 12.382 0.022 133.82  0.91 0 0  0.976  3374.2    6.4 5.14E+31 1.38E+30 0.34 0.00  1.121 R16,TARS          72.80 1.54E-02  -6.646 0.112  -6.836 4.33E-05 3.61E-07 2.96E-04 5.44E-06 M3.5V 
  66555573432261376 03501290+2421067 Pleiades  57.553594 24.351813 14.463 0.003  2.207 10.720 0.086 137.17  0.54 1 0  1.071  3920.8   49.1 3.01E+32 2.68E+31 0.59 0.01  4.314 F25,TARS          35.94 1.20E-01                       6.59E-05 1.49E-06                   M3V   
  66556535504957568 03493651+2418144 Pleiades  57.402186 24.303941 16.240 0.003  2.801 12.425 0.024 138.38  0.99 0 0  1.029  3382.8    7.0 5.30E+31 1.54E+30 0.34 0.01  0.680 C16               71.64 9.49E-03                       4.38E-05 3.94E-07                   M3.5V 
  66556535504958848 03493653+2417460 Pleiades  57.402266 24.296064 11.476 0.003  1.065  9.550 0.018 133.27  0.38 0 0  1.168  5127.5   25.7 1.48E+33 5.39E+31 0.84 0.02  6.218 H10               19.63 3.17E-01   1.378 0.014         9.49E-05 1.19E-06                   K1V   
  66556672943906688 03494270+2419077 Pleiades  57.427945 24.318781 16.043 0.003  3.050 11.998 0.018 133.14  1.04 0 0  1.177  3449.6    2.0 7.38E+31 1.72E+30 0.38 0.00  0.444 R16               62.93 7.06E-03  -7.115 0.407  -7.322 4.75E-05 1.06E-07 3.48E-04 1.93E-05 M4V   
  66565365957676416 03502089+2428003 Pleiades  57.587108 24.466747 10.915 0.003  0.920  9.307 0.017 137.33  0.40 0 0  1.231  5431.2   10.6 2.35E+33 5.54E+31 0.92 0.00  4.983 F25,H10,TARS      16.29 3.06E-01   2.679 0.035         9.08E-05 4.13E-07                   G7V   
  66566946505629440 03503457+2430281 Pleiades  57.644079 24.507772 12.287 0.003  1.271 10.080 0.017 138.25  0.31 0 0  1.080  4469.8   18.1 6.88E+32 1.32E+31 0.71 0.00  5.183 F25,H10,TARS      26.67 1.94E-01                       8.95E-05 7.50E-07                   K3V   
  66570554277316992 03532369+2403542 Pleiades  58.348777 24.065038 11.174 0.003  0.998  9.439 0.021 136.93  0.40 0 0  1.180  5334.1   17.2 1.96E+33 5.99E+31 0.89 0.00  4.066 H10,R16,TARS      17.34 2.35E-01   2.300 0.012         8.72E-05 6.26E-07                   G9V   
  66581549393480704 03542844+2419161 Pleiades  58.618550 24.321138 13.583 0.003  1.786 10.620 0.020 134.04  0.23 0 0  1.021  3963.7   20.0 3.22E+32 1.02E+31 0.61 0.01  4.644 R16,TARS          34.19 1.36E-01  -0.780 0.060  -1.107 6.72E-05 6.05E-07 7.43E-05 4.13E-06 K8V   
  66581961710329984 03542523+2421363 Pleiades  58.605165 24.360086 10.850 0.003  0.965  9.094 0.020 135.61  0.33 1 1  1.153  5590.7   11.6 3.01E+33 5.05E+31 0.97 0.00  0.691 R16,TARS          14.79 4.67E-02   1.396 0.020         9.74E-05 4.95E-07                   G9V   
  66584332530000512 03540892+2420011 Pleiades  58.537161 24.333696 12.185 0.003  1.344  9.721 0.023 135.52  0.55 1 1  1.790  4907.5   38.3 1.17E+33 5.04E+31 0.79 0.01  8.119 R16               21.73 3.74E-01                       9.42E-05 6.60E-07                   K4V   
  66584465673208448 03541559+2420458 Pleiades  58.565013 24.346077 18.146 0.004  3.435 13.706 0.046 166.51  4.64 0 0  1.050  3169.4    8.1 2.18E+31 1.80E+30 0.21 0.01  0.184 R16              106.37 1.73E-03                       3.14E-05 4.95E-07                   M5V   
  66593437863017984 03524446+2420595 Pleiades  58.185315 24.349882 17.162 0.003  3.155 13.134 0.039 135.45  1.59 0 0  0.953  3191.1    6.8 2.49E+31 1.24E+30 0.22 0.00  0.456 R16              103.09 4.43E-03                       3.27E-05 4.20E-07                   M4V   
  66597767189992832 03534095+2425098 Pleiades  58.420660 24.419397 15.093 0.003  2.400 11.583 0.024 137.11  0.60 0 0  1.080  3583.5    6.3 1.21E+32 3.18E+30 0.45 0.00  8.439 R16,TARS          51.96 1.62E-01  -3.325 0.045  -3.558 5.42E-05 2.97E-07 1.93E-04 2.66E-06 M2V   
  66612473157921024 03545255+2434344 Pleiades  58.719021 24.576249 12.604 0.003  1.675  9.831 0.016 138.52  0.30 1 0  1.053  4805.2   25.0 1.05E+33 3.90E+31 0.77 0.01  8.798 R16               22.60 3.89E-01   0.000               9.29E-05 3.26E-07                   K6V   
  66623605713181184 03540037+2434500 Pleiades  58.501571 24.580577 18.432 0.004  3.572 13.895 0.045 129.55  3.72 0 0  1.080  3032.9    9.8 1.02E+31 8.37E+29 0.15 0.00  0.218 R16              127.81 1.71E-03                       2.36E-05 5.19E-07                   M5V   
  66624357329718400 03543911+2435546 Pleiades  58.663033 24.598533 18.061 0.003  3.529 13.770 0.045 132.10  2.94 0 0  1.141  3067.8    8.3 1.21E+31 8.43E+29 0.17 0.01  0.225 R16              123.13 1.83E-03                       2.54E-05 4.44E-07                   M5V   
  66628995894842624 03542503+2442437 Pleiades  58.604305 24.712163 17.294 0.007  3.433 12.758 0.031 132.42  7.58 0 0  4.292  3260.6    7.2 3.45E+31 4.46E+30 0.26 0.02  0.177 R16               90.35 1.96E-03                       3.68E-05 4.19E-07                   M5V   
  66640712564777856 03515338+2423132 Pleiades  57.972442 24.386967 12.341 0.004  1.330  9.883 0.022 135.86  0.31 0 0  1.326  4657.8   34.4 8.51E+32 4.31E+31 0.74 0.01  0.418 F25,H10,TARS      24.38 1.71E-02  -1.175 0.023  -1.662 9.17E-05 2.34E-07 1.52E-04 2.30E-06 K4V   
  66642641008348416 03521754+2427197 Pleiades  58.073086 24.455528 16.536 0.003  3.005 12.468 0.024 133.79  1.02 0 0  1.057  3349.0    7.0 4.71E+31 1.40E+30 0.32 0.01  0.597 R16,TARS          76.30 7.83E-03  -7.610 0.216  -7.794 4.19E-05 3.94E-07 3.27E-04 9.55E-06 M4V   
  66648001127514368 03524322+2427587 Pleiades  58.180142 24.466309 16.820 0.003  3.043 12.931 0.026 135.55  1.17 0 0  1.069  3232.4    6.0 3.06E+31 9.70E+29 0.24 0.00  0.693 R16               95.77 7.24E-03  -6.612 0.226  -6.768 3.52E-05 3.51E-07 2.38E-04 8.29E-06 M4V   
  66652467893487488 03522064+2433557 Pleiades  58.086059 24.565502 14.510 0.003  2.213 11.157 0.021 138.38  0.46 0 0  0.981  3737.0    8.3 1.90E+32 4.20E+30 0.53 0.00  0.365 H10,TARS          42.12 8.66E-03  -3.417 0.075  -3.687 5.98E-05 2.83E-07 2.21E-04 4.61E-06 M2V   
  66655560269868544 03525347+2442565 Pleiades  58.222827 24.715731  9.342 0.003  0.638  8.259 0.024 135.44  0.39 0 0  1.017  6272.5   13.3 9.27E+33 2.97E+32 1.21 0.00  0.748 F25,TARS           9.34 8.01E-02   4.636 0.062         8.94E-05 1.74E-07                   F5V   
  66658996243552000 03513927+2432561 Pleiades  57.913647 24.548901 12.009 0.003  1.223  9.808 0.022 133.26  0.28 0 0  1.148  4709.7   34.4 9.15E+32 4.62E+31 0.75 0.01  4.193 F25,H10,TARS      23.74 1.77E-01   0.000               9.20E-05 2.89E-07                   K3V   
  66665902550940672 03515881+2440046 Pleiades  57.995059 24.667924 15.616 0.003  2.651 11.921 0.032 136.71  0.56 0 0  1.065  3464.1    3.5 8.37E+31 2.64E+30 0.40 0.00  0.336 R16               60.97 5.52E-03  -6.168 0.663  -6.379 4.82E-05 1.88E-07 3.08E-04 3.20E-05 M3V   
  66665902550940800 03515931+2439590 Pleiades  57.997143 24.666377 15.811 0.003  2.752 12.082 0.026 136.54  0.86 0 0  1.075  3446.4    2.8 7.18E+31 2.00E+30 0.38 0.00  0.962 R16               63.36 1.52E-02  -5.026 0.091  -5.232 4.73E-05 1.52E-07 2.47E-04 4.37E-06 M3V   
  66671468828544384 03512586+2447390 Pleiades  57.857773 24.794159 14.976 0.003  2.717 11.197 0.023 130.44  0.70 0 0  1.653  3670.9    9.0 1.61E+32 4.14E+30 0.50 0.00  0.308 C16,H10           44.96 6.86E-03                       5.75E-05 3.29E-07                   M3V   
  66694455493470464 03525913+2454055 Pleiades  58.246420 24.901544 13.737 0.003  1.853 10.707 0.020 136.33  0.33 0 0  0.983  3920.6   11.4 3.00E+32 6.19E+30 0.59 0.00  2.487 H10,R16,TARS      35.94 6.92E-02  -1.529 0.077  -1.840 6.58E-05 3.46E-07 1.21E-04 5.11E-06 K8V   
  66695688147432832 03525591+2457419 Pleiades  58.232991 24.961679 18.757 0.003  3.568 14.317 0.062 136.28  4.77 0 0  0.978  2965.2   13.4 7.38E+30 7.81E+29 0.13 0.01  0.093 R16              136.51 6.78E-04                       2.01E-05 6.44E-07                   M5V   
  66699712533433600 03523531+2501047 Pleiades  58.147138 25.018000 17.060 0.003  3.440 12.724 0.028 125.11  1.57 0 0  1.315  3240.0    6.5 3.16E+31 1.22E+30 0.25 0.01  0.516 R16               94.27 5.47E-03  -5.180 0.480  -5.338 3.56E-05 3.78E-07 1.90E-04 1.72E-05 M5V   
  66702048996405632 03532449+2502072 Pleiades  58.352053 25.035338 16.605 0.003  3.204 12.552 0.026 132.93  1.26 0 0  1.063  3320.5    7.6 4.27E+31 1.45E+30 0.30 0.01  0.634 R16               80.51 7.88E-03  -4.035 0.140  -4.213 4.03E-05 4.27E-07 1.70E-04 5.93E-06 M4V   
  66710845088732160 03474638+2403025 Pleiades  56.943281 24.050688 14.753 0.003  2.310 11.344 0.022 131.54  0.48 0 0  1.079  3623.2    8.0 1.41E+32 3.49E+30 0.47 0.01                          49.04           -2.294 0.111  -2.535 5.58E-05 2.91E-07 1.41E-04 6.24E-06 M2V   
  66711532283494656 03474573+2405373 Pleiades  56.940574 24.093673 16.304 0.004  2.883 12.443 0.026 135.26  1.31 0 0  1.037  3363.2    7.6 4.95E+31 1.69E+30 0.33 0.01  0.528 C16,TARS          74.31 7.11E-03                       4.27E-05 4.27E-07                   M3.5V 
  66715827250786432 03473199+2410249 Pleiades  56.883306 24.173596 16.852 0.003  3.014 12.874 0.026 132.86  1.79 0 0  0.841  3235.5    6.0 3.10E+31 1.20E+30 0.25 0.01  0.654 R16               95.15 6.87E-03  -5.428 0.325  -5.585 3.54E-05 3.51E-07 1.97E-04 1.17E-05 M4V   
  66717987616472704 03475662+2415320 Pleiades  56.985950 24.258870 17.494 0.003  3.240 13.343 0.038 133.83  1.98 0 0  1.030  3149.9    6.7 1.94E+31 1.04E+30 0.20 0.00  0.730 R16              109.44 6.67E-03                       3.02E-05 4.09E-07                   M4.5V 
  66719194505127168 03483548+2412033 Pleiades  57.147856 24.200896 17.413 0.003  3.232 13.240 0.033 138.18  2.39 1 0  1.047  3180.1    5.8 2.33E+31 1.25E+30 0.22 0.00  0.521 C16,R16          104.74 4.97E-03                       3.21E-05 3.55E-07                   M4.5V 
  66719228864863360 03483990+2412430 Pleiades  57.166274 24.211919 15.502 0.003  2.615 11.836 0.022 134.26  0.81 0 0  1.130  3469.1    2.4 8.73E+31 2.11E+30 0.40 0.00  0.920 R16               60.32 1.53E-02  -6.565 0.328  -6.777 4.85E-05 1.29E-07 3.29E-04 1.59E-05 M3V   
  66720294016753280 03482523+2414262 Pleiades  57.105133 24.240560 16.058 0.004  3.099 11.978 0.022 132.37  1.74 0 0  1.973  3450.4    2.4 7.43E+31 2.53E+30 0.39 0.00  0.711 R16               62.82 1.13E-02                       4.75E-05 1.29E-07                   M4V   
  66720534534913792 03483104+2416535 Pleiades  57.129373 24.281480 14.944 0.003  2.451 11.351 0.019 135.17  0.46 0 0  1.071  3642.2    6.9 1.49E+32 3.21E+30 0.49 0.01  0.258 R16               47.15 5.47E-03  -5.624 0.365  -5.872 5.65E-05 2.51E-07 3.32E-04 2.07E-05 M3V   
  66720946851771904 03484894+2416027 Pleiades  57.203975 24.267385 10.706 0.003  1.069  8.810 0.017 144.33  0.74 1 1  2.419  5953.3   10.6 5.42E+33 1.34E+32 1.07 0.00  5.082 H10,R16           12.07 4.21E-01                       9.36E-05 1.36E-07                   K1V   
  66722355601033600 03485734+2419438 Pleiades  57.238961 24.328843 14.699 0.003  2.580 11.050 0.019 133.65  0.68 1 0  1.642  3749.3    7.5 1.96E+32 4.29E+30 0.53 0.00  1.706 R16               41.61 4.10E-02  -4.036 0.031  -4.309 6.03E-05 2.56E-07 2.60E-04 2.18E-06 M3V   
  66722660540945408 03485564+2421404 Pleiades  57.231855 24.361213 18.550 0.003  3.724 14.225 0.072 134.28  3.19 0 0  1.041  2978.2   15.6 7.85E+30 7.51E+29 0.14 0.01  0.127 R16              134.79 9.40E-04                       2.08E-05 7.48E-07                   M5V   
  66724451545088128 03481354+2419063 Pleiades  57.056489 24.318395  8.214 0.003  0.501  7.352 0.023 134.80  1.90 1 1  3.190  7632.5  488.8 3.59E+34 1.97E+34 1.80 0.19  1.686 R16                                                                                        F1V   
  66725379258016768 03483009+2420441 Pleiades  57.125404 24.345526  6.940 0.003  0.182  6.563 0.018 142.10  5.32 1 0  7.919 10064.0   41.9 1.90E+35 2.81E+34 2.44 0.14  0.308 R16                                                                                        A3V   
  66727234683931520 03470358+2409349 Pleiades  56.764927 24.159686 13.826 0.004  1.895 10.732 0.020 136.66  0.43 0 0  1.031  3909.3   11.4 2.95E+32 6.21E+30 0.58 0.00  0.302 H10,R16           36.21 8.35E-03  -3.952 0.519  -4.261 6.55E-05 3.46E-07 2.79E-04 3.40E-05 K9V   
  66728089380491648 03471102+2413517 Pleiades  56.795919 24.231014 17.542 0.003  3.074 13.398 0.031 137.59  2.68 0 0  1.052  3150.8    5.4 1.95E+31 1.10E+30 0.20 0.00  0.402 H10,R16          109.30 3.68E-03                       3.03E-05 3.34E-07                   M4.5V 
  66728128037119616 03471813+2413513 Pleiades  56.825530 24.230987 17.031 0.003  3.339 12.331 0.025 131.12  2.13 0 0  0.892  3376.2    7.3 5.18E+31 2.29E+30 0.34 0.01  0.324 R16               72.54 4.47E-03  -4.387 1.002  -4.577 4.34E-05 4.10E-07 1.99E-04 4.35E-05 M5.5V 
  66728265476081408 03465531+2411168 Pleiades  56.730459 24.187994 17.192 0.003  3.580 12.871 0.022 137.46  2.59 0 0  1.048  3253.3    5.1 3.34E+31 1.54E+30 0.26 0.01  0.240 R16               91.73 2.61E-03  -6.200 0.309  -6.362 3.64E-05 2.97E-07 2.32E-04 1.14E-05 M5V   
  66728501697350016 03470183+2413283 Pleiades  56.757667 24.224523 18.567 0.004  3.320 14.005 0.053 136.10  4.98 0 0  1.041  3032.2   11.5 1.02E+31 1.04E+30 0.15 0.01  1.017 R16              127.88 7.95E-03                       2.35E-05 6.11E-07                   M5V   
  66729261908482048 03471005+2416360 Pleiades  56.791891 24.276651  9.377 0.003  0.645  8.282 0.024 135.35  0.39 0 0  1.011  6258.9   13.3 8.99E+33 2.88E+32 1.20 0.00  0.774 R16,TARS           9.41 8.22E-02   4.697 0.030         8.96E-05 1.74E-07                   F5V   
  66729635568719872 03472237+2414188 Pleiades  56.843218 24.238604 17.617 0.003  3.456 13.208 0.034 132.61  2.17 0 0  0.948  3170.1    6.0 2.19E+31 1.16E+30 0.21 0.00  0.175 R16              106.27 1.65E-03                       3.14E-05 3.66E-07                   M5V   
  66729674225341696 03472511+2415173 Pleiades  56.854597 24.254825 17.057 0.003  3.055 13.018 0.033 131.48  1.97 0 0  0.984  3200.1    5.8 2.63E+31 1.30E+30 0.23 0.00  1.189 R16              101.76 1.17E-02                       3.33E-05 3.39E-07                   M4V   
  66730120901930240 03474037+2418071 Pleiades  56.918231 24.301946 13.268 0.003  1.704 10.328 0.015 134.61  0.59 0 0  1.749  4207.9   12.0 4.57E+32 1.06E+31 0.67 0.00  0.307 H10,R16           29.34 1.05E-02                       7.68E-05 6.78E-07                   K8V   
  66731731512764416 03465296+2415080 Pleiades  56.720686 24.252213 18.699 0.004  3.380 14.132 0.053 134.55  6.21 0 0  0.934  2999.3   11.5 8.68E+30 1.06E+30 0.14 0.01  0.226 R16              132.04 1.71E-03                       2.18E-05 5.51E-07                   M5V   
  66732423004453376 03465360+2417151 Pleiades  56.723353 24.287505 14.973 0.003  2.721 11.205 0.019 134.77  0.54 1 0  1.011  3695.5    7.5 1.71E+32 3.57E+30 0.51 0.00  0.661 C16,R16,TARS      43.87 1.51E-02  -6.696 0.089  -6.958 5.84E-05 2.72E-07 4.06E-04 5.53E-06 M3V   
  66733552578791296 03463726+2420366 Pleiades  56.655433 24.343541 12.441 0.003  1.393  9.935 0.086 135.05  1.07 1 0  3.342  4570.2   91.7 7.62E+32 7.53E+31 0.72 0.02                          25.47                                9.11E-05 5.10E-07                   K6V   
  66733556873061120 03463726+2420366 Pleiades  56.655194 24.343508 12.744 0.003                     136.81  1.43 1 0  3.552                                             4.317 R16                               -0.357 0.026                                                   
  66733763034205696 03470813+2418246 Pleiades  56.783913 24.306841 15.691 0.003  2.742 11.906 0.020 134.37  1.09 0 0  1.135  3461.7    2.2 8.20E+31 2.06E+30 0.39 0.00  1.827 C16,R16           61.29 2.98E-02  -7.547 0.098  -7.757 4.81E-05 1.17E-07 3.73E-04 4.81E-06 M3V   
  66734720809017856 03471806+2423267 Pleiades  56.825252 24.390768 12.229 0.003  1.483  9.719 0.019 143.03  0.62 1 0  1.652  5105.2   27.1 1.44E+33 5.85E+31 0.82 0.02  9.773 R16               20.21 4.84E-01                       9.60E-05 1.25E-06                   K6V   
  66734725106867968 03471544+2423310 Pleiades  56.814347 24.391965 16.997 0.003  3.326 12.816 0.027 142.19  2.38 0 0  1.045  3286.3    7.9 3.79E+31 1.76E+30 0.28 0.01  0.310 R16               85.92 3.61E-03  -6.508 0.770  -6.678 3.83E-05 4.60E-07 2.56E-04 2.97E-05 M4.5V 
  66735446661374976 03470787+2423379 Pleiades  56.782807 24.393862 17.161 0.003  3.048 13.096 0.025 140.94  2.24 0 0  1.065  3213.8    5.8 2.83E+31 1.20E+30 0.23 0.01  3.905 R16               99.52 3.92E-02  -2.714 0.218  -2.865 3.41E-05 3.38E-07 9.77E-05 7.50E-06 M4V   
  66737095928811648 03474044+2421525 Pleiades  56.918522 24.364558 10.402 0.003  0.847  8.953 0.018 134.55  0.41 0 0  1.023  5699.4   19.5 3.63E+33 1.32E+32 0.99 0.00  3.255 H10,R16,TARS      14.16 2.30E-01   3.075 0.019         9.67E-05 2.14E-07                   G2V   
  66737405166459264 03473059+2422141 Pleiades  56.877459 24.370542 14.799 0.003  2.348 11.365 0.019 134.45  0.80 0 0  1.046  3632.8    6.9 1.45E+32 3.52E+30 0.48 0.01  2.772 H10,R16           48.07 5.77E-02  -2.871 0.049  -3.116 5.61E-05 2.51E-07 1.75E-04 2.87E-06 M2V   
  66737576965143296 03473765+2424233 Pleiades  56.906875 24.406464 16.923 0.003  3.241 12.765 0.027 135.26  1.79 0 0  0.918  3269.6    6.2 3.58E+31 1.40E+30 0.27 0.01  0.759 H10,R16,TARS      88.70 8.56E-03  -5.592 0.217  -5.758 3.74E-05 3.65E-07 2.15E-04 8.37E-06 M4.5V 
  66738023641737088 03474977+2425433 Pleiades  56.957390 24.428694 16.653 0.003  3.043 12.670 0.026 135.22  1.43 0 0  1.055  3297.0    7.6 3.94E+31 1.39E+30 0.29 0.01  0.822 R16               84.18 9.76E-03  -8.741 1.685  -8.914 3.90E-05 4.43E-07 3.47E-04 6.57E-05 M4V   
  66739982146803456 03481729+2430160 Pleiades  57.072044 24.504426 13.718 0.003  1.853 10.669 0.019 133.48  0.35 0 0  1.211  3916.1   10.9 2.98E+32 5.89E+30 0.59 0.00  5.549 H10,R16           36.05 1.54E-01  -1.200 0.024  -1.510 6.57E-05 3.28E-07 9.93E-05 1.66E-06 M0V   
  66740497542906368 03473213+2424185 Pleiades  56.883881 24.405145 17.043 0.003  3.012 13.047 0.036 131.62  1.98 0 0  1.060  3195.5    6.3 2.55E+31 1.33E+30 0.22 0.00  0.397 R16              102.44 3.88E-03                       3.30E-05 3.88E-07                   M4V   
  66741116018188416 03473935+2427322 Pleiades  56.913962 24.458934 16.133 0.003  2.967 12.178 0.021 138.13  1.54 0 0  1.097  3438.8    2.3 6.72E+31 2.03E+30 0.38 0.00  0.519 C16,R16,TARS      64.43 8.06E-03  -7.865 0.251  -8.069 4.69E-05 1.23E-07 3.78E-04 1.18E-05 M4V   
  66742765285619584 03475094+2430188 Pleiades  56.962267 24.505216 15.016 0.003  2.440 11.497 0.021 135.03  0.60 0 0  1.124  3597.2    5.5 1.28E+32 2.99E+30 0.46 0.00  1.417 C16,H10,R16       50.96 2.78E-02  -4.259 0.054  -4.495 5.48E-05 2.60E-07 2.46E-04 3.18E-06 M2V   
  66745170467302656 03491102+2420513 Pleiades  57.295965 24.347599 16.013 0.003  2.844 12.143 0.023 135.37  0.82 0 0  1.040  3437.8    2.5 6.67E+31 1.67E+30 0.38 0.00  2.011 C16,R16,TARS      64.57 3.11E-02                       4.68E-05 1.35E-07                   M3.5V 
  66745754582838272 03492757+2424138 Pleiades  57.364915 24.403834 16.673 0.003  3.049 12.656 0.025 134.31  1.21 0 0  1.027  3296.8    7.3 3.93E+31 1.27E+30 0.29 0.01  0.389 R16               84.21 4.62E-03                       3.89E-05 4.26E-07                   M4V   
  66746441777612416 03491679+2423461 Pleiades  57.320011 24.396129  7.526 0.003  0.133  7.257 0.031 141.89  0.49 0 0  0.880  8493.2   77.5 6.08E+34 3.28E+33 1.88 0.02  0.265 R16,TARS                                                                                   A2V   
  66747816167123712 03494227+2427470 Pleiades  57.426154 24.463008 11.900 0.003  1.182  9.783 0.017 131.94  0.27 1 0  1.180  4714.8   26.6 9.22E+32 3.62E+31 0.75 0.01  7.283 H10,R16           23.67 3.08E-01                       9.21E-05 2.23E-07                   K2V   
  66749121837171840 03493302+2432027 Pleiades  57.387650 24.534037 15.360 0.003  2.590 11.745 0.020 133.62  0.65 0 0  1.077  3502.4    9.0 9.57E+31 2.52E+30 0.41 0.00  1.591 C16,H10,R16,TARS  57.76 2.75E-02  -5.083 0.059  -5.301 5.03E-05 4.27E-07 2.67E-04 3.75E-06 M3V   
  66752042414936704 03492763+2431542 Pleiades  57.365151 24.531724 14.890 0.003  2.508 11.210 0.020 144.16  0.54 0 0  1.048  3751.0    7.9 1.97E+32 4.23E+30 0.53 0.00  0.543 H10,R16,TARS      41.54 1.31E-02  -5.406 0.118  -5.679 6.03E-05 2.70E-07 3.43E-04 7.28E-06 M3V   
  66753038847347456 03491537+2434022 Pleiades  57.314115 24.567281 13.430 0.003  1.799 10.415 0.020 135.45  0.44 0 0  2.145  4149.1   16.0 4.16E+32 1.15E+31 0.65 0.00  0.398 H10,R16           30.44 1.31E-02  -1.853 0.017  -2.223 7.38E-05 7.80E-07 1.64E-04 2.16E-06 K8V   
  66754241438299520 03501240+2431586 Pleiades  57.551682 24.532929 12.733 0.003  1.434 10.271 0.018 138.09  0.33 0 0  1.031  4297.9   14.4 5.29E+32 1.29E+31 0.69 0.00  5.905 F25,H10,TARS      27.74 2.13E-01  -0.480 0.022  -0.892 8.18E-05 8.14E-07 7.30E-05 1.97E-06 K4V   
  66763965244167808 03482152+2434437 Pleiades  57.089709 24.578790 16.978 0.003  2.970 12.969 0.027 136.21  1.90 0 0  1.016  3226.1    6.2 2.98E+31 1.20E+30 0.24 0.01  0.716 R16               97.03 7.38E-03 -10.079 0.907 -10.233 3.48E-05 3.65E-07 3.56E-04 3.18E-05 M4V   
  66765751950550144 03484042+2436342 Pleiades  57.168448 24.609498 16.252 0.003  2.962 12.386 0.025 132.35  0.98 0 0  1.053  3366.0    7.3 5.00E+31 1.51E+30 0.33 0.01  0.885 R16,TARS          73.91 1.20E-02  -9.680 0.376  -9.868 4.29E-05 4.10E-07 4.23E-04 1.66E-05 M3.5V 
  66765855029760768 03484534+2437265 Pleiades  57.188969 24.624005 17.290 0.003  3.227 13.172 0.034 137.57  2.37 0 0  1.032  3190.4    6.0 2.48E+31 1.34E+30 0.22 0.00  0.124 R16              103.20 1.20E-03                       3.27E-05 3.66E-07                   M4V   
  66765855029900288 03484468+2437237 Pleiades  57.186202 24.623230 18.507 0.004  3.367 14.119 0.063 143.97  5.74 0 0  1.061  3034.0   13.7 1.03E+31 1.19E+30 0.15 0.01  0.348 R16              127.67 2.73E-03                       2.36E-05 7.27E-07                   M5V   
  66767843597097856 03475936+2435373 Pleiades  56.997355 24.593685 17.779 0.003  3.315 13.547 0.040 134.89  2.34 0 0  1.021  3117.1    7.0 1.60E+31 9.44E+29 0.19 0.00  0.842 H10,R16          114.81 7.34E-03                       2.82E-05 4.31E-07                   M4.5V 
  66771146429454592 03491172+2438117 Pleiades  57.298888 24.636580 10.305 0.003  0.806  8.949 0.018 139.90  0.61 1 0  1.419  5788.3   14.0 4.06E+33 1.16E+32 1.01 0.01  4.465 H10,R16           13.63 3.27E-01   3.419 0.008         9.53E-05 2.20E-07                   G0V   
  66771764904729984 03492124+2441411 Pleiades  57.338531 24.694727 17.683 0.003  3.141 13.534 0.033 135.12  2.07 0 0  0.963  3120.0    5.8 1.62E+31 8.16E+29 0.19 0.00  0.443 R16              114.32 3.88E-03                       2.84E-05 3.55E-07                   M4.5V 
  66774513683782912 03492059+2446360 Pleiades  57.335809 24.776660 12.460 0.003  1.373  9.925 0.021 135.76  0.27 0 0  1.129  4593.0   22.4 7.79E+32 1.82E+31 0.73 0.00  0.561 H10,R16,TARS      25.21 2.22E-02  -2.130 0.017  -2.596 9.12E-05 1.25E-07 2.37E-04 1.63E-06 K6V   
  66779358406877568 03490097+2454102 Pleiades  57.254102 24.902818 15.695 0.003  2.794 11.883 0.024 130.33  0.83 0 0  1.074  3457.0    2.6 7.87E+31 2.06E+30 0.39 0.00  1.497 R16               61.92 2.42E-02                       4.79E-05 1.41E-07                   M3.5V 
  66781316909399424 03460750+2422278 Pleiades  56.531294 24.374387 14.012 0.003  1.970 10.891 0.021 133.70  0.47 0 0  1.227  3810.8    8.0 2.35E+32 6.42E+30 0.56 0.00  5.132 C16,H10,R16,TARS  39.14 1.31E-01  -1.271 0.034  -1.558 6.24E-05 2.57E-07 9.72E-05 2.16E-06 M0.5V 
  66781832308018176 03462841+2426021 Pleiades  56.618386 24.433933 10.873 0.003  0.961  9.159 0.015 135.00  0.42 1 1  0.989  5541.0   28.4 2.82E+33 1.17E+32 0.95 0.00  1.315 H10,R16,TARS      15.34 8.57E-02   1.982 0.012         9.53E-05 1.21E-06                   G9V   
  66782897460055424 03465853+2427401 Pleiades  56.743886 24.461127 16.011 0.003  2.854 12.158 0.019 133.19  0.71 0 0  1.088  3432.4    2.1 6.36E+31 1.34E+30 0.37 0.00  1.100 R16               65.34 1.68E-02  -7.100 0.160  -7.303 4.65E-05 1.11E-07 3.40E-04 7.49E-06 M3.5V 
  66782931820393216 03470029+2428248 Pleiades  56.751189 24.473609 16.985 0.003  3.124 12.272 0.024 131.77  2.01 1 0  1.127  3396.5    7.0 5.55E+31 2.32E+30 0.35 0.01  1.655 R16               69.86 2.37E-02  -7.997 0.509  -8.192 4.46E-05 3.94E-07 3.65E-04 2.29E-05 M5.5V 
  66783099321711360 03465487+2427599 Pleiades  56.728627 24.466655 18.484 0.004  2.943 14.020 0.052 140.38  4.78 0 0  0.864  3043.6   11.3 1.07E+31 1.04E+30 0.16 0.01  0.121 H10,R16          126.49 9.58E-04                       2.41E-05 6.00E-07                   M5V   
  66783584654831872 03462699+2427141 Pleiades  56.612514 24.453941 15.897 0.003  2.804 12.065 0.020 137.56  0.69 0 0  0.989  3450.0    2.2 7.41E+31 1.59E+30 0.39 0.00  0.914 R16               62.87 1.45E-02  -6.523 0.141  -6.730 4.75E-05 1.17E-07 3.20E-04 6.74E-06 M3.5V 
  66783722091045248 03463202+2428344 Pleiades  56.633449 24.476253 18.932 0.004  3.161 14.176 0.065 138.00  4.11 0 0  1.046  3001.7   14.1 8.78E+30 8.68E+29 0.14 0.01  0.170 H10              131.74 1.29E-03                       2.19E-05 7.50E-07                   M5.5V 
  66786539592171392 03462462+2428465 Pleiades  56.602641 24.479602 16.471 0.003  2.894 12.573 0.029 135.73  1.22 0 0  1.116  3327.6    8.4 4.38E+31 1.56E+30 0.31 0.01  0.891 H10,R16,TARS      79.44 1.12E-02  -4.993 0.825  -5.173 4.07E-05 4.76E-07 2.10E-04 3.37E-05 M4V   
  66786951909028736 03462411+2430130 Pleiades  56.600498 24.503611 18.102 0.003  3.077 13.857 0.054 133.20  2.74 0 0  1.042  3054.2   11.7 1.13E+31 8.47E+29 0.16 0.00  0.189 R16              125.19 1.51E-03                       2.47E-05 6.23E-07                   M4.5V 
  66787119410915072 03463889+2431132 Pleiades  56.662045 24.520312 12.869 0.003  1.513 10.286 0.017 134.50  0.22 0 0  0.929  4240.2   13.6 4.82E+32 1.09E+31 0.68 0.00  7.721 H10,R16           28.75 2.69E-01   0.000               7.86E-05 7.69E-07                   K6V   
  66788253282520192 03462135+2433525 Pleiades  56.588971 24.564581 17.185 0.003  3.269 13.148 0.035 138.77  1.77 0 0  1.006  3197.9    6.1 2.59E+31 1.24E+30 0.22 0.00  0.440 R16              102.09 4.31E-03                       3.31E-05 3.77E-07                   M4V   
  66788291938818304 03462267+2434126 Pleiades  56.594457 24.570150 10.297 0.003  0.822  8.923 0.015 134.67  0.25 0 0  0.848  5734.1   16.3 3.81E+33 5.97E+31 0.99 0.00  3.131 H10,R16,TARS      14.01 2.24E-01   3.306 0.028         9.61E-05 2.57E-07                   G0V   
  66788669895935616 03462302+2436182 Pleiades  56.595944 24.605044 16.644 0.003  2.911 12.764 0.033 135.99  1.28 0 0  0.959  3273.2    9.6 3.63E+31 1.44E+30 0.27 0.01  1.114 R16               88.08 1.27E-02  -3.817 1.224  -3.984 3.76E-05 5.62E-07 1.50E-04 4.60E-05 M3.5V 
  66789872486779520 03465940+2431124 Pleiades  56.747476 24.520125  6.803 0.003  0.035  6.692 0.024 136.75  0.62 0 0  0.925  9515.5   79.3 1.33E+35 6.04E+33 2.12 0.03  0.344 R16,TARS                                                                                   A0V   
  66791659193405952 03474591+2438015 Pleiades  56.941294 24.633725 16.691 0.003  3.202 12.592 0.027 131.42  1.39 0 0  1.136  3301.7    7.9 4.00E+31 1.45E+30 0.29 0.01  0.289 R16,TARS          83.44 3.46E-03 -10.358 2.880 -10.532 3.92E-05 4.43E-07 4.13E-04 1.13E-04 M4V   
  66792999222948992 03472842+2440333 Pleiades  56.868423 24.675906 16.739 0.003  2.962 12.881 0.031 134.75  1.12 0 0  1.055  3241.0    7.2 3.17E+31 1.13E+30 0.25 0.01  0.983 R16               94.08 1.05E-02  -3.646 0.232  -3.804 3.57E-05 4.19E-07 1.36E-04 8.43E-06 M3.5V 
  66793583338514816 03464920+2436001 Pleiades  56.705027 24.600023 14.311 0.003  2.148 11.022 0.019 134.47  0.29 0 0  1.121  3765.6    7.5 2.04E+32 3.98E+30 0.54 0.00  8.063 H10,R16           40.95 1.97E-01  -1.444 0.034  -1.720 6.08E-05 2.56E-07 1.05E-04 2.12E-06 M1.5V 
  66797156751286912 03471643+2444503 Pleiades  56.818510 24.747332 16.828 0.004  3.335 12.501 0.019 135.31  1.65 0 0  1.511  3346.6    5.5 4.67E+31 1.55E+30 0.32 0.01  0.263 R16               76.66 3.43E-03                       4.18E-05 3.12E-07                   M5V   
  66798977817468288 03452167+2432373 Pleiades  56.340295 24.543703 16.209 0.003  2.798 12.360 0.020 135.51  1.23 0 0  1.074  3388.5    5.8 5.40E+31 1.54E+30 0.34 0.01  1.146 R16,TARS          70.89 1.62E-02  -5.205 0.198  -5.398 4.41E-05 3.28E-07 2.38E-04 8.92E-06 M3.5V 
  66799763794633856 03460649+2434027 Pleiades  56.527093 24.567429 12.414 0.003  1.339 10.113 0.019 135.56  0.28 0 0  0.950  4399.0   16.3 6.24E+32 1.75E+31 0.70 0.00  7.057 H10,R16           27.23 2.59E-01   0.330 0.017  -0.092 8.65E-05 7.52E-07 7.99E-06 1.48E-06 K3V   
  66799768088857856 03460689+2433461 Pleiades  56.528770 24.562814 12.693 0.003  1.447 10.250 0.023 135.25  0.26 0 0  1.047  4278.6   18.4 5.13E+32 1.57E+31 0.68 0.00  7.474 H10,R16           28.08 2.66E-01                       8.08E-05 1.04E-06                   K4V   
  66800180408292992 03460562+2436444 Pleiades  56.523482 24.612357 15.065 0.003  2.462 11.494 0.024 135.25  0.71 0 0  1.098  3599.0    6.3 1.29E+32 3.47E+30 0.46 0.00  1.130 R16               50.84 2.22E-02  -4.401 0.063  -4.637 5.49E-05 2.97E-07 2.55E-04 3.73E-06 M3V   
  66800244832257280 03460568+2436499 Pleiades  56.523710 24.613884 17.224 0.003  3.121 13.048 0.040 135.03  1.79 0 0  1.009  3205.0    7.0 2.70E+31 1.43E+30 0.23 0.00  1.130 R16              101.04 1.12E-02                       3.36E-05 4.11E-07                   M4.5V 
  66800592725851776 03461174+2437203 Pleiades  56.548976 24.622318 11.406 0.003  1.054  9.545 0.019 131.89  0.34 1 0  1.200  5102.3   27.1 1.43E+33 5.43E+31 0.82 0.02  5.895 H10,R16,TARS      20.28 2.91E-01                       9.61E-05 1.25E-06                   K1V   
  66801623514684416 03460989+2440250 Pleiades  56.541202 24.673604 14.265 0.003  2.384 10.281 0.086 134.56  0.70 1 0  1.622  3968.2   24.0 3.24E+32 1.35E+31 0.61 0.01  1.991 H10,R16           33.99 5.86E-02  -4.403 0.071  -4.732 6.73E-05 7.26E-07 3.18E-04 5.95E-06 M4V   
  66801623517295104 03460868+2440332 Pleiades  56.536235 24.675925 16.681 0.003  2.996 12.712 0.024 134.40  1.36 0 0  0.993  3280.9    7.0 3.73E+31 1.24E+30 0.28 0.01  1.986 R16               86.80 2.29E-02  -8.308 0.309  -8.477 3.80E-05 4.09E-07 3.22E-04 1.22E-05 M4V   
  66801795315987584 03460295+2440558 Pleiades  56.512328 24.682184 17.648 0.004  3.634 13.163 0.032 144.30  4.65 0 0  1.253  3210.2    7.4 2.79E+31 2.14E+30 0.23 0.01  5.853 R16              100.28 5.84E-02                       3.39E-05 4.32E-07                   M5V   
  66802207632871808 03451664+2434325 Pleiades  56.319364 24.575693 15.082 0.003  2.546 11.451 0.018 129.40  0.58 0 0  1.098  3585.1    4.7 1.22E+32 2.53E+30 0.45 0.00  0.854 C16,H10,R16,TARS  51.84 1.65E-02  -4.836 0.117  -5.069 5.42E-05 2.23E-07 2.75E-04 6.44E-06 M3V   
  66802276352348416 03451198+2435103 Pleiades  56.299936 24.586187 13.400 0.004  1.705 10.587 0.021 132.13  0.41 0 0  1.084  3965.5   21.0 3.22E+32 1.11E+31 0.61 0.01  4.373 H10,R16,TARS      34.11 1.28E-01  -1.037 0.022  -1.365 6.72E-05 6.35E-07 9.17E-05 1.85E-06 K7V   
  66802654309459712 03454016+2437380 Pleiades  56.417409 24.627224  9.593 0.003  0.736  8.294 0.024 128.12  0.86 1 1  2.170  6186.4   13.3 7.61E+33 2.76E+32 1.18 0.00  1.139 R16                9.78 1.17E-01                       9.06E-05 1.99E-07                   F9.5V 
  66804406656115328 03453671+2439068 Pleiades  56.402993 24.651882 15.302 0.003  2.907 11.400 0.020 137.88  1.08 0 0  1.291  3640.0    7.3 1.48E+32 4.10E+30 0.49 0.01  0.333 H10,R16           47.36 7.04E-03  -7.943 1.314  -8.190 5.64E-05 2.65E-07 4.62E-04 7.41E-05 M4V   
  66807464672814336 03461793+2441095 Pleiades  56.574731 24.685996 15.306 0.003  2.545 11.691 0.023 134.67  0.62 0 0  1.110  3534.3   10.4 1.04E+32 3.04E+30 0.43 0.01  5.498 C16,H10,R16       55.47 9.91E-02  -2.619 0.134  -2.842 5.18E-05 4.91E-07 1.47E-04 7.08E-06 M3V   
  66808220587759104 03462862+2445323 Pleiades  56.619270 24.758997 13.698 0.003  1.848 10.659 0.020 136.17  0.63 0 0  1.097  3958.9   20.0 3.19E+32 1.12E+31 0.60 0.01  9.166 H10,R16,TARS      34.40 2.66E-01  -0.864 0.051  -1.188 6.70E-05 6.05E-07 7.96E-05 3.56E-06 K8V   
  66808839062339712 03464477+2444586 Pleiades  56.686566 24.749588 17.465 0.003  3.263 13.321 0.038 134.39  1.52 0 0  1.030  3155.3    6.7 2.01E+31 9.75E+29 0.20 0.00  1.344 R16              108.58 1.24E-02                       3.05E-05 4.09E-07                   M4.5V 
  66808869124393600 03463777+2444517 Pleiades  56.657383 24.747689 11.587 0.003  1.102  9.669 0.019 130.38  0.25 0 0  0.810  4854.3   31.7 1.11E+33 3.75E+31 0.78 0.00  7.233 R16,TARS          22.13 3.27E-01   1.343 0.055   0.786 9.35E-05 4.12E-07                   K1V   
  66809491897360896 03465491+2447468 Pleiades  56.728824 24.796340 10.408 0.003  0.834  8.977 0.019 134.49  0.40 0 0  1.077  5674.7   14.6 3.48E+33 6.25E+31 0.98 0.00  3.251 R16,TARS          14.27 2.28E-01   3.360 0.008         9.70E-05 1.61E-07                   G1V   
  66811450402457216 03462047+2447077 Pleiades  56.585309 24.785484 13.338 0.003  1.695 10.498 0.019 133.33  0.26 0 0  1.084  4056.1   14.9 3.64E+32 7.05E+30 0.63 0.00  6.477 H10,R16           32.05 2.02E-01  -0.436 0.022  -0.786 7.00E-05 4.76E-07 5.50E-05 1.60E-06 K8V   
  66814302260735104 03460776+2452004 Pleiades  56.532408 24.866894 11.950 0.003  1.316  9.357 0.023 142.92  2.38 1 0  7.545  5453.9   14.3 2.46E+33 1.39E+32 0.93 0.01  6.890 H10,R16           15.98 4.31E-01                       9.17E-05 5.58E-07                   K6V   
  66816187748666624 03475973+2443528 Pleiades  56.998908 24.731296 12.904 0.003  1.578 10.159 0.018 128.95  3.70 1 0 14.871  4268.6   14.4 5.04E+32 4.34E+31 0.68 0.01  0.736 H10,R16           28.25 2.61E-02  -0.962 0.020  -1.366 8.02E-05 8.14E-07 1.10E-04 2.23E-06 K6V   
  66816295125702144 03473367+2441032 Pleiades  56.890317 24.684202 12.540 0.003  1.401 10.128 0.020 134.43  0.24 0 0  0.990  4370.4   17.2 5.96E+32 1.74E+31 0.70 0.00  8.502 H10,R16           27.37 3.11E-01   0.000               8.52E-05 7.92E-07                   K4V   
  66818322350220416 03482280+2448537 Pleiades  57.095025 24.814905 15.762 0.003  2.687 12.028 0.022 133.25  0.91 0 0  1.020  3446.5    2.4 7.19E+31 1.80E+30 0.38 0.00  1.722 R16               63.35 2.72E-02  -5.974 0.446  -6.180 4.73E-05 1.29E-07 2.92E-04 2.11E-05 M3V   
  66820590092840960 03473804+2449110 Pleiades  56.908540 24.819747 15.394 0.003  2.578 11.699 0.022 135.52  0.62 0 0  1.084  3536.9    9.9 1.04E+32 2.95E+30 0.43 0.00  2.324 R16,TARS          55.29 4.20E-02  -3.447 0.069  -3.671 5.19E-05 4.70E-07 1.91E-04 3.98E-06 M3V   
  66821655244731264 03472296+2450562 Pleiades  56.845731 24.848963 15.617 0.003  2.782 11.828 0.023 127.98  0.78 0 0  1.070  3458.7    2.5 7.99E+31 2.00E+30 0.39 0.00  0.925 R16,TARS          61.70 1.50E-02  -6.198 0.108  -6.408 4.80E-05 1.35E-07 3.07E-04 5.25E-06 M3V   
  66823132713476480 03473585+2452269 Pleiades  56.899430 24.874164 16.874 0.003  3.079 12.802 0.030 133.73  1.61 0 0  1.094  3255.4    6.9 3.37E+31 1.33E+30 0.26 0.01  0.208 R16               91.33 2.28E-03                       3.65E-05 4.05E-07                   M4V   
  66823304512166528 03473806+2453306 Pleiades  56.908671 24.891851 13.674 0.003  1.826 10.602 0.020 134.35  1.37 0 0  6.222  3986.8   20.0 3.33E+32 1.56E+31 0.62 0.01  0.582 H10,R16           33.19 1.75E-02                       6.78E-05 6.05E-07                   K9V   
  66824472743376768 03483929+2450202 Pleiades  57.163759 24.838899 17.583 0.003  3.279 13.500 0.039 140.14  2.99 0 0  1.041  3139.9    6.8 1.83E+31 1.20E+30 0.20 0.00  0.266 R16              111.04 2.39E-03                       2.96E-05 4.20E-07                   M4V   
  66828870787370624 03482028+2454552 Pleiades  57.084599 24.915191 16.475 0.004                                  0 0         3569.2    5.2 1.15E+32 9.68E+30 0.44 0.01  0.644 R16               53.01 1.21E-02                       5.35E-05 2.48E-07                         
  66831069813319936 03484213+2500285 Pleiades  57.175590 25.007901 15.473 0.003  2.670 11.720 0.020 135.08  0.68 0 0  1.161  3524.2    9.0 1.01E+32 2.69E+30 0.42 0.00  0.337 R16,TARS          56.19 5.99E-03  -5.924 1.780  -6.145 5.13E-05 4.27E-07 3.16E-04 9.14E-05 M3V   
  66831172892327680 03484059+2501201 Pleiades  57.169152 25.022223 18.075 0.003  3.669 13.613 0.037 137.25  2.78 0 0  0.955  3112.1    6.5 1.55E+31 9.59E+29 0.18 0.00  0.757 R16              115.65 6.54E-03                       2.79E-05 3.99E-07                   M5V   
  66832100605159424 03481769+2502523 Pleiades  57.073715 25.047850 10.745 0.003  0.918  9.158 0.018 132.71  0.30 0 0  1.337  5477.6   11.2 2.59E+33 6.28E+31 0.94 0.00  4.514 H10,R16           15.66 2.88E-01   2.702 0.013         9.26E-05 4.37E-07                   G7V   
  66834054814431232 03465947+2452464 Pleiades  56.747800 24.879536 16.564 0.004  3.248 12.309 0.020 133.12  2.81 1 0  2.422  3392.1    5.8 5.47E+31 2.79E+30 0.35 0.01  0.340 C16,R16           70.42 4.83E-03                       4.43E-05 3.28E-07                   M4.5V 
  66837495084120320 03464026+2455517 Pleiades  56.667721 24.931065 13.436 0.003  1.833 10.338 0.017 137.28  1.56 1 0  5.573  4234.0   13.6 4.77E+32 1.87E+31 0.67 0.01  5.112 H10,R16           28.86 1.77E-01                       7.82E-05 7.69E-07                   K9V   
  66838452861270272 03463878+2457346 Pleiades  56.661558 24.959646 10.108 0.003  0.802  8.763 0.015 134.42  0.35 1 0  0.959  5866.3   13.6 4.67E+33 1.13E+32 1.03 0.01  2.318 H10,R16           12.93 1.79E-01   3.618 0.008         9.45E-05 1.14E-07                   G0V   
  66839591028151552 03470099+2458574 Pleiades  56.754148 24.982638 16.414 0.003  3.117 12.285 0.020 161.37  1.81 0 0  1.152  3463.7    2.2 8.34E+31 2.48E+30 0.40 0.00  0.349 C16,R16           61.03 5.72E-03 -12.924 1.097 -13.135 4.82E-05 1.17E-07 6.33E-04 5.29E-05 M4V   
  66846291177113088 03472083+2505123 Pleiades  56.836786 25.086770 14.673 0.003  2.314 11.136 0.018 136.85  0.61 0 0  1.005  3735.7    7.1 1.89E+32 3.85E+30 0.53 0.00  3.696 R16,TARS          42.17 8.77E-02  -2.376 0.047  -2.646 5.98E-05 2.43E-07 1.58E-04 2.89E-06 M3V   
  66847321969262464 03471528+2506554 Pleiades  56.813662 25.115423 15.495 0.008  2.803 11.485 0.020 120.31  6.53 1 0 19.584  3516.8    9.0 9.93E+31 1.42E+31 0.42 0.02  1.125 R16               56.71 1.98E-02  -4.605 0.229  -4.825 5.10E-05 4.27E-07 2.46E-04 1.19E-05 M4V   
  66847631206903040 03472578+2508330 Pleiades  56.857455 25.142518 15.424 0.004  2.937 11.446 0.020 133.36  0.89 1 0  1.472  3603.5    5.2 1.31E+32 3.27E+30 0.46 0.00  0.130 C16,H10,R16       50.52 2.58E-03                       5.51E-05 1.90E-07                   M4V   
  66852647730267264 03510557+2444124 Pleiades  57.773215 24.736779 13.311 0.003  1.678 10.446 0.020 137.31  0.29 0 0  1.111  4148.1   16.0 4.15E+32 1.11E+31 0.65 0.00  0.262 F25,H10,TARS      30.46 8.60E-03  -2.662 0.036  -3.032 7.38E-05 7.80E-07 2.24E-04 3.57E-06 K8V   
  66863058730966528 03514044+2458594 Pleiades  57.918526 24.983169 10.706 0.003  0.909  9.137 0.022 138.38  0.99 1 0  1.632  5591.3   12.8 3.02E+33 6.59E+31 0.97 0.01  3.424 H10,R16           14.78 2.32E-01                       9.74E-05 5.45E-07                   G7V   
  66867800374681344 03512388+2505528 Pleiades  57.849543 25.098005 15.382 0.003  2.550 11.768 0.024 136.32  0.78 0 0  1.013  3511.5   10.8 9.79E+31 3.09E+30 0.42 0.01  4.391 R16               57.09 7.69E-02  -1.966 0.186  -2.185 5.07E-05 5.12E-07 1.11E-04 9.50E-06 M3V   
  66878932929927936 03510231+2503197 Pleiades  57.759638 25.055461 12.876 0.003  1.415 10.372 0.018 158.70  0.46 0 0  0.996  4477.8   19.2 6.94E+32 1.43E+31 0.71 0.00  5.824 R16,TARS          26.57 2.19E-01   0.000               8.98E-05 7.94E-07                   K6V   
  66885942316710784 03520357+2501139 Pleiades  58.014906 25.020515 16.957 0.003  3.088 12.968 0.034 134.93  1.49 0 0  1.006  3221.6    7.9 2.92E+31 1.21E+30 0.24 0.01  0.632 R16               97.94 6.45E-03                       3.45E-05 4.59E-07                   M4V   
  66886011036187392 03520163+2501295 Pleiades  58.006831 25.024832 16.503 0.003  2.946 12.647 0.031 131.07  1.41 0 0  1.101  3284.0    9.0 3.76E+31 1.49E+30 0.28 0.01  0.713 R16               86.30 8.26E-03  -5.516 0.215  -5.686 3.82E-05 5.28E-07 2.17E-04 8.75E-06 M3.5V 
  66887660303617408 03520262+2506151 Pleiades  58.010949 25.104203 16.869 0.003  3.216 12.840 0.033 134.00  1.49 0 0  1.025  3247.6    7.6 3.26E+31 1.32E+30 0.26 0.01  0.510 R16,TARS          92.80 5.49E-03  -5.837 0.284  -5.997 3.61E-05 4.46E-07 2.16E-04 1.06E-05 M4V   
  66897933865345920 03524534+2516475 Pleiades  58.188965 25.279860 13.248 0.003  1.640 10.521 0.021 137.61  0.30 0 0  0.995  4092.0   16.5 3.81E+32 8.18E+30 0.64 0.00  5.125 H10,R16,TARS      31.52 1.63E-01                       7.12E-05 5.26E-07                   K6V   
  66899239535574400 03523136+2515078 Pleiades  58.130709 25.252137 15.598 0.003  2.647 11.910 0.022 135.16  1.00 0 0  1.092  3462.6    2.4 8.26E+31 2.13E+30 0.39 0.00  1.229 R16,TARS          61.17 2.01E-02  -7.522 0.314  -7.732 4.82E-05 1.29E-07 3.72E-04 1.52E-05 M3V   
  66903293984399872 03512213+2509580 Pleiades  57.842235 25.166131 13.613 0.003  1.819 10.655 0.021 137.97  0.43 0 0  1.117  3991.1   16.5 3.35E+32 7.38E+30 0.62 0.00  7.569 R16               33.03 2.29E-01  -1.115 0.047  -1.453 6.80E-05 4.99E-07 9.88E-05 3.28E-06 K8V   
  66905561723623808 03513640+2513408 Pleiades  57.901777 25.228027 16.714 0.003  3.052 12.086 0.022 131.48  3.79 1 0  3.153  3437.1    2.4 6.63E+31 4.18E+30 0.38 0.01  0.693 R16               64.66 1.07E-02                       4.68E-05 1.29E-07                   M5.5V 
  66911231083913600 03511384+2523116 Pleiades  57.807704 25.386509 15.794 0.003  2.777 11.973 0.022 132.37  0.68 0 0  1.041  3450.9    2.4 7.47E+31 1.74E+30 0.39 0.00  0.534 R16,TARS          62.74 8.50E-03                       4.75E-05 1.29E-07                   M3.5V 
  66915560410893440 03520794+2527547 Pleiades  58.033119 25.465222 17.438 0.003  3.293 13.267 0.037 142.71  2.02 0 0  1.073  3187.7    6.5 2.44E+31 1.26E+30 0.22 0.00  0.461 R16              103.60 4.45E-03                       3.25E-05 3.99E-07                   M4.5V 
  66926211929978880 03484403+2506226 Pleiades  57.183510 25.106283 16.598 0.003  2.964 12.622 0.025 135.42  1.03 0 0  1.005  3311.9    7.3 4.15E+31 1.27E+30 0.30 0.01  0.500 R16               81.83 6.11E-03  -5.151 0.291  -5.327 3.98E-05 4.10E-07 2.12E-04 1.18E-05 M4V   
  66937859881182848 03500064+2523558 Pleiades  57.502671 25.398798 12.782 0.003  1.753  9.845 0.017 140.34  0.78 1 0  2.889  4827.6   26.6 1.08E+33 5.04E+31 0.78 0.01  2.352 H10               22.34 1.05E-01                       9.31E-05 3.46E-07                   K8V   
  66939848447027584 03481686+2512546 Pleiades  57.070303 25.215123  9.118 0.003  0.659  7.862 0.021 135.35  0.59 1 1  1.265  6659.4   24.5 1.58E+34 4.96E+32 1.38 0.01                                                                                                   F9V   
  66940299422471296 03482603+2514411 Pleiades  57.108497 25.244705 14.486 0.003  2.224 11.089 0.017 132.30  0.47 0 0  1.095  3725.4    6.7 1.85E+32 3.42E+30 0.52 0.00  1.632 H10,R16,TARS      42.60 3.83E-02  -2.332 0.031  -2.600 5.94E-05 2.29E-07 1.55E-04 1.94E-06 M2V   
  66942910762588928 03481548+2514367 Pleiades  57.064482 25.243500 17.047 0.003  3.034 12.987 0.026 144.86  1.69 0 0  0.999  3252.8    6.0 3.34E+31 1.20E+30 0.26 0.01  0.481 R16,TARS          91.82 5.24E-03                       3.64E-05 3.51E-07                   M4V   
  66944422591073024 03480767+2518552 Pleiades  57.031949 25.315305 13.309 0.003  1.717 10.336 0.017 135.09  1.31 1 0  3.381  4207.7   13.6 4.57E+32 1.62E+31 0.67 0.01  0.446 H10,R16           29.34 1.52E-02                       7.68E-05 7.69E-07                   K8V   
  66957612431742080 03503929+2523375 Pleiades  57.663751 25.393754 12.017 0.003  1.467  9.434 0.017 148.31  5.68 0 0 10.813  5456.0   10.6 2.47E+33 2.80E+32 0.93 0.02  0.579 H10,R16           15.95 3.63E-02                       9.18E-05 4.13E-07                   K6V   
  66957994687842176 03503571+2525354 Pleiades  57.648845 25.426506 11.730 0.003  1.211  9.582 0.017 136.35  0.40 1 1  1.385  5152.7   24.3 1.53E+33 5.31E+31 0.85 0.01  0.314 H10,R16,TARS      19.00 1.65E-02   0.330 0.007         9.38E-05 1.12E-06                   K3V   
  66960262430594816 03501766+2522464 Pleiades  57.573636 25.379568  9.525 0.003  0.679  8.382 0.017 137.64  0.52 0 0  1.073  6223.8    9.4 8.29E+33 2.01E+32 1.19 0.00  1.878 R16,TARS           9.59 1.96E-01   4.750 0.018         9.01E-05 1.24E-07                   F7V   
  66960743466922624 03501474+2525302 Pleiades  57.561451 25.425025 16.939 0.003  3.163 12.922 0.028 133.28  1.67 0 0  1.018  3226.0    6.5 2.98E+31 1.15E+30 0.24 0.01  0.665 R16               97.04 6.86E-03 -11.491 0.547 -11.645 3.48E-05 3.78E-07 4.05E-04 1.95E-05 M4V   
  66969535261875072 03505660+2535066 Pleiades  57.735892 25.585125 15.462 0.003  2.851 11.581 0.019 132.13  1.07 0 0  1.760  3563.0    5.0 1.12E+32 2.94E+30 0.44 0.00  2.079 R16               53.48 3.89E-02                       5.32E-05 2.35E-07                   M4V   
  66969676998824576 03510634+2535409 Pleiades  57.776403 25.594694  9.013 0.003  0.615  8.009 0.020 136.21  0.35 1 1  0.895  6512.4   19.1 1.32E+34 3.98E+32 1.31 0.01                           7.83            5.560 0.012                                             F4V   
  66974453002505088 03500841+2532560 Pleiades  57.535050 25.548869 16.260 0.003  2.914 12.380 0.023 128.15  0.92 0 0  1.014  3347.4    6.7 4.69E+31 1.33E+30 0.32 0.01  1.747 R16,TARS          76.53 2.28E-02  -7.324 0.214  -7.508 4.18E-05 3.77E-07 3.14E-04 9.39E-06 M3.5V 
  66982458821495424 03504119+2539308 Pleiades  57.671665 25.658518 17.515 0.003  3.224 13.282 0.033 131.62  2.19 0 0  1.017  3154.3    5.8 1.99E+31 1.05E+30 0.20 0.00  0.328 R16              108.75 3.01E-03                       3.05E-05 3.55E-07                   M4.5V 
  66997817623367296 03562349+2449567 Pleiades  59.097895 24.832412 13.447 0.003  1.711 10.547 0.016 138.72  0.29 0 0  0.993  4085.3   12.6 3.77E+32 6.25E+30 0.64 0.00  3.313 R16,TARS          31.62 1.05E-01                       7.10E-05 4.01E-07                   K8V   
  66999913567402112 03565708+2448347 Pleiades  59.237816 24.809612 14.907 0.003  2.598 11.228 0.018 145.52  1.57 1 0  3.544  3752.0    7.1 1.97E+32 5.82E+30 0.53 0.00                          41.50           -5.301 0.082  -5.574 6.04E-05 2.43E-07 3.36E-04 5.13E-06 M3V   
  67019150723650560 03561137+2503367 Pleiades  59.047413 25.060207 19.058 0.004  3.298 14.227 0.074 128.56  4.02 0 0  0.995  2957.3   16.0 7.10E+30 7.73E+29 0.13 0.01  0.874 R16              137.58 6.35E-03                       1.98E-05 7.69E-07                   M5.5V 
  67034994860213888 03574066+2516043 Pleiades  59.419443 25.267880 15.463 0.003  2.557 11.816 0.023 147.70  1.02 0 0  1.103  3564.8    6.0 1.13E+32 3.14E+30 0.44 0.00  1.423 R16               53.34 2.67E-02  -4.225 0.086  -4.453 5.33E-05 2.85E-07 2.37E-04 4.75E-06 M3V   
  67046780250475520 03573015+2516469 Pleiades  59.375628 25.279714 15.080 0.003  2.310 11.608 0.018 157.29  0.90 0 0  1.146  3669.1    7.1 1.60E+32 3.49E+30 0.50 0.00  2.684 R16,TARS          45.04 5.96E-02  -3.057 0.297  -3.314 5.75E-05 2.57E-07 1.90E-04 1.71E-05 M2V   
  67054305033161344 03574296+2523069 Pleiades  59.429015 25.385279 16.527 0.003  2.994 12.569 0.028 132.86  1.48 0 0  1.127  3315.3    8.2 4.19E+31 1.58E+30 0.30 0.01  0.541 C16,R16,TARS      81.31 6.66E-03  -6.775 0.192  -6.952 4.00E-05 4.60E-07 2.78E-04 8.32E-06 M4V   
  67069835634816896 03545802+2514293 Pleiades  58.741780 25.241487 15.767 0.003  2.728 11.982 0.022 131.90  0.61 0 0  1.062  3449.1    2.4 7.35E+31 1.68E+30 0.38 0.00  1.183 R16,TARS          62.99 1.88E-02  -6.393 0.131  -6.600 4.74E-05 1.29E-07 3.13E-04 6.27E-06 M3V   
  67072236519533696 03552704+2514461 Pleiades  58.862702 25.246117 18.598 0.005  3.929 13.691 0.043 155.89  6.30 0 0  1.310  3147.0    7.5 1.91E+31 2.03E+30 0.20 0.01  0.654 R16              109.91 5.95E-03                       3.00E-05 4.63E-07                   M5.5V 
  67074096242336384 03555641+2518002 Pleiades  58.985069 25.300030 15.520 0.003  2.720 11.722 0.023 138.47  0.85 0 0  1.072  3547.5   10.4 1.07E+32 3.33E+30 0.43 0.01  2.458 R16,TARS          54.55 4.51E-02  -4.388 0.087  -4.613 5.24E-05 4.91E-07 2.42E-04 5.10E-06 M3V   
  67085641114472320 03541148+2518430 Pleiades  58.547851 25.311937 16.778 0.003  3.087 12.723 0.029 133.50  1.14 0 0  0.981  3273.5    8.4 3.63E+31 1.28E+30 0.27 0.01  0.473 R16               88.04 5.37E-03  -7.199 0.148  -7.366 3.76E-05 4.94E-07 2.77E-04 6.63E-06 M4V   
  67103405099117568 03561579+2529155 Pleiades  59.065882 25.487697 17.059 0.003  3.205 12.682 0.032 135.10  1.93 0 0  1.216  3293.0    9.3 3.88E+31 1.77E+30 0.28 0.01  0.469 R16               84.83 5.53E-03  -7.915 0.802  -8.087 3.87E-05 5.45E-07 3.13E-04 3.14E-05 M5V   
  67278158729741696 03525877+2526193 Pleiades  58.244890 25.438689 17.482 0.003  3.058 13.333 0.030 131.54  2.23 0 0  1.000  3145.1    5.3 1.89E+31 9.60E+29 0.20 0.00  0.171 R16              110.21 1.56E-03                       2.99E-05 3.23E-07                   M4.5V 
  67281869581448704 03541882+2529430 Pleiades  58.578375 25.495252 12.516 0.003  1.483  9.863 0.086 120.49  0.21 1 0  1.071  4393.8   73.9 6.19E+32 8.01E+31 0.70 0.01  7.638 R16,TARS          27.25 2.80E-01   0.000               8.63E-05 3.40E-06                   K6V   
  67285614792891264 03543361+2540437 Pleiades  58.640035 25.678806 13.859 0.003  2.222 10.369 0.021 145.52  3.69 0 0 10.189  4311.3   18.0 5.41E+32 4.64E+31 0.69 0.00  0.666 R16               27.65 2.41E-02                       8.25E-05 8.31E-07                   M2V   
  67304959325424768 03530727+2547216 Pleiades  58.280330 25.789361 17.577 0.003  3.379 13.303 0.042 133.49  1.66 0 0  1.049  3155.9    7.4 2.01E+31 1.08E+30 0.21 0.00  0.292 R16              108.48 2.69E-03                       3.06E-05 4.52E-07                   M4.5V 
  67331381964358656 03535026+2557526 Pleiades  58.459430 25.964626 10.883 0.003  0.924  9.299 0.020 157.99  0.55 1 1  1.200  5702.4   21.6 3.64E+33 1.48E+32 0.99 0.00  3.297 R16               14.15 2.33E-01   3.048 0.028         9.66E-05 3.40E-07                   G7V   
  67352066526730240 03523891+2550256 Pleiades  58.162101 25.840447 16.172 0.003  2.916 12.215 0.021 132.09  0.90 0 0  1.045  3414.6    6.1 5.91E+31 1.54E+30 0.36 0.00  1.057 R16,TARS          67.57 1.56E-02  -6.517 1.226  -6.715 4.56E-05 3.31E-07 3.06E-04 5.59E-05 M4V   
  67368834079847680 03511886+2603090 Pleiades  57.828556 26.052487 15.089 0.003  2.495 11.431 0.025 135.70  1.63 0 0  1.982  3617.2    6.5 1.38E+32 5.07E+30 0.47 0.00                          49.56           -4.661 0.265  -4.901 5.56E-05 2.37E-07 2.72E-04 1.48E-05 M3V   
  67368868438779392 03512416+2603116 Pleiades  57.850660 26.053210 15.410 0.003  2.625 11.678 0.025 131.54  0.61 0 0  1.000  3517.2   11.3 9.94E+31 3.13E+30 0.42 0.01  1.675 C16,H10,TARS      56.69 2.96E-02  -6.451 0.207  -6.671 5.10E-05 5.34E-07 3.40E-04 1.11E-05 M3V   
  67376633739588352 03521318+2611456 Pleiades  58.054934 26.196016 14.856 0.003  2.439 11.324 0.018 125.99  0.66 0 0  0.996  3603.1    4.7 1.31E+32 2.81E+30 0.46 0.00                          50.55           -4.809 0.116  -5.046 5.51E-05 1.71E-07 2.78E-04 6.44E-06 M2.5V 
  67618285777617664 03353168+2249250 Pleiades  53.882058 22.823585  9.734 0.003  0.701  8.541 0.017 132.07  0.31 0 0  1.150  6023.0   31.9 6.12E+33 3.21E+32 1.11 0.03  2.843 R16,TARS          11.19 2.54E-01                       9.27E-05 3.51E-07                   F8V   
  67656665605333888 03314984+2250248 Pleiades  52.957680 22.840212 16.639 0.003  2.904 12.749 0.024 123.16  1.39 0 0  1.116  3226.4    5.5 2.98E+31 1.01E+30 0.24 0.01  0.573 C16,R16,TARS      96.97 5.91E-03  -6.035 0.561  -6.189 3.48E-05 3.24E-07 2.16E-04 1.96E-05 M4V   
  67662330666441088 03341935+2248424 Pleiades  53.580656 22.811796 18.379 0.003  3.519 13.926 0.043 138.25  3.22 0 0  0.978  3056.7    9.3 1.14E+31 8.07E+29 0.16 0.00  0.713 R16              124.89 5.71E-03                       2.48E-05 4.96E-07                   M5V   
  67667935599570432 03334979+2256201 Pleiades  53.457486 22.938862 17.201 0.003  3.037 13.292 0.034 137.57  1.75 0 0  0.967  3169.3    6.0 2.18E+31 1.03E+30 0.21 0.00  0.374 R16,TARS         106.39 3.52E-03                       3.14E-05 3.66E-07                   M4V   
  67680850564641792 03331390+2300233 Pleiades  53.307897 23.006449 11.690 0.003  1.151  9.669 0.014 125.26  0.21 0 0  0.846  4716.7   21.9 9.24E+32 2.98E+31 0.76 0.00  7.357 H10,R16           23.65 3.11E-01   1.033 0.020   0.526 9.21E-05 1.84E-07                   K2V   
  67724697887107200 03363839+2308444 Pleiades  54.159983 23.145677 17.516 0.004  3.311 13.273 0.030 132.47  2.26 0 0  1.004  3158.3    5.3 2.04E+31 1.04E+30 0.21 0.00  0.304 R16              108.11 2.81E-03                       3.07E-05 3.23E-07                   M4.5V 
  67732257029618048 03382337+2306292 Pleiades  54.597449 23.108048 14.311 0.003  2.131 11.036 0.019 134.13  0.49 0 0  1.168  3757.9    7.5 2.00E+32 4.11E+30 0.54 0.00  3.757 H10,R16           41.26 9.11E-02  -2.292 0.038  -2.567 6.06E-05 2.56E-07 1.55E-04 2.40E-06 M1.5V 
  67736070960579072 03373707+2310581 Pleiades  54.404498 23.182791 16.762 0.003  2.982 12.810 0.023 143.43  1.95 0 0  1.031  3293.5    6.7 3.89E+31 1.49E+30 0.28 0.01  0.358 R16               84.74 4.22E-03  -6.145 0.231  -6.317 3.87E-05 3.92E-07 2.45E-04 9.28E-06 M4V   
  67747615832673408 03371651+2311045 Pleiades  54.318858 23.184581 16.505 0.003  3.010 12.550 0.022 124.05  1.36 0 0  0.998  3277.4    6.4 3.68E+31 1.21E+30 0.27 0.01  0.449 R16               87.38 5.14E-03  -6.754 0.454  -6.922 3.78E-05 3.74E-07 2.62E-04 1.74E-05 M4V   
  67756789882795008 03375641+2322569 Pleiades  54.485092 23.382437 15.859 0.003  2.776 12.068 0.022 131.86  0.93 0 0  1.118  3439.7    2.4 6.78E+31 1.72E+30 0.38 0.00  0.897 R16               64.30 1.39E-02  -5.960 0.222  -6.164 4.69E-05 1.29E-07 2.89E-04 1.04E-05 M3V   
  67832346947351424 03361106+2348234 Pleiades  54.046102 23.806457 17.240 0.003  3.249 13.079 0.029 135.36  1.94 0 0  0.994  3200.5    5.1 2.63E+31 1.20E+30 0.23 0.00  0.549 R16,TARS         101.70 5.40E-03                       3.33E-05 2.98E-07                   M4.5V 
  67878663874731136 03320786+2313575 Pleiades  53.032768 23.232615 16.109 0.003  2.850 12.254 0.020 138.44  0.96 0 0  1.060  3431.1    2.2 6.29E+31 1.49E+30 0.37 0.00  0.319 R16,TARS          65.53 4.87E-03 -12.607 1.287 -12.809 4.65E-05 1.17E-07 5.95E-04 5.98E-05 M3.5V 
  67899520235887616 03323780+2325593 Pleiades  53.157532 23.433115 17.189 0.003  3.241 13.056 0.028 136.83  1.84 0 0  1.042  3208.7    4.9 2.76E+31 1.20E+30 0.23 0.00  0.286 R16,TARS         100.51 2.84E-03                       3.38E-05 2.87E-07                   M4V   
  67920926352940032 03295874+2322186 Pleiades  52.494767 23.371827 15.754 0.004  2.903 11.946 0.020 136.86  0.51 0 0  1.003  3461.7    2.2 8.19E+31 1.67E+30 0.39 0.00  2.760 C16               61.30 4.50E-02  -8.925 0.169  -9.135 4.81E-05 1.17E-07 4.39E-04 8.20E-06 M3.5V 
  67998201404864896 03324230+2334004 Pleiades  53.176268 23.566759 16.642 0.003  3.152 12.540 0.023 136.65  1.43 0 0  1.020  3341.5    6.7 4.59E+31 1.51E+30 0.31 0.01  0.499 R16,TARS          77.39 6.45E-03  -5.822 0.491  -6.005 4.15E-05 3.77E-07 2.49E-04 2.05E-05 M4V   
  68006241583701888 03334663+2348199 Pleiades  53.444309 23.805477 15.915 0.003  2.782 12.140 0.021 123.99  0.97 1 0  1.035  3396.4    6.1 5.55E+31 1.52E+30 0.35 0.00                          69.87           -7.182 0.134  -7.377 4.46E-05 3.45E-07 3.29E-04 6.48E-06 M3V   
  68014964661425280 03351626+2347582 Pleiades  53.817774 23.799451 17.378 0.003  3.375 13.185 0.028 133.80  1.86 0 0  1.034  3177.5    4.9 2.29E+31 1.01E+30 0.22 0.00  0.473 R16              105.14 4.49E-03                       3.19E-05 3.02E-07                   M4.5V 
  68045583484082048 03345929+2412168 Pleiades  53.747109 24.204660 14.545 0.003  2.277 11.174 0.022 129.22  0.39 0 0  1.094  3671.9    8.6 1.61E+32 3.70E+30 0.50 0.00  1.227 H10               44.91 2.73E-02  -3.511 0.063  -3.768 5.76E-05 3.15E-07 2.17E-04 3.81E-06 M2V   
  68046133239891584 03350940+2414202 Pleiades  53.789172 24.238905 14.357 0.003  2.154 11.029 0.020 131.79  0.47 0 0  1.006  3745.6    7.9 1.94E+32 4.15E+30 0.53 0.00  1.510 H10,TARS          41.76 3.62E-02                       6.01E-05 2.70E-07                   M1.5V 
  68051390279853824 03320046+2346296 Pleiades  53.001981 23.774827 13.306 0.003  1.664 10.520 0.018 137.34  0.41 0 0  1.069  4089.4   14.1 3.79E+32 7.22E+30 0.64 0.00  8.471 F25,H10,TARS      31.56 2.68E-01   0.000               7.11E-05 4.51E-07                   K6V   
  68120418994061312 03394111+2328235 Pleiades  54.921295 23.473200 17.177 0.003  3.248 13.115 0.029 137.10  1.62 0 0  0.967  3199.1    5.1 2.61E+31 1.08E+30 0.22 0.00  0.268 C16,TARS         101.91 2.63E-03                       3.32E-05 3.12E-07                   M4V   
  68120728231661824 03392919+2329578 Pleiades  54.871661 23.499374 13.659 0.003  1.832 10.688 0.016 133.87  0.30 0 0  1.075  3908.9    9.1 2.94E+32 4.90E+30 0.58 0.00  2.702 H10,TARS          36.22 7.46E-02                       6.55E-05 2.77E-07                   K8V   
  68129764842889600 03403436+2340574 Pleiades  55.143205 23.682609 10.700 0.003  0.911  9.148 0.017 132.79  0.37 0 0  0.939  5494.0   32.2 2.65E+33 1.22E+32 0.94 0.00  4.477 H10,R16,TARS      15.56 2.88E-01   2.593 0.014         9.33E-05 1.26E-06                   G6V   
  68145707761492608 03395067+2345526 Pleiades  54.961119 23.764596 17.778 0.003  3.308 13.502 0.039 139.76  3.38 0 0  1.082  3138.5    6.8 1.82E+31 1.28E+30 0.20 0.01  0.557 R16              111.27 5.01E-03                       2.95E-05 4.20E-07                   M5V   
  68147391388599808 03394797+2350570 Pleiades  54.949899 23.849156 15.735 0.003  2.973 11.834 0.019 128.45  0.91 0 0  1.055  3458.9    2.1 8.00E+31 1.84E+30 0.39 0.00  0.385 R16               61.67 6.24E-03  -7.003 0.794  -7.213 4.80E-05 1.11E-07 3.46E-04 3.81E-05 M4V   
  68150861722174848 03392780+2353420 Pleiades  54.865870 23.894997 11.305 0.003  1.065  9.475 0.020 134.61  0.37 0 0  1.100  5274.1   16.4 1.77E+33 5.15E+31 0.88 0.00  5.754 F25,H10,TARS      17.76 3.24E-01   2.229 0.024         8.74E-05 9.24E-07                   K1V   
  68152820227358720 03410297+2343217 Pleiades  55.262461 23.722679 15.785 0.003  2.739 12.003 0.022 132.41  0.85 0 0  1.047  3447.7    2.4 7.27E+31 1.79E+30 0.38 0.00  1.455 R16,TARS          63.18 2.30E-02  -4.990 0.157  -5.196 4.74E-05 1.29E-07 2.46E-04 7.47E-06 M3V   
  68156290560900480 03410521+2350153 Pleiades  55.271770 23.837554 17.984 0.003  3.495 13.757 0.040 130.21  3.73 0 0  1.036  3064.4    7.4 1.19E+31 9.26E+29 0.16 0.01  0.345 R16              123.72 2.79E-03                       2.52E-05 3.94E-07                   M4.5V 
  68162028637205888 03411934+2351422 Pleiades  55.330617 23.861661 16.882 0.003  3.123 12.781 0.026 134.10  1.22 0 0  0.946  3261.6    6.0 3.46E+31 1.12E+30 0.26 0.01  0.425 R16,TARS          90.17 4.72E-03  -6.437 0.530  -6.601 3.69E-05 3.51E-07 2.43E-04 1.97E-05 M4V   
  68162921990400256 03412288+2355482 Pleiades  55.345308 23.930103 16.228 0.004  2.908 12.342 0.024 132.62  1.18 0 0  1.125  3380.2    7.0 5.25E+31 1.65E+30 0.34 0.01  0.731 R16,TARS          72.00 1.02E-02  -8.270 1.469  -8.461 4.36E-05 3.94E-07 3.69E-04 6.42E-05 M4V   
  68167835432980480 03412688+2401025 Pleiades  55.361990 24.017383 15.505 0.003  3.000 11.466 0.023 135.24  0.77 0 0  1.182  3606.2    6.0 1.32E+32 3.50E+30 0.46 0.00  0.359 R16               50.33 7.13E-03  -8.441 0.121  -8.678 5.52E-05 2.18E-07 4.79E-04 6.94E-06 M4V   
  68168419548529920 03413118+2403249 Pleiades  55.379987 24.056949 17.144 0.003  3.170 13.064 0.028 126.27  1.34 0 0  0.952  3176.7    4.9 2.28E+31 8.83E+29 0.21 0.00  0.387 R16              105.27 3.67E-03  -7.545 0.351  -7.687 3.18E-05 3.02E-07 2.45E-04 1.14E-05 M4V   
  68170721650939264 03401884+2354236 Pleiades  55.078496 23.906579 16.659 0.003  2.947 12.766 0.027 132.06  1.31 0 0  0.891  3257.4    6.2 3.40E+31 1.16E+30 0.26 0.01  0.670 R16               90.95 7.37E-03  -4.353 0.343  -4.516 3.66E-05 3.65E-07 1.65E-04 1.27E-05 M4V   
  68174191984522368 03394271+2354279 Pleiades  54.927961 23.907750 16.293 0.003  2.956 12.406 0.019 136.35  1.01 0 0  0.979  3379.1    5.5 5.23E+31 1.32E+30 0.34 0.00  0.773 R16               72.15 1.07E-02  -5.388 0.422  -5.579 4.36E-05 3.12E-07 2.43E-04 1.85E-05 M4V   
  68175806892217216 03394633+2358531 Pleiades  54.943088 23.981429 15.537 0.003  2.642 11.830 0.022 136.60  0.80 0 0  1.058  3485.7    9.9 9.17E+31 2.72E+30 0.41 0.01  1.138 H10,R16,TARS      59.01 1.93E-02  -5.451 0.201  -5.666 4.94E-05 5.37E-07 2.80E-04 1.04E-05 M3V   
  68183125516472320 03402639+2405238 Pleiades  55.110008 24.089951 15.517 0.003  2.636 11.685 0.023 147.67  0.89 0 0  1.080  3598.9    6.0 1.29E+32 3.45E+30 0.46 0.00  0.765 R16               50.85 1.51E-02  -5.682 0.262  -5.918 5.49E-05 2.85E-07 3.25E-04 1.45E-05 M3.5V 
  68183331674900864 03402560+2406003 Pleiades  55.106711 24.100089 16.861 0.003  3.065 12.831 0.029 128.27  1.08 0 0  1.032  3227.8    6.7 3.00E+31 1.02E+30 0.24 0.01  0.606 R16               96.68 6.27E-03                       3.49E-05 3.92E-07                   M4V   
  68186114813689344 03410038+2413352 Pleiades  55.251591 24.226467 17.018 0.003  3.181 12.944 0.029 136.88  1.58 0 0  1.010  3234.3    6.7 3.09E+31 1.17E+30 0.25 0.01  0.521 R16               95.39 5.47E-03                       3.53E-05 3.92E-07                   M4V   
  68225834671270528 03393545+2407063 Pleiades  54.897743 24.118439 14.686 0.003  2.313 11.181 0.020 137.52  0.71 0 0  1.258  3722.3    7.9 1.83E+32 4.19E+30 0.52 0.00                          42.73            0.150 0.048  -0.117 5.93E-05 2.70E-07 6.97E-06 2.85E-06 M2V   
  68232191222851456 03400709+2413036 Pleiades  55.029587 24.217658 17.692 0.003  3.234 13.541 0.036 135.22  2.00 0 0  0.794  3119.1    6.3 1.62E+31 8.37E+29 0.19 0.00  0.420 R16              114.48 3.67E-03                       2.83E-05 3.88E-07                   M4.5V 
  68232603539842944 03395520+2412543 Pleiades  54.980011 24.215105 17.687 0.003  3.466 13.452 0.040 127.51  2.14 0 0  0.977  3112.3    7.0 1.55E+31 9.05E+29 0.19 0.00  0.329 R16              115.61 2.85E-03                       2.79E-05 4.31E-07                   M4.5V 
  68233531252642432 03402695+2414144 Pleiades  55.112306 24.237343 16.484 0.004  3.004 12.517 0.026 133.39  1.32 0 0  0.970  3332.9    7.6 4.46E+31 1.53E+30 0.31 0.01  0.824 R16               78.65 1.05E-02  -9.320 0.578  -9.501 4.10E-05 4.27E-07 3.89E-04 2.40E-05 M4V   
  68236795427794816 03393231+2416014 Pleiades  54.884634 24.267066 16.123 0.003  2.905 12.201 0.025 138.41  1.14 0 0  0.968  3436.8    2.7 6.61E+31 1.92E+30 0.38 0.00  0.720 C16,R16,TARS      64.72 1.11E-02  -8.361 0.301  -8.565 4.68E-05 1.47E-07 4.00E-04 1.41E-05 M4V   
  68238543478364032 03401591+2422316 Pleiades  55.066333 24.375438 18.185 0.004  3.580 13.807 0.050 143.72  3.76 0 0  0.989  3094.9    9.3 1.41E+31 1.13E+30 0.18 0.01  1.222 R16              118.51 1.03E-02                       2.69E-05 4.93E-07                   M5V   
  68250264445159936 03390912+2422039 Pleiades  54.788039 24.367804  9.708 0.003  0.748  8.434 0.024 142.10  0.33 1 1  1.301  6233.3   13.3 8.47E+33 2.68E+32 1.20 0.00  1.209 F25                9.54 1.27E-01                       8.99E-05 1.74E-07                   F9V   
  68254245878512384 03391346+2427594 Pleiades  54.806137 24.466523 10.226 0.003  0.801  8.905 0.022 139.85  0.37 0 0  1.108  5821.9   17.1 4.32E+33 1.39E+32 1.02 0.01  2.714 F25,H10,TARS      13.33 2.04E-01   3.606 0.047         9.49E-05 1.42E-07                   F9.5V 
  68259438496008832 03421090+2405086 Pleiades  55.545495 24.085729 14.769 0.003  2.507 11.174 0.021 132.79  0.70 1 0  1.579  3695.1    8.3 1.71E+32 4.08E+30 0.51 0.00  0.478 C16,H10,R16       43.89 1.09E-02                       5.84E-05 3.00E-07                   M3V   
  68261053403709312 03421789+2406578 Pleiades  55.574552 24.116080 17.022 0.003  3.117 12.971 0.035 135.26  1.16 0 0  0.996  3222.1    8.1 2.93E+31 1.15E+30 0.24 0.01  0.603 R16               97.83 6.16E-03  -5.573 0.523  -5.726 3.46E-05 4.73E-07 1.98E-04 1.83E-05 M4V   
  68261946756899456 03423396+2411008 Pleiades  55.641505 24.183579 17.688 0.003  3.367 13.417 0.036 132.88  2.15 0 0  1.089  3134.2    6.3 1.77E+31 9.55E+29 0.20 0.00  0.564 R16              111.98 5.04E-03                       2.92E-05 3.88E-07                   M4.5V 
  68262973252098304 03415293+2407250 Pleiades  55.470559 24.123619 17.226 0.003  3.091 13.252 0.037 136.92  1.95 0 0  1.047  3174.5    6.5 2.25E+31 1.17E+30 0.21 0.00  0.515 R16              105.59 4.88E-03                       3.17E-05 3.99E-07                   M4V   
  68263145050803840 03420036+2410129 Pleiades  55.501522 24.170264 18.562 0.004  3.787 14.034 0.061 139.92  3.95 0 0  1.048  3039.0   13.2 1.05E+31 9.77E+29 0.16 0.01  0.282 R16              127.05 2.22E-03                       2.39E-05 7.04E-07                   M5V   
  68265279651517056 03422627+2414078 Pleiades  55.609521 24.235555 16.259 0.004  2.895 12.387 0.026 131.48  0.97 0 0  0.990  3361.6    7.6 4.92E+31 1.53E+30 0.33 0.01  0.951 R16,TARS          74.53 1.28E-02  -6.462 0.184  -6.649 4.26E-05 4.27E-07 2.83E-04 8.34E-06 M3.5V 
  68265588889169664 03420286+2412363 Pleiades  55.511932 24.210103 15.268 0.003  2.538 11.610 0.023 134.74  0.62 0 0  1.055  3566.5    6.0 1.14E+32 2.89E+30 0.44 0.00  0.699 C16,H10,R16,TARS  53.21 1.31E-02  -4.799 0.099  -5.028 5.34E-05 2.85E-07 2.68E-04 5.47E-06 M3V   
  68266787183070976 03424910+2410156 Pleiades  55.704609 24.171063 15.755 0.003  2.798 11.738 0.026 142.82  2.37 1 0  3.041  3566.2    6.8 1.14E+32 5.14E+30 0.44 0.01  1.459 R16               53.24 2.74E-02                       5.33E-05 3.22E-07                   M4V   
  68267680536205440 03424189+2411583 Pleiades  55.674590 24.199459 13.849 0.004  1.904 10.471 0.028 145.68  0.49 0 0  1.089  4230.8   22.4 4.75E+32 1.81E+31 0.67 0.01  4.825 H10,R16,TARS      28.92 1.67E-01  -1.276 0.022  -1.669 7.81E-05 1.27E-06 1.30E-04 2.77E-06 M2V   
  68268165869533568 03425655+2413457 Pleiades  55.735659 24.229379 17.095 0.003  3.178 12.979 0.026 132.10  1.62 0 0  1.060  3208.8    4.6 2.76E+31 1.10E+30 0.23 0.00  0.366 R16,TARS         100.50 3.64E-03  -5.199 0.254  -5.348 3.38E-05 2.67E-07 1.81E-04 8.70E-06 M4V   
  68268303308484224 03430124+2414524 Pleiades  55.755233 24.247934 17.534 0.003  3.289 13.256 0.035 132.86  1.92 0 0  1.023  3162.4    6.1 2.09E+31 1.06E+30 0.21 0.00  0.344 R16              107.47 3.20E-03                       3.10E-05 3.77E-07                   M5V   
  68279225408437888 03415149+2419275 Pleiades  55.464547 24.324312 18.960 0.004  3.622 14.395 0.076 141.84  4.30 0 0  1.008  2967.2   16.5 7.45E+30 8.12E+29 0.13 0.01  0.649 R16              136.25 4.76E-03                       2.02E-05 7.89E-07                   M5V   
  68282837477714816 03413879+2423094 Pleiades  55.411686 24.385945 17.634 0.003  3.245 13.430 0.038 136.85  2.12 0 0  0.971  3143.1    6.7 1.87E+31 1.02E+30 0.20 0.00  1.597 R16              110.52 1.45E-02                       2.98E-05 4.09E-07                   M4.5V 
  68283421593270400 03412243+2423519 Pleiades  55.343501 24.397752 17.570 0.003  3.415 13.347 0.029 133.71  2.50 0 0  0.927  3148.8    5.1 1.93E+31 1.03E+30 0.20 0.00  0.323 R16              109.61 2.94E-03                       3.01E-05 3.12E-07                   M4.5V 
  68284104491279872 03421347+2418498 Pleiades  55.556172 24.313873 17.849 0.003  3.458 13.625 0.036 137.80  2.31 0 0  1.045  3111.6    6.3 1.54E+31 8.49E+29 0.18 0.00  0.713 R16              115.75 6.16E-03                       2.78E-05 3.88E-07                   M4.5V 
  68291977168100480 03420329+2432134 Pleiades  55.513744 24.537077 15.252 0.003  2.504 11.614 0.021 137.58  0.70 0 0  1.072  3577.3    5.5 1.18E+32 2.85E+30 0.45 0.00  2.259 H10,R16           52.41 4.31E-02  -4.000 0.094  -4.231 5.39E-05 2.60E-07 2.28E-04 5.18E-06 M3V   
  68294554148575232 03433692+2423382 Pleiades  55.903812 24.393979 13.637 0.003  1.826 10.650 0.026 134.36  0.41 0 0  1.053  3939.0   26.0 3.10E+32 1.30E+31 0.59 0.01  1.360 H10,R16,TARS      35.30 3.85E-02  -1.436 0.041  -1.752 6.64E-05 7.86E-07 1.16E-04 3.15E-06 K8V   
  68295481861500928 03435569+2425350 Pleiades  55.982029 24.426416 13.767 0.003  1.909 10.643 0.018 130.86  0.42 0 0  1.086  3906.3   10.3 2.93E+32 5.64E+30 0.58 0.00  4.487 H10,R16,TARS      36.28 1.24E-01  -1.379 0.032  -1.687 6.54E-05 3.11E-07 1.10E-04 2.16E-06 M0.5V 
  68296650092601088 03434371+2429157 Pleiades  55.932106 24.487738 15.148 0.003  2.505 11.462 0.018 135.62  0.77 0 0  1.173  3608.8    4.7 1.34E+32 2.95E+30 0.46 0.00  3.973 C16,R16,TARS      50.15 7.92E-02  -2.639 0.153  -2.877 5.53E-05 1.71E-07 1.59E-04 8.47E-06 M3V   
  68296890611072384 03440353+2430151 Pleiades  56.014750 24.504246 10.530 0.003  0.904  8.953 0.020 134.71  0.28 1 1  1.050  5702.3   21.6 3.64E+33 1.42E+32 0.99 0.00  1.463 H10,R16,TARS      14.15 1.03E-01   2.396 0.011         9.66E-05 3.40E-07                   G7V   
  68297921403225984 03432696+2427098 Pleiades  55.862342 24.452800 15.506 0.004  2.751 11.471 0.026 119.92  5.08 1 0  3.236  3519.9   11.7 1.00E+32 1.14E+31 0.42 0.02  2.162 R16               56.49 3.83E-02                       5.11E-05 5.55E-07                   M4V   
  68298093201624960 03432057+2426351 Pleiades  55.835692 24.443118 17.323 0.003  3.267 13.252 0.035 130.67  2.37 0 0  1.029  3156.7    6.1 2.02E+31 1.15E+30 0.21 0.00  0.364 R16              108.35 3.36E-03                       3.06E-05 3.77E-07                   M4V   
  68300326584600448 03434314+2432562 Pleiades  55.929743 24.548987 17.221 0.003  3.180 13.138 0.027 144.74  2.23 0 0  1.028  3217.5    6.2 2.87E+31 1.22E+30 0.24 0.01  0.579 R16,TARS          98.77 5.86E-03                       3.43E-05 3.65E-07                   M4V   
  68301250000967680 03434213+2434234 Pleiades  55.925585 24.573219 14.652 0.004  2.397 10.993 0.022 119.98  3.64 1 0 10.146  3679.7    8.6 1.65E+32 1.15E+31 0.51 0.01  1.934 R16               44.57 4.34E-02  -3.518 0.042  -3.777 5.78E-05 3.15E-07 2.18E-04 2.73E-06 M3V   
  68303487680516224 03442627+2435229 Pleiades  56.109483 24.589705 11.283 0.005  1.080  9.266 0.019 133.39  0.35 1 1  0.985  5417.4   11.8 2.28E+33 5.90E+31 0.91 0.00  0.842 H10,R16,TARS      16.48 5.11E-02   0.000               9.03E-05 4.61E-07                   K2V   
  68303659479211776 03440959+2435222 Pleiades  56.039982 24.589570 15.864 0.003  2.748 12.118 0.025 137.14  0.85 0 0  1.064  3443.6    2.7 7.01E+31 1.88E+30 0.38 0.00  3.875 R16,TARS          63.76 6.08E-02  -3.383 0.114  -3.588 4.71E-05 1.47E-07 1.69E-04 5.40E-06 M3V   
  68303728198686080 03441905+2435184 Pleiades  56.079406 24.588462 16.397 0.003  2.926 12.443 0.024 136.26  0.88 0 0  1.028  3367.8    7.0 5.03E+31 1.42E+30 0.33 0.01  0.681 C16,R16           73.67 9.24E-03 -10.809 0.394 -10.997 4.30E-05 3.94E-07 4.72E-04 1.75E-05 M4V   
  68308882159427840 03442559+2440528 Pleiades  56.106626 24.681369 15.432 0.003  2.747 11.625 0.022 127.49  0.71 0 0  1.068  3510.5    9.9 9.77E+31 2.86E+30 0.42 0.01  1.080 H10,R16,TARS      57.17 1.89E-02  -6.105 0.371  -6.324 5.07E-05 4.70E-07 3.21E-04 1.90E-05 M3.5V 
  68310359628169088 03442050+2446222 Pleiades  56.085457 24.772863 10.848 0.003  1.108  8.869 0.022 137.95  2.12 1 1  5.585  5826.7   17.1 4.35E+33 2.47E+32 1.02 0.01  1.187 R16               13.29 8.93E-02                       9.49E-05 1.42E-07                   K2V   
  68310359628169472 03442190+2446062 Pleiades  56.091273 24.768414 12.553 0.003  1.394 10.070 0.022 134.67  0.32 0 0  1.128  4423.6   18.9 6.50E+32 2.11E+31 0.70 0.00  0.412 H10,R16           27.11 1.52E-02  -1.016 0.026  -1.441 8.76E-05 7.81E-07 1.26E-04 2.54E-06 K5V   
  68310561489710336 03425511+2429350 Pleiades  55.729642 24.493069  9.371 0.003  0.656  8.263 0.020 136.91  0.40 1 1  1.020  6285.1   17.7 9.50E+33 2.35E+32 1.21 0.01  1.407 R16                9.26 1.52E-01   4.950 0.017         8.93E-05 2.33E-07                   F5V   
  68314414077327744 03431306+2439194 Pleiades  55.804438 24.655438 14.890 0.003  2.432 11.280 0.021 137.68  0.60 0 0  1.012  3684.3    8.3 1.66E+32 3.83E+30 0.51 0.00  0.256 H10,R16,TARS      44.36 5.78E-03  -4.239 0.044  -4.499 5.80E-05 3.00E-07 2.61E-04 2.89E-06 M3V   
  68317609532996480 03430293+2440110 Pleiades  55.762267 24.669764 11.685 0.003  1.123  9.727 0.019 134.06  0.35 0 0  0.953  4858.3   31.7 1.12E+33 3.84E+31 0.78 0.00  6.669 H10,R16           22.10 3.02E-01   1.550 0.020   0.993 9.35E-05 4.12E-07                   K2V   
  68317746971945600 03430974+2441329 Pleiades  55.790593 24.692528 15.114 0.003  2.633 11.421 0.023 129.03  1.11 0 0  2.371  3591.3    6.0 1.25E+32 3.76E+30 0.46 0.00  2.027 H10,R16           51.39 3.94E-02  -4.658 0.076  -4.892 5.45E-05 2.85E-07 2.67E-04 4.37E-06 M3V   
  68319529381881344 03432988+2439237 Pleiades  55.874536 24.656611 17.551 0.003  3.249 13.446 0.034 130.71  1.63 0 0  1.060  3122.8    6.0 1.65E+31 7.70E+29 0.19 0.00  0.722 R16              113.85 6.34E-03                       2.85E-05 3.66E-07                   M4V   
  68322145018429952 03441391+2446457 Pleiades  56.057998 24.779396 10.600 0.003  0.887  9.062 0.022 135.87  0.34 0 0  0.972  5618.9   20.6 3.17E+33 1.32E+32 0.97 0.00  3.949 H10,R16,TARS      14.58 2.71E-01   3.090 0.021         9.76E-05 2.27E-07                   G5V   
  68322454256073344 03441094+2448460 Pleiades  56.045631 24.812792 17.024 0.003  2.975 12.963 0.025 135.43  1.84 0 0  1.047  3224.6    5.8 2.96E+31 1.13E+30 0.24 0.01  0.475 R16,TARS          97.33 4.88E-03  -6.712 0.287  -6.866 3.47E-05 3.38E-07 2.38E-04 1.02E-05 M4V   
  68323485048225152 03435214+2450298 Pleiades  55.967279 24.841614 13.735 0.004  1.859 10.605 0.019 134.77  0.32 0 0  1.111  3990.4   14.9 3.35E+32 6.57E+30 0.62 0.00  3.005 H10,R16,TARS      33.04 9.09E-02  -0.741 0.068  -1.079 6.80E-05 4.52E-07 7.34E-05 4.65E-06 M0.5V 
  68323966084583680 03431211+2444453 Pleiades  55.800494 24.745955 15.649 0.003  2.963 11.674 0.023 136.17  0.70 0 0  1.120  3552.8   10.4 1.09E+32 3.25E+30 0.44 0.01  0.707 R16               54.19 1.30E-02  -7.424 0.124  -7.650 5.27E-05 4.91E-07 4.03E-04 7.54E-06 M4V   
  68325649711754880 03430552+2449285 Pleiades  55.773065 24.824620 14.418 0.003  2.522 10.735 0.021 135.84  0.51 1 0  1.525  3900.1   12.0 2.90E+32 6.52E+30 0.58 0.00  0.280 F25,H10           36.43 7.69E-03  -5.068 0.066  -5.375 6.52E-05 3.63E-07 3.51E-04 4.72E-06 M3V   
  68327402058399232 03432820+2453311 Pleiades  55.867507 24.891999 15.966 0.003  2.795 12.155 0.023 133.88  0.87 0 0  1.060  3433.9    2.5 6.45E+31 1.64E+30 0.37 0.00  0.771 C16,TARS          65.12 1.18E-02  -5.336 0.067  -5.539 4.66E-05 1.35E-07 2.58E-04 3.21E-06 M3.5V 
  68334235349446528 03403072+2429143 Pleiades  55.128004 24.487310 11.510 0.003  1.108  9.556 0.021 134.95  0.58 0 0  1.761  5157.8   30.0 1.54E+33 6.81E+31 0.85 0.02  6.769 H10,R16           18.88 3.58E-01                       9.35E-05 1.38E-06                   K2V   
  68348155340347776 03402418+2435042 Pleiades  55.100790 24.584502 15.177 0.003  2.461 11.607 0.019 136.12  0.62 0 0  1.047  3573.1    5.0 1.17E+32 2.53E+30 0.45 0.00  4.418 H10               52.72 8.38E-02  -3.049 0.185  -3.279 5.37E-05 2.35E-07 1.76E-04 9.96E-06 M3V   
  68363411064150272 03422153+2439527 Pleiades  55.589756 24.664672 13.830 0.003  1.906 10.711 0.023 134.86  0.33 0 0  1.120  3904.9   13.1 2.92E+32 6.89E+30 0.58 0.00  2.977 H10,R16,TARS      36.31 8.20E-02  -1.507 0.066  -1.815 6.54E-05 3.98E-07 1.19E-04 4.38E-06 M0.5V 
  68364544933829376 03420383+2442454 Pleiades  55.515819 24.712738 13.593 0.003  1.873 10.331 0.086 132.76  0.99 1 0  1.488  4181.5   68.8 4.38E+32 5.24E+31 0.66 0.02  6.626 H10               29.83 2.22E-01  -1.052 0.032  -1.430 7.54E-05 3.36E-06 1.08E-04 5.55E-06 M1V   
  68364544935515392 03420383+2442454 Pleiades  55.516141 24.712516 13.517 0.004  1.799 10.367 0.086 127.37  3.05 1 0  3.995  4081.1   67.6 3.75E+32 3.90E+31 0.64 0.01  6.560 F25               31.68 2.07E-01                       7.08E-05 2.15E-06                   M0.5V 
  68364682374473856 03415230+2441579 Pleiades  55.467963 24.699378 17.173 0.003  3.220 13.111 0.033 122.76  1.05 0 0  0.988  3157.7    5.8 2.04E+31 8.24E+29 0.21 0.00  0.350 C16              108.20 3.23E-03                       3.07E-05 3.55E-07                   M4V   
  68378563708730624 03422864+2501004 Pleiades  55.619368 25.016804 15.265 0.003  2.530 11.672 0.023 133.29  0.83 0 0  1.116  3532.8   10.4 1.03E+32 3.22E+30 0.43 0.01  1.388 C16,TARS          55.58 2.50E-02  -5.145 0.203  -5.368 5.18E-05 4.91E-07 2.78E-04 1.08E-05 M3V   
  68390417818463872 03422759+2502492 Pleiades  55.614986 25.047021 12.377 0.003  1.309 10.065 0.022 140.00  0.42 0 0  1.015  4514.9   23.5 7.20E+32 1.80E+31 0.71 0.00  8.290 H10,TARS          26.12 3.17E-01                       9.08E-05 1.31E-07                   K3V   
  68398732874994944 03363030+2400440 Pleiades  54.126263 24.012177 11.978 0.003  1.198  9.903 0.020 141.59  0.25 0 0  1.109  4767.0   31.3 9.92E+32 4.53E+31 0.77 0.01  7.351 H10,R16,TARS      23.05 3.19E-01   1.582 0.047   1.057 9.25E-05 2.63E-07                   K2V   
  68404711469410432 03361924+2410527 Pleiades  54.080197 24.181256 15.412 0.003  2.686 11.712 0.024 117.09  0.49 0 0  1.066  3450.3    2.6 7.43E+31 1.80E+30 0.39 0.00  0.712 H10,TARS          62.83 1.13E-02                       4.75E-05 1.41E-07                   M3V   
  68409487473090688 03373490+2414117 Pleiades  54.395445 24.236573 10.444 0.003  0.842  9.021 0.017 155.76  0.38 1 1  0.914  5922.6   15.5 5.12E+33 1.38E+32 1.06 0.01                          12.33            3.616 0.023         9.40E-05 1.97E-07                   G1V   
  68433814167849728 03380203+2420154 Pleiades  54.508488 24.337588 16.180 0.003  2.875 12.261 0.021 137.93  1.24 0 0  1.056  3428.5    6.1 6.20E+31 1.81E+30 0.37 0.01  1.310 C16               65.86 1.99E-02  -8.437 0.294  -8.639 4.63E-05 3.31E-07 4.00E-04 1.39E-05 M4V   
  68444878003882240 03385686+2434112 Pleiades  54.736937 24.569810 10.379 0.003  0.820  9.041 0.020 139.12  0.40 0 0  1.326  5682.8   21.6 3.52E+33 1.40E+32 0.99 0.00  2.983 H10,TARS          14.22 2.10E-01   3.184 0.033         9.69E-05 2.38E-07                   G0V   
  68448142178730752 03381302+2438171 Pleiades  54.554310 24.638060 16.847 0.003  3.087 12.794 0.021 135.65  1.79 0 0  1.034  3264.4    4.9 3.50E+31 1.23E+30 0.27 0.01  0.378 C16,TARS          89.66 4.22E-03  -8.207 0.350  -8.372 3.70E-05 2.84E-07 3.10E-04 1.32E-05 M4V   
  68452265347345664 03372637+2434015 Pleiades  54.359935 24.567058 16.483 0.003  2.960 12.540 0.024 129.45  1.10 0 0  1.040  3307.2    7.0 4.08E+31 1.26E+30 0.29 0.01                          82.56           -8.405 0.151  -8.580 3.95E-05 3.94E-07 3.39E-04 6.84E-06 M4V   
  68475767408245632 03350505+2430438 Pleiades  53.771114 24.512196 14.442 0.003  2.092 11.105 0.020 148.42  0.67 0 0  1.048  3815.7    7.6 2.39E+32 6.49E+30 0.56 0.00  5.269 TARS              38.95 1.35E-01  -1.615 0.048  -1.904 6.25E-05 2.45E-07 1.19E-04 3.04E-06 M1.5V 
  68506347575444096 03370346+2444356 Pleiades  54.264470 24.743225 15.024 0.003  2.499 11.439 0.018 134.21  0.53 0 0  1.020  3608.9    4.7 1.34E+32 2.70E+30 0.46 0.00  0.209 C16,H10,TARS      50.14 4.16E-03  -7.859 0.173  -8.097 5.53E-05 1.71E-07 4.47E-04 9.66E-06 M3V   
  68514559552895488 03372223+2454163 Pleiades  54.342684 24.904523 16.785 0.003  2.970 12.816 0.026 138.75  1.27 0 0  1.077  3270.8    7.6 3.60E+31 1.20E+30 0.27 0.01  0.360 C16               88.50 4.07E-03                       3.74E-05 4.43E-07                   M4V   
  68530124514310912 03354967+2504484 Pleiades  53.956960 25.080093 15.321 0.003  2.513 11.691 0.023 136.83  0.78 0 0  1.135  3549.9   10.4 1.08E+32 3.29E+30 0.44 0.01  1.742 C16,TARS          54.39 3.20E-02  -3.755 0.206  -3.981 5.26E-05 4.91E-07 2.09E-04 1.10E-05 M3V   
  68536549785807232 03361630+2508491 Pleiades  54.067893 25.146981 15.317 0.006  2.682 11.306 0.023 120.07  7.98 1 0 12.252  3580.5    6.0 1.20E+32 1.83E+31 0.45 0.02  0.390 C16,H10           52.17 7.47E-03  -7.352 0.245  -7.584 5.40E-05 2.85E-07 4.10E-04 1.34E-05 M4V   
  68577300435634432 03411985+2506492 Pleiades  55.332729 25.113722 16.689 0.003  2.957 12.828 0.026 121.26  1.21 0 0  0.967  3202.7    4.6 2.66E+31 9.63E+29 0.23 0.00  0.600 C16              101.39 5.92E-03                       3.34E-05 2.67E-07                   M3.5V 
  68580530251050496 03403115+2508530 Pleiades  55.129829 25.148097 15.709 0.003  3.049 11.709 0.022 137.69  1.02 1 0  1.271  3547.9    9.9 1.07E+32 3.42E+30 0.43 0.01  0.424 H10               54.53 7.77E-03                       5.25E-05 4.70E-07                   M4V   
  68587161680620288 03415893+2519444 Pleiades  55.495562 25.328991 13.344 0.003  2.047 10.091 0.021 135.18  0.48 1 0  2.026  4412.6   18.0 6.39E+32 2.05E+31 0.70 0.00  0.383 H10               27.16 1.41E-02  -1.897 0.063  -2.321 8.71E-05 7.46E-07 2.02E-04 5.76E-06 M1V   
  68595751615127296 03401489+2519189 Pleiades  55.062096 25.321937 15.025 0.003  2.448 11.507 0.018 133.74  0.50 0 0  1.136  3589.2    4.7 1.24E+32 2.47E+30 0.45 0.00  7.803 H10,TARS          51.55 1.51E-01  -2.381 0.101  -2.615 5.44E-05 2.23E-07 1.42E-04 5.53E-06 M2V   
  68606918530067072 03403257+2528409 Pleiades  55.135742 25.477990 17.213 0.003  3.173 13.176 0.035 133.19  1.63 0 0  0.896  3177.4    6.1 2.29E+31 1.08E+30 0.21 0.00  0.550 C16              105.16 5.23E-03                       3.19E-05 3.77E-07                   M4V   
  68607090328759040 03402304+2529478 Pleiades  55.096033 25.496607 15.620 0.003  2.967 11.664 0.021 130.17  1.83 0 0  2.497  3513.2    9.5 9.84E+31 4.27E+30 0.42 0.01  0.926 H10               56.97 1.63E-02  -7.942 0.089  -8.161 5.08E-05 4.48E-07 4.15E-04 5.83E-06 M4V   
  68610006610414976 03375659+2501023 Pleiades  54.485786 25.017238 13.129 0.003  1.748 10.121 0.018 123.68  0.59 1 0  3.260  4226.4   14.4 4.71E+32 1.28E+31 0.67 0.00                          29.00           -0.475 0.035  -0.867 7.78E-05 8.14E-07 6.75E-05 2.83E-06 K8V   
  68618978798306432 03384867+2511196 Pleiades  54.702827 25.188779 13.392 0.003  1.979 10.231 0.023 136.50  0.41 0 0  1.613  4310.5   19.8 5.40E+32 1.85E+31 0.69 0.00  0.439 H10               27.66 1.59E-02                       8.25E-05 9.10E-07                   M0.5V 
  68620868583787904 03385289+2514112 Pleiades  54.720417 25.236457 13.498 0.003  1.786 10.614 0.018 127.83  0.27 0 0  1.090  3893.9   10.3 2.87E+32 5.30E+30 0.58 0.00  6.770 H10,TARS          36.58 1.85E-01                       6.50E-05 3.31E-07                   K8V   
  68625846449476096 03384329+2522273 Pleiades  54.680473 25.374280 15.552 0.004  2.875 11.320 0.026 118.57  5.99 1 0 19.230  3569.8    6.8 1.15E+32 1.34E+31 0.44 0.01  0.500 C16               52.97 9.44E-03  -6.529 0.187  -6.759 5.35E-05 3.22E-07 3.62E-04 1.02E-05 M4.5V 
  68641037750201088 03375477+2526316 Pleiades  54.478244 25.442088 14.815 0.003  2.396 11.265 0.018 158.57  3.09 1 0  4.220  3809.5    6.9 2.34E+32 1.32E+31 0.55 0.01                          39.19           -1.659 0.117  -1.946 6.23E-05 2.20E-07 1.21E-04 7.31E-06 M3V   
  68653201097557888 03392897+2534560 Pleiades  54.870693 25.582243 15.461 0.003  2.689 11.735 0.020 121.84  0.59 0 0  1.277  3457.2    2.2 7.88E+31 1.68E+30 0.39 0.00  1.188 H10,TARS          61.90 1.92E-02                       4.79E-05 1.17E-07                   M3V   
  68660244843997312 03401202+2538321 Pleiades  55.050078 25.642280 11.862 0.003  1.240  9.579 0.019 138.03  0.51 1 1  1.990  5198.1   30.7 1.62E+33 6.31E+31 0.87 0.01  3.602 H10               18.36 1.96E-01   0.000               9.17E-05 1.41E-06                   K3V   
  68672717428941184 03391331+2543497 Pleiades  54.805444 25.730506 15.680 0.003  2.992 11.759 0.022 136.03  2.53 1 0  3.320  3513.5    9.9 9.84E+31 5.32E+30 0.42 0.01                          56.95           -9.783 0.076 -10.002 5.08E-05 4.70E-07 5.09E-04 6.09E-06 M4V   
  68860012362308992 03323369+2429350 Pleiades  53.140436 24.493052 16.081 0.003  2.930 12.194 0.023 126.17  0.78 0 0  1.042  3391.7    6.7 5.46E+31 1.48E+30 0.35 0.00  0.590 C16,TARS          70.48 8.37E-03  -6.514 0.220  -6.708 4.43E-05 3.77E-07 2.97E-04 1.01E-05 M4V   
  68862280104972544 03320070+2430561 Pleiades  53.002943 24.515519 16.282 0.003  2.785 12.422 0.024 157.80  1.28 0 0  1.027  3443.6    2.6 7.01E+31 1.97E+30 0.38 0.00                          63.75           -1.064 0.239  -1.269 4.71E-05 1.41E-07 5.98E-05 1.13E-05 M3.5V 
  68956803745067520 03311190+2509543 Pleiades  52.799599 25.165056 13.746 0.003  1.909 10.602 0.017 130.24  0.94 1 0  3.479  3923.9    9.7 3.02E+32 6.98E+30 0.59 0.00  8.034 H10               35.86 2.24E-01                       6.59E-05 2.94E-07                   M0.5V 
  69218418793157632 03284805+2534330 Pleiades  52.200264 25.575855 16.186 0.006  2.946 12.153 0.018 142.13  2.69 0 0  2.758  3448.2    2.0 7.29E+31 3.09E+30 0.38 0.00                          63.12           -5.921 0.144  -6.128 4.74E-05 1.06E-07 2.90E-04 6.86E-06 M4V   
  69250235911393408 03340180+2452514 Pleiades  53.507531 24.880904 10.720 0.003  0.900  9.178 0.018 139.08  0.48 0 0  1.266  5573.8   10.5 2.94E+33 4.64E+31 0.96 0.00  4.361 F25,H10,TARS      15.00 2.91E-01                       9.67E-05 4.46E-07                   G5V   
  69260990509512192 03331437+2450084 Pleiades  53.309897 24.835642 16.935 0.003  3.216 12.856 0.026 124.04  1.45 0 0  0.983  3206.4    4.6 2.73E+31 1.06E+30 0.23 0.00  0.290 C16,TARS         100.85 2.87E-03 -10.054 0.306 -10.202 3.37E-05 2.67E-07 3.43E-04 1.07E-05 M4V   
  69294319455655808 03355604+2521597 Pleiades  53.983525 25.366559 15.154 0.003  2.502 11.524 0.021 135.00  0.54 0 0  1.054  3590.1    5.5 1.24E+32 2.86E+30 0.46 0.00  0.366 H10,TARS          51.48 7.11E-03  -4.938 0.272  -5.172 5.45E-05 2.60E-07 2.82E-04 1.49E-05 M3V   
  69349535555140608 03333800+2520173 Pleiades  53.408369 25.338099 14.886 0.003  2.696 11.157 0.018 122.38  0.40 0 0  1.234  3634.2    6.6 1.45E+32 2.97E+30 0.48 0.01  2.498 H10,TARS          47.93 5.21E-02                       5.62E-05 2.38E-07                   M3V   
  69370941672125184 03325142+2534463 Pleiades  53.214268 25.579496 13.381 0.003  1.768 10.323 0.018 129.46  3.25 1 0 12.214  4144.2   14.4 4.13E+32 3.13E+31 0.65 0.01  2.087 H10               30.54 6.83E-02                       7.36E-05 7.02E-07                   K9V   
  69400010010608768 03372413+2543204 Pleiades  54.350583 25.722331 14.538 0.003  2.260 11.082 0.020 132.06  0.52 0 0  1.100  3726.6    7.9 1.85E+32 4.02E+30 0.52 0.00                          42.55           -2.044 0.123  -2.312 5.95E-05 2.70E-07 1.38E-04 7.35E-06 M2V   
  69405782446704128 03353206+2534079 Pleiades  53.883585 25.568858 10.523 0.003  0.805  9.125 0.020 161.88  0.35 1 1  0.860  5904.1   18.2 4.97E+33 1.55E+32 1.05 0.01  4.226 F25,H10,TARS      12.52 3.37E-01                       9.42E-05 2.32E-07                   G1V   
  69485978075890176 03344438+2605456 Pleiades  53.684929 26.095983 12.877 0.005  1.456 10.371 0.017 144.21  0.32 0 0  0.982  4293.2   13.6 5.25E+32 1.21E+31 0.69 0.00  6.166 TARS              27.82 2.22E-01   0.572 0.104   0.161 8.16E-05 7.69E-07                   K6V   
  69498725538868352 03373212+2612137 Pleiades  54.383882 26.203808 13.690 0.003  1.707 10.892 0.017 156.90  0.38 0 0  1.162  4024.3   13.4 3.50E+32 6.19E+30 0.63 0.00  7.341 H10,TARS          32.53 2.26E-01   0.000               6.90E-05 4.26E-07                   K6V   
  69573251811510912 03325135+2554570 Pleiades  53.214021 25.915816 17.185 0.003  3.169 13.057 0.030 142.32  2.30 0 0  1.007  3227.8    6.9 3.00E+31 1.38E+30 0.24 0.01  0.450 C16,TARS          96.69 4.65E-03                       3.49E-05 4.05E-07                   M4V   
  69575313395795584 03330036+2559458 Pleiades  53.251547 25.996045 12.616 0.003  1.438 10.128 0.018 133.88  0.46 0 0  1.108  4362.8   15.5 5.88E+32 1.64E+31 0.69 0.00  9.152 H10,TARS          27.40 3.34E-01                       8.49E-05 7.12E-07                   K5V   
  69583456653826048 03311462+2558521 Pleiades  52.810963 25.981097 14.453 0.003  2.198 11.091 0.020 135.24  0.38 0 0  1.139  3743.3    7.9 1.93E+32 4.03E+30 0.53 0.00  2.406 F25,H10           41.85 5.75E-02  -2.288 0.066  -2.560 6.01E-05 2.70E-07 1.54E-04 4.03E-06 M2V   
  69585140280997760 03311793+2601438 Pleiades  52.824747 26.028807 12.308 0.003  1.281 10.037 0.018 138.36  0.29 0 0  1.142  4517.5   19.2 7.22E+32 1.46E+31 0.71 0.00  6.375 F25,H10,TARS      26.09 2.44E-01                       9.08E-05 1.07E-07                   K3V   
  69643757994608512 03313361+2615558 Pleiades  52.890112 26.265465 10.580 0.003  0.872  9.068 0.017 143.75  0.39 1 1  0.939  5730.3   18.5 3.79E+33 6.90E+31 0.99 0.00  3.242 H10               14.03 2.31E-01                       9.62E-05 2.91E-07                   G5V   
  69649736589001600 03303350+2612567 Pleiades  52.639666 26.215739 12.820 0.003  1.456 10.279 0.018 143.23  0.32 0 0  1.034  4359.1   15.5 5.85E+32 1.56E+31 0.69 0.00  4.898 F25,H10           27.42 1.79E-01                       8.47E-05 7.12E-07                   K6V   
  69763158085629440 03321528+2641547 Pleiades  53.063717 26.698520 15.491 0.003  2.682 11.725 0.021 126.21  0.66 0 0  0.991  3466.6    2.3 8.55E+31 1.92E+30 0.40 0.00  0.439 C16,TARS          60.65 7.24E-03                       4.84E-05 1.23E-07                   M3V   
  69775179698089728 03332997+2644037 Pleiades  53.374900 26.734350 17.626 0.003  3.358 13.326 0.031 164.02  3.32 0 0  1.026  3236.8    7.2 3.12E+31 1.67E+30 0.25 0.01  0.160 C16               94.90 1.69E-03                       3.54E-05 4.19E-07                   M5V   
  69807963184755840 03450113+2446411 Pleiades  56.254718 24.778116 16.527 0.003  2.990 12.582 0.027 132.79  0.98 0 0  1.055  3311.1    7.9 4.13E+31 1.32E+30 0.30 0.01  0.589 R16,TARS          81.95 7.18E-03                       3.98E-05 4.43E-07                   M4V   
  69810093488518784 03452349+2451029 Pleiades  56.347880 24.850802 14.467 0.003  2.232 11.042 0.022 138.89  1.06 0 0  2.293  3784.8    8.4 2.16E+32 7.30E+30 0.55 0.00  1.248 H10,R16           40.17 3.11E-02                       6.15E-05 2.88E-07                   M2V   
  69811364798863744 03442481+2446062 Pleiades  56.103388 24.768417 14.464 0.004  2.235 10.999 0.022 134.56  0.42 0 0  1.052  3775.0    8.4 2.10E+32 5.90E+30 0.54 0.00  0.764 R16               40.57 1.88E-02  -5.278 0.237  -5.557 6.12E-05 2.88E-07 3.40E-04 1.46E-05 M2V   
  69811639676769536 03442008+2447461 Pleiades  56.083708 24.796168 10.473 0.003  0.871  8.900 0.020 132.66  0.29 1 1  1.236  5723.5   21.7 3.77E+33 7.84E+31 0.99 0.00  1.482 H10,R16,TARS      14.07 1.05E-01   2.565 0.013         9.63E-05 3.42E-07                   G7V   
  69811948914407168 03444075+2449067 Pleiades  56.169823 24.818536  9.715 0.003  0.706  8.513 0.023 132.89  0.43 0 0  1.195  6072.7   19.3 6.56E+33 1.66E+32 1.14 0.01  1.927 H10,R16,TARS      10.57 1.82E-01   3.870 0.035         9.22E-05 2.13E-07                   F8V   
  69814388455816960 03445017+2454400 Pleiades  56.209075 24.911124 12.986 0.003  1.563 10.286 0.018 133.31  0.26 0 0  0.830  4224.7   14.4 4.70E+32 1.13E+31 0.67 0.00  5.607 H10,R16,TARS      29.03 1.93E-01  -0.492 0.031  -0.883 7.77E-05 8.14E-07 6.86E-05 2.53E-06 K6V   
  69819027020489088 03452412+2453095 Pleiades  56.350529 24.885982  9.570 0.003  0.685  8.419 0.023 134.81  0.30 0 0  1.015  6177.6   19.3 7.47E+33 1.85E+32 1.18 0.01  1.813 R16                9.83 1.84E-01   4.416 0.053         9.07E-05 2.90E-07                   F7V   
  69819404977607168 03452085+2455194 Pleiades  56.336920 24.922071  8.901 0.003  0.621  7.838 0.023 135.94  0.62 1 1  2.074  6697.1   25.6 1.67E+34 6.81E+32 1.40 0.02  7.068 R16                                                                                        F5V   
  69822875311156224 03454244+2503255 Pleiades  56.426884 25.057084 13.027 0.003  1.410 10.504 0.021 162.84  0.33 0 0  0.967  4405.2   18.0 6.31E+32 1.94E+31 0.70 0.00  2.799 H10,R16,TARS      27.20 1.03E-01  -0.647 0.066  -1.071 8.68E-05 7.46E-07 9.29E-05 5.78E-06 K6V   
  69823940463098752 03442729+2450382 Pleiades  56.113754 24.843975 13.281 0.003  2.009 10.015 0.023 132.43  0.63 0 0  2.567  4439.6   19.8 6.68E+32 2.42E+31 0.70 0.00  0.398 H10,R16           27.04 1.47E-02                       8.82E-05 8.17E-07                   M1V   
  69824249700740736 03442467+2451535 Pleiades  56.102843 24.864869 15.922 0.003  3.022 11.949 0.023 135.43  1.31 0 0  1.234  3458.9    2.5 8.00E+31 2.35E+30 0.39 0.00  0.218 R16               61.67 3.53E-03  -6.078 0.054  -6.288 4.80E-05 1.35E-07 3.02E-04 2.72E-06 M4V   
  69829541100441600 03435669+2459367 Pleiades  55.986248 24.993525 15.051 0.003  2.466 11.511 0.020 132.52  0.64 0 0  1.069  3583.0    5.2 1.21E+32 2.77E+30 0.45 0.00  3.953 H10,TARS          52.00 7.60E-02  -3.330 0.111  -3.562 5.41E-05 2.48E-07 1.93E-04 6.08E-06 M3V   
  69829609819915648 03440424+2459233 Pleiades  56.017702 24.989829 10.561 0.003  0.864  9.061 0.020 145.75  3.33 1 1  9.547  5770.4   15.5 3.94E+33 3.01E+32 1.00 0.01  4.166 F25,H10           13.80 3.02E-01   2.855 0.018         9.56E-05 2.44E-07                   G4V   
  69834282744302208 03450287+2505198 Pleiades  56.261997 25.088855 16.974 0.003  3.172 12.851 0.022 134.46  1.55 0 0  0.872  3246.8    5.1 3.25E+31 1.07E+30 0.25 0.01  0.770 TARS              92.95 8.28E-03  -7.769 0.496  -7.929 3.60E-05 2.97E-07 2.86E-04 1.80E-05 M4V   
  69834759483788928 03451352+2505159 Pleiades  56.306365 25.087766 12.777 0.003  1.464 10.220 0.018 132.93  0.32 0 0  1.089  4272.6   14.4 5.08E+32 1.24E+31 0.68 0.00  0.527 F25,H10           28.18 1.87E-02                       8.04E-05 8.14E-07                   K6V   
  69834763780636672 03451421+2505196 Pleiades  56.309240 25.088815 13.687 0.004  1.757 10.782 0.018 147.73  0.39 0 0  1.077  4008.0   14.1 3.42E+32 6.44E+30 0.62 0.00  0.527 H10               32.77 1.61E-02                       6.85E-05 4.51E-07                   K8V   
  69834866859848192 03451814+2505583 Pleiades  56.325601 25.099547 13.570 0.003  1.781 10.651 0.019 133.62  0.33 0 0  1.059  3927.6   10.9 3.04E+32 5.99E+30 0.59 0.00  5.707 H10,TARS          35.77 1.60E-01  -0.561 0.067  -0.873 6.61E-05 3.28E-07 5.77E-05 4.44E-06 K8V   
  69838302833692160 03443741+2508160 Pleiades  56.155946 25.137792 12.792 0.003  1.503 10.239 0.023 130.58  0.25 0 0  0.991  4226.3   18.4 4.71E+32 1.44E+31 0.67 0.00  9.566 F25,H10           29.00 3.30E-01   0.000               7.78E-05 1.04E-06                   K6V   
  69840879814047872 03450400+2515282 Pleiades  56.266721 25.257849 10.547 0.003  0.881  9.041 0.018 133.93  0.32 0 0  1.149  5609.4   16.9 3.11E+33 1.06E+32 0.97 0.00  3.805 F25,H10           14.63 2.60E-01   3.161 0.093         9.77E-05 1.86E-07                   G5V   
  69841257769938944 03461984+2459015 Pleiades  56.582750 24.983735 16.545 0.004  3.023 12.013 0.022 141.30  6.07 1 0  1.236  3461.9    2.4 8.21E+31 7.53E+30 0.39 0.01  0.678 R16               61.26 1.11E-02  -6.301 0.368  -6.511 4.81E-05 1.29E-07 3.13E-04 1.77E-05 M5V   
  69847610026687104 03462735+2508080 Pleiades  56.613968 25.135534 10.402 0.003  0.837  8.993 0.015 133.94  0.36 0 0  1.063  5654.5   14.1 3.39E+33 9.95E+31 0.98 0.00  3.451 R16,TARS          14.41 2.40E-01                       9.72E-05 1.55E-07                   G1V   
  69854348831573504 03465403+2514449 Pleiades  56.725111 25.245841 15.039 0.003  2.448 11.489 0.022 138.30  0.56 0 0  1.053  3612.9    5.7 1.36E+32 3.26E+30 0.47 0.00  2.691 C16,R16           49.86 5.40E-02                       5.54E-05 2.09E-07                   M3V   
  69856272976786560 03464718+2520534 Pleiades  56.696589 25.348152 16.593 0.003  3.194 12.532 0.027 131.33  1.24 1 0  1.060  3318.7    7.9 4.24E+31 1.47E+30 0.30 0.01  0.330 C16               80.78 4.08E-03                       4.02E-05 4.43E-07                   M4V   
  69857235049588736 03471480+2522186 Pleiades  56.811681 25.371830 11.425 0.003  1.087  9.517 0.022 133.13  0.33 0 0  0.968  5171.5   35.5 1.57E+33 6.74E+31 0.86 0.01  4.118 F25,H10,TARS      18.58 2.22E-01   1.288 0.027         9.29E-05 1.64E-06                   K1V   
  69858094042908928 03470474+2522502 Pleiades  56.769776 25.380612 15.161 0.004  2.825 11.262 0.020 138.33  2.87 1 0  4.715  3695.4    7.9 1.71E+32 8.45E+30 0.51 0.01  0.470 C16               43.88 1.07E-02                       5.84E-05 2.86E-07                   M4V   
  69859124835119360 03455194+2510019 Pleiades  56.466448 25.167192 16.831 0.003  3.124 12.811 0.023 134.95  1.62 0 0  0.929  3257.9    5.3 3.41E+31 1.17E+30 0.26 0.01  0.650 C16               90.87 7.15E-03                       3.67E-05 3.11E-07                   M4V   
  69859262274067584 03455726+2511129 Pleiades  56.488652 25.186922 15.266 0.003  2.764 11.448 0.020 140.94  1.36 0 0  2.523  3639.9    7.3 1.48E+32 4.53E+30 0.48 0.01  0.826 H10               47.37 1.74E-02                       5.64E-05 2.65E-07                   M3.5V 
  69860293066219136 03453903+2513278 Pleiades  56.412661 25.224409 14.256 0.003  2.121 10.938 0.020 136.43  0.53 0 0  1.012  3809.6    7.6 2.34E+32 6.20E+30 0.55 0.00                          39.19           -1.640 0.068  -1.927 6.23E-05 2.45E-07 1.20E-04 4.27E-06 M1.5V 
  69863454162150656 03451698+2515478 Pleiades  56.320787 25.263279 14.920 0.003  2.699 11.179 0.020 135.64  0.61 0 0  1.124  3711.3    7.9 1.78E+32 3.96E+30 0.52 0.00  0.407 TARS              43.19 9.43E-03  -6.126 0.165  -6.391 5.90E-05 2.70E-07 3.77E-04 9.88E-06 M3V   
  69864313155605120 03451534+2517221 Pleiades  56.313969 25.289481 11.010 0.003  1.016  9.228 0.022 134.11  0.66 1 1  1.406  5448.3   13.7 2.43E+33 7.78E+31 0.93 0.01  5.421 F25,H10           16.05 3.38E-01                       9.15E-05 5.34E-07                   K0V   
  69873418486230272 03460381+2527108 Pleiades  56.515899 25.452996 13.811 0.003  1.872 10.770 0.019 135.84  0.28 0 0  1.045  3880.1   10.9 2.80E+32 5.45E+30 0.58 0.00  4.339 H10,TARS          36.91 1.18E-01  -1.190 0.090  -1.494 6.46E-05 3.49E-07 9.65E-05 5.84E-06 K8V   
  69876506565909632 03432662+2459395 Pleiades  55.860906 24.994331 12.238 0.003  1.360  9.795 0.021 132.62  0.54 1 0  2.198  4713.5   32.9 9.20E+32 4.71E+31 0.75 0.01  6.575 F25,H10           23.69 2.78E-01   0.140 0.010  -0.367 9.21E-05 2.76E-07 3.37E-05 1.26E-06 K4V   
  69876712724339456 03434833+2500157 Pleiades  55.951385 25.004388 11.434 0.004  1.108  9.374 0.018 133.82  0.37 1 1  1.114  5346.4   14.8 2.00E+33 5.28E+31 0.89 0.00  0.475 F25,H10,TARS      17.25 2.75E-02  -0.610 0.033         8.77E-05 5.37E-07                   K2V   
  69877163697813248 03434796+2503115 Pleiades  55.949846 25.053210 13.916 0.003  1.927 10.832 0.018 132.86  0.31 0 0  1.138  3828.1    6.9 2.48E+32 5.65E+30 0.56 0.00  5.150 F25               38.47 1.34E-01                       6.29E-05 2.20E-07                   K9V   
  69878503727603072 03440227+2503537 Pleiades  56.009491 25.064953 14.706 0.003  2.326 11.271 0.018 133.03  0.39 0 0  1.020  3658.7    6.6 1.56E+32 3.15E+30 0.50 0.01  4.107 H10,TARS          45.57 9.01E-02  -3.094 0.039  -3.348 5.71E-05 2.38E-07 1.91E-04 2.38E-06 M2V   
  69883417170175488 03434841+2511241 Pleiades  55.951720 25.190068 10.629 0.003  1.047  8.827 0.018 132.68  0.80 1 1  3.223  5793.8   14.0 4.10E+33 1.29E+32 1.01 0.01  5.695 F25,H10           13.58 4.19E-01   1.918 0.014         9.52E-05 2.20E-07                   K0V   
  69892385061858944 03442338+2521301 Pleiades  56.097471 25.358373 15.500 0.003  2.899 11.613 0.020 129.92  2.06 0 0  3.277  3534.4    9.0 1.04E+32 4.83E+30 0.43 0.01  0.340 C16               55.47 6.13E-03                       5.18E-05 4.27E-07                   M4V   
  69894962042148096 03424210+2511489 Pleiades  55.675464 25.196911 17.731 0.003  3.432 13.390 0.039 132.08  2.84 0 0  0.928  3136.6    6.8 1.79E+31 1.18E+30 0.20 0.00  0.260 C16              111.57 2.33E-03                       2.94E-05 4.20E-07                   M5V   
  69896473870624640 03431360+2516125 Pleiades  55.806686 25.270134 11.959 0.004  1.234  9.665 0.022 133.11  0.42 1 1  1.647  4936.1   36.7 1.21E+33 4.84E+31 0.80 0.01  1.185 H10               21.51 5.51E-02  -0.571 0.050  -1.150 9.47E-05 6.31E-07 1.09E-04 4.84E-06 K3V   
  69898810332838400 03424283+2516519 Pleiades  55.678472 25.281090 13.757 0.003  1.804 10.781 0.019 142.26  0.42 0 0  1.117  3931.9   19.0 3.06E+32 9.58E+30 0.59 0.01  6.986 H10,TARS          35.63 1.96E-01  -0.735 0.112  -1.049 6.62E-05 5.75E-07 6.94E-05 7.46E-06 K8V   
  69904101732529408 03432712+2523152 Pleiades  55.863019 25.387583 11.152 0.003  1.063  9.218 0.023 138.79  0.39 1 1  1.070  5543.1   43.5 2.82E+33 1.72E+32 0.95 0.01  0.671 F25,H10,TARS      15.33 4.37E-02   1.508 0.050         9.53E-05 1.85E-06                   K1V   
  69904410970171392 03433731+2524323 Pleiades  55.905451 25.408996 15.347 0.003  2.599 11.659 0.023 130.01  0.53 0 0  0.986  3514.3   10.4 9.86E+31 2.84E+30 0.42 0.00  0.902 TARS              56.89 1.59E-02  -5.061 0.163  -5.281 5.09E-05 4.91E-07 2.69E-04 8.69E-06 M3V   
  69906472554465792 03435386+2528301 Pleiades  55.974460 25.475082 15.020 0.003  2.457 11.467 0.024 136.64  0.57 0 0  1.115  3611.8    6.3 1.35E+32 3.51E+30 0.47 0.00  0.351 C16,H10           49.94 7.03E-03                       5.54E-05 2.28E-07                   M3V   
  69906571336964608 03440509+2529017 Pleiades  56.021238 25.483833 12.185 0.003  1.266 10.007 0.020 134.30  0.25 0 0  0.988  4480.5   21.3 6.96E+32 1.54E+31 0.71 0.00  6.955 F25,H10           26.53 2.62E-01   1.027 0.038   0.590 8.99E-05 8.82E-07                   K3V   
  69906713072633856 03435277+2529304 Pleiades  55.969930 25.491829 16.485 0.003  2.918 12.599 0.024 137.19  1.02 0 0  1.023  3326.8    7.0 4.36E+31 1.29E+30 0.31 0.01  0.869 TARS              79.56 1.09E-02  -5.585 0.188  -5.764 4.06E-05 3.94E-07 2.34E-04 7.96E-06 M4V   
  69911282917833216 03433413+2535261 Pleiades  55.892232 25.590600 15.780 0.003  2.781 11.998 0.023 131.79  0.82 0 0  0.958  3447.2    2.5 7.23E+31 1.82E+30 0.38 0.00  1.440 C16,TARS          63.26 2.28E-02                       4.73E-05 1.35E-07                   M3V   
  69917635172718720 03444394+2529574 Pleiades  56.183111 25.499285 11.862 0.003  1.180  9.740 0.018 138.52  0.31 0 0  1.023  4955.2   30.0 1.23E+33 3.98E+31 0.80 0.00  6.782 F25,H10           21.37 3.17E-01   1.072 0.032   0.487 9.50E-05 5.16E-07                   K2V   
  69918086146123520 03450531+2529112 Pleiades  56.272145 25.486439 15.065 0.003  2.452 11.484 0.018 135.80  0.60 0 0  0.962  3603.9    4.7 1.31E+32 2.70E+30 0.46 0.00  3.174 H10               50.50 6.29E-02  -4.487 0.120  -4.724 5.51E-05 1.71E-07 2.60E-04 6.66E-06 M3V   
  69927260196225024 03454168+2541125 Pleiades  56.423684 25.686782 14.311 0.003  2.302 10.881 0.022 142.73  1.25 0 0  5.735  3878.1   12.6 2.79E+32 8.12E+30 0.58 0.00  0.379 F25,H10           36.96 1.03E-02  -4.611 0.038  -4.914 6.45E-05 4.04E-07 3.17E-04 3.15E-06 M2V   
  69932276717968512 03443006+2535470 Pleiades  56.125306 25.596404 14.340 0.003  2.138 10.973 0.023 139.75  0.42 0 0  1.075  3816.2    8.8 2.39E+32 6.99E+30 0.56 0.00  1.791 H10               38.93 4.60E-02  -3.884 0.096  -4.173 6.25E-05 2.82E-07 2.61E-04 6.12E-06 M2V   
  69935162935991168 03440282+2539228 Pleiades  56.011793 25.656354 12.610 0.003  1.463 10.014 0.020 136.33  0.28 0 0  1.197  4507.7   21.3 7.15E+32 1.59E+31 0.71 0.00  0.211 F25,H10,TARS      26.21 8.05E-03  -1.146 0.026  -1.590 9.08E-05 1.19E-07 1.44E-04 2.40E-06 K6V   
  69945814454871680 03444317+2552319 Pleiades  56.179894 25.875526 11.438 0.003  1.096  9.520 0.020 131.41  0.32 1 0  1.051  5126.7   28.6 1.48E+33 5.87E+31 0.84 0.02  6.593 F25,H10           19.65 3.36E-01   1.952 0.035         9.50E-05 1.32E-06                   K1V   
  69954713627862528 03473520+2532382 Pleiades  56.896697 25.543949 13.986 0.003  1.963 10.834 0.020 146.95  0.62 0 0  1.246  3949.4   20.0 3.15E+32 1.08E+31 0.60 0.01 10.800 F25               34.83 3.10E-01  -0.438 0.019  -0.759 6.67E-05 6.05E-07 5.06E-05 1.51E-06 M0.5V 
  69962719446879232 03484567+2542018 Pleiades  57.190319 25.700465 15.571 0.003  2.717 11.683 0.017 133.83  0.66 0 0  1.066  3531.8    7.7 1.03E+32 2.41E+30 0.43 0.00                          55.65           -4.311 0.204  -4.533 5.17E-05 3.63E-07 2.34E-04 1.07E-05 M4V   
  69964879813013248 03472088+2531331 Pleiades  56.836997 25.525841  9.696 0.003  0.753  8.435 0.033 133.57  0.39 1 1  1.137  6147.4   27.7 7.20E+33 2.56E+32 1.17 0.01  0.844 H10               10.03 8.41E-02   4.347 0.106         9.12E-05 4.16E-07                   F9V   
  69974504837007232 03473415+2543061 Pleiades  56.892346 25.718372 16.268 0.003  2.886 12.425 0.023 129.62  0.95 0 0  1.026  3341.5    6.7 4.59E+31 1.31E+30 0.31 0.01                          77.38           -6.356 0.185  -6.539 4.15E-05 3.77E-07 2.71E-04 8.06E-06 M3.5V 
  69985637392346496 03493279+2547471 Pleiades  57.386673 25.796417 16.545 0.003  2.926 12.619 0.024 134.79  1.25 0 0  1.079  3309.8    7.0 4.12E+31 1.31E+30 0.29 0.01  0.409 C16,TARS          82.15 4.97E-03  -5.468 0.197  -5.644 3.97E-05 3.94E-07 2.24E-04 8.12E-06 M4V   
  69988489250631680 03492055+2549048 Pleiades  57.335629 25.818031 13.315 0.003  1.720 10.487 0.024 128.30  0.26 0 0  1.185  3999.2   18.9 3.39E+32 8.25E+30 0.62 0.00  6.646 F25,H10,TARS      32.91 2.02E-01                       6.82E-05 5.70E-07                   K7V   
  69990241597280640 03490883+2553488 Pleiades  57.286790 25.896920 15.008 0.003  2.494 11.384 0.025 136.04  0.57 0 0  1.093  3635.2    9.1 1.46E+32 4.11E+30 0.48 0.01  0.404 H10,TARS          47.83 8.44E-03                       5.62E-05 3.31E-07                   M3V   
  69996976105980800 03493527+2559350 Pleiades  57.397002 25.993020 16.722 0.003  3.091 12.693 0.026 131.83  1.19 0 0  1.081  3274.3    7.6 3.64E+31 1.21E+30 0.27 0.01  0.376 TARS              87.91 4.28E-03                       3.76E-05 4.43E-07                   M4V   
  70028170451469312 03472183+2553525 Pleiades  56.840992 25.897940 14.386 0.003  2.170 11.028 0.017 138.46  0.48 0 0  1.069  3787.6    6.5 2.18E+32 4.95E+30 0.55 0.00                          40.06           -1.236 0.045  -1.518 6.16E-05 2.22E-07 9.35E-05 2.80E-06 M2V   
  70035351636365824 03455264+2551422 Pleiades  56.469462 25.861726 14.520 0.003  2.306 10.712 0.028 137.59  0.52 1 0  1.485  3929.1   16.0 3.05E+32 8.90E+30 0.59 0.00  0.675 F25               35.74 1.89E-02  -3.800 0.037  -4.113 6.61E-05 4.84E-07 2.72E-04 3.15E-06 M3.5V 
  70044628765739776 03461942+2602357 Pleiades  56.580937 26.043278 14.089 0.003  1.992 10.968 0.017 132.90  0.40 0 0  1.007  3776.6    6.5 2.11E+32 4.69E+30 0.54 0.00  9.073 H10,TARS          40.51 2.24E-01  -0.773 0.026  -1.052 6.12E-05 2.22E-07 6.44E-05 1.62E-06 M0.5V 
  70049477786093056 03460949+2608197 Pleiades  56.539588 26.138852 11.516 0.003  1.272  9.301 0.021 132.93  0.40 1 1  1.175  5390.9   13.0 2.16E+33 6.21E+31 0.90 0.01  8.155 F25,H10           16.86 4.84E-01   1.169 0.082         8.93E-05 4.74E-07                   K3V   
  70060610341280128 03474386+2613271 Pleiades  56.932834 26.224211 16.817 0.003  3.045 12.824 0.030 139.93  1.61 0 0  0.982  3273.8    8.7 3.63E+31 1.45E+30 0.27 0.01  0.340 C16               87.99 3.86E-03                       3.76E-05 5.11E-07                   M4V   
  70088819686490496 03420341+2522393 Pleiades  55.514209 25.377602 16.582 0.003  3.169 12.444 0.028 138.10  1.77 0 0  1.462  3376.0    8.2 5.17E+31 2.09E+30 0.34 0.01  0.300 C16               72.55 4.14E-03                       4.34E-05 4.60E-07                   M4.5V 
  70108473456817280 03413616+2537095 Pleiades  55.400687 25.619324  9.932 0.003  0.780  8.593 0.023 137.11  0.38 1 1  1.220  6062.5   19.3 6.48E+33 1.62E+32 1.13 0.01  1.637 H10               10.64 1.54E-01                       9.23E-05 2.13E-07                   G0V   
  70114039734416128 03420486+2539478 Pleiades  55.520253 25.663282 14.560 0.003  2.562 10.896 0.023 138.33  0.78 0 0  1.709  3837.1    8.8 2.55E+32 8.14E+30 0.57 0.00  0.363 H10               38.13 9.53E-03  -5.764 0.497  -6.058 6.32E-05 2.82E-07 3.83E-04 3.15E-05 M3V   
  70118197262752768 03415420+2543473 Pleiades  55.475861 25.729812 15.558 0.003  2.632 11.911 0.023 133.87  0.79 0 0  1.026  3460.3    2.5 8.10E+31 2.02E+30 0.39 0.00  6.360 C16               61.48 1.03E-01  -3.313 0.244  -3.523 4.80E-05 1.35E-07 1.69E-04 1.17E-05 M3V   
  70121805035254144 03420470+2553091 Pleiades  55.519631 25.885881 12.406 0.003  1.366 10.093 0.021 133.87  0.31 0 0  1.182  4392.7   18.0 6.18E+32 1.91E+31 0.70 0.00  5.939 TARS              27.26 2.18E-01   0.783 0.034   0.361 8.62E-05 8.31E-07                   K3V   
  70125000491024128 03434901+2543466 Pleiades  55.954212 25.729623 11.734 0.003  1.146  9.719 0.018 132.38  0.29 0 0  0.976  4826.4   28.2 1.08E+33 4.49E+31 0.78 0.01  6.326 H10               22.36 2.83E-01   1.079 0.026   0.531 9.31E-05 3.66E-07                   K2V   
  70129050643128832 03433666+2547007 Pleiades  55.902765 25.783562 15.789 0.003  2.768 12.049 0.023 127.53  0.75 0 0  0.978  3434.0    2.5 6.45E+31 1.60E+30 0.37 0.00  0.350 C16               65.11 5.38E-03  -8.323 0.085  -8.526 4.66E-05 1.35E-07 3.97E-04 4.11E-06 M3V   
  70132658415356672 03440448+2551226 Pleiades  56.018695 25.856296 12.513 0.003  1.436  9.845 0.020 136.48  0.36 0 0  1.179  4732.7   31.3 9.45E+32 4.41E+31 0.76 0.01  0.537 H10,TARS          23.45 2.29E-02  -0.763 0.026  -1.276 9.22E-05 2.63E-07 1.18E-04 2.53E-06 K6V   
  70138881823528832 03442638+2602305 Pleiades  56.110083 26.041680 14.906 0.003  2.541 10.716 0.086 130.63  1.11 1 0  1.047  3862.5   49.1 2.72E+32 2.46E+31 0.57 0.01  1.576 F25               37.34 4.22E-02                       6.40E-05 1.58E-06                   M4.5V 
  70150357977789056 03432619+2602308 Pleiades  55.859153 26.041925 15.682 0.003  2.723 11.890 0.024 131.64  0.79 0 0  0.941  3458.6    2.6 7.98E+31 2.06E+30 0.39 0.00  1.500 C16               61.71 2.43E-02                       4.79E-05 1.41E-07                   M3V   
  70153484713977472 03431905+2604441 Pleiades  55.829388 26.078950 16.256 0.003  2.924 12.310 0.023 135.46  1.00 0 0  1.101  3402.8    6.7 5.68E+31 1.62E+30 0.35 0.01  0.990 TARS              69.04 1.43E-02  -8.609 0.138  -8.805 4.49E-05 3.63E-07 3.96E-04 6.96E-06 M4V   
  70158977974956672 03404256+2542197 Pleiades  55.177375 25.705472 12.313 0.003  1.309 10.134 0.022 134.97  0.29 0 0  1.146  4372.8   18.9 5.98E+32 1.93E+31 0.70 0.00  6.456 F25,H10           27.35 2.36E-01   0.180 0.032  -0.240 8.53E-05 8.71E-07 2.05E-05 2.74E-06 K3V   
  70190249631846272 03403586+2609050 Pleiades  55.149441 26.151395 10.966 0.003  0.908  9.395 0.022 150.40  0.39 0 0  0.826  5538.2   41.6 2.81E+33 1.63E+32 0.95 0.01  4.112 F25,H10,TARS      15.36 2.68E-01   2.703 0.033         9.51E-05 1.77E-06                   G7V   
  70201725786644608 03425399+2608163 Pleiades  55.724985 26.137882 16.807 0.003  3.068 12.825 0.028 129.67  1.43 0 0  0.979  3234.7    6.5 3.09E+31 1.13E+30 0.25 0.01  0.558 C16,TARS          95.32 5.85E-03                       3.53E-05 3.78E-07                   M4V   
  70234882933734400 03445301+2608313 Pleiades  56.220930 26.142014 12.130 0.003  1.278  9.929 0.018 127.40  0.27 0 0  0.950  4441.4   19.2 6.69E+32 1.35E+31 0.70 0.00  8.629 F25,H10,TARS      27.02 3.19E-01   1.054 0.037   0.628 8.83E-05 7.94E-07                   K3V   
  70242785673539712 03450820+2617330 Pleiades  56.284196 26.292515 11.225 0.003  1.009  9.443 0.018 135.08  0.47 0 0  1.081  5306.6   14.8 1.87E+33 5.09E+31 0.89 0.00  5.238 F25,H10,TARS      17.53 2.99E-01   2.082 0.021         8.62E-05 5.37E-07                   K0V   
  70252681278085376 03441535+2619524 Pleiades  56.064027 26.331220 10.870 0.003  0.923  9.269 0.022 137.20  0.33 0 0  1.006  5453.5   13.7 2.46E+33 7.27E+31 0.93 0.01  4.833 F25,H10           15.98 3.02E-01                       9.17E-05 5.34E-07                   G7V   
  70271854012150912 03462372+2634234 Pleiades  56.598862 26.573149 16.846 0.003  3.100 12.844 0.026 132.18  1.08 0 0  0.996  3239.9    6.0 3.16E+31 9.81E+29 0.25 0.00  0.608 C16,TARS          94.30 6.45E-03  -6.952 0.757  -7.110 3.56E-05 3.51E-07 2.53E-04 2.71E-05 M4V   
  70274190474468864 03472840+2632058 Pleiades  56.868331 26.534970 16.338 0.003  2.936 12.386 0.021 134.88  1.26 0 0  1.003  3378.0    6.1 5.21E+31 1.55E+30 0.34 0.01  0.361 C16,TARS          72.29 5.00E-03                       4.35E-05 3.45E-07                   M4V   
  70286319462343808 03451392+2635182 Pleiades  56.307992 26.588411 11.747 0.003  1.111  9.805 0.020 139.90  0.31 0 0  1.094  4882.6   33.3 1.14E+33 4.09E+31 0.79 0.01  6.364 F25,H10           21.91 2.90E-01                       9.39E-05 4.34E-07                   K2V   
  70310027681371648 03444758+2636027 Pleiades  56.198267 26.600777 13.876 0.004  1.817 10.828 0.020 151.37  0.44 0 0  0.995  4013.4   15.7 3.45E+32 7.20E+30 0.62 0.00  7.148 H10               32.69 2.19E-01  -1.281 0.058  -1.623 6.87E-05 5.01E-07 1.11E-04 4.07E-06 M0V   
  70313016978627584 03433806+2636449 Pleiades  55.908594 26.612508 13.391 0.003  1.671 10.614 0.026 141.24  0.41 0 0  1.033  4063.4   20.4 3.67E+32 9.82E+30 0.63 0.00  9.493 F25,H10           31.94 2.97E-01                       7.03E-05 6.51E-07                   K6V   
  70404894921335936 03521218+2622090 Pleiades  58.050772 26.369213 15.244 0.003  2.824 11.423 0.021 131.46  0.66 1 0  1.094  3601.4    5.5 1.30E+32 3.12E+30 0.46 0.00                          50.67           -6.433 0.253  -6.669 5.50E-05 1.99E-07 3.67E-04 1.40E-05 M3.5V 
  70426507196531456 03511054+2635156 Pleiades  57.793976 26.587683 13.457 0.003  1.694 10.599 0.021 141.77  0.41 0 0  1.068  4081.5   16.5 3.76E+32 8.22E+30 0.64 0.00  6.651 H10               31.67 2.10E-01  -0.478 0.035  -0.832 7.08E-05 5.26E-07 5.90E-05 2.53E-06 K8V   
  70461554129560448 03481244+2635017 Pleiades  57.051868 26.583811 13.179 0.003  1.636 10.360 0.019 131.14  0.31 0 0  1.029  4136.9   15.2 4.08E+32 1.05E+31 0.65 0.00  4.704 H10               30.68 1.53E-01                       7.32E-05 7.41E-07                   K7V   
  70462688000922880 03475759+2637454 Pleiades  56.989986 26.629264 11.462 0.003  1.076  9.609 0.017 131.49  0.39 0 0  0.856  4985.1   28.3 1.27E+33 4.00E+31 0.80 0.00  6.461 H10               21.15 3.05E-01                       9.56E-05 4.88E-07                   K1V   
  70506874624338176 03502130+2708398 Pleiades  57.588787 27.144393 11.134 0.003  1.016  9.356 0.018 125.36  0.43 0 0  1.751  5220.6   29.0 1.66E+33 6.12E+31 0.87 0.01  6.239 H10               18.18 3.43E-01                       9.04E-05 1.63E-06                   K0V   
  70938810893886208 03392241+2611362 Pleiades  54.843361 26.193429 16.576 0.003  2.924 12.725 0.028 135.93  1.43 0 0  1.029  3284.3    8.2 3.77E+31 1.39E+30 0.28 0.01                          86.24           -5.029 0.130  -5.199 3.82E-05 4.77E-07 1.99E-04 5.56E-06 M3.5V 
  70941383577307392 03400574+2611469 Pleiades  55.023952 26.196370 11.023 0.003  0.994  9.264 0.019 127.19  0.43 1 0  1.234  5346.3   15.6 2.00E+33 5.67E+31 0.89 0.00  6.630 F25,H10           17.25 3.84E-01   2.022 0.036         8.77E-05 5.67E-07                   G9V   
  70954307135798912 03382478+2615238 Pleiades  54.603290 26.256618 16.099 0.003  2.929 12.218 0.023 123.73  0.97 1 0  1.014  3372.4    6.7 5.11E+31 1.49E+30 0.33 0.01  1.796 C16,TARS          73.05 2.46E-02  -8.650 0.210  -8.840 4.32E-05 3.77E-07 3.82E-04 9.68E-06 M4V   
  71021927100882560 03373599+2632488 Pleiades  54.400022 26.546883 14.187 0.003  2.138 10.842 0.020 134.57  0.48 0 0  1.152  3834.9    7.6 2.54E+32 6.64E+30 0.56 0.00  0.325 H10,TARS          38.21 8.50E-03  -3.368 0.223  -3.661 6.31E-05 2.45E-07 2.31E-04 1.41E-05 M1.5V 
  71036358190950528 03374891+2651455 Pleiades  54.453849 26.862626 16.517 0.003  3.019 12.592 0.026 127.41  1.28 0 0  0.993  3282.1    7.6 3.74E+31 1.29E+30 0.28 0.01  0.619 C16,TARS          86.60 7.15E-03                       3.81E-05 4.43E-07                   M4V   
  71042439864623104 03391829+2647361 Pleiades  54.826230 26.793422 13.479 0.003  1.729 10.599 0.023 135.04  0.28 0 0  1.161  3998.6   18.1 3.38E+32 7.92E+30 0.62 0.00  4.491 H10,TARS          32.92 1.36E-01  -0.964 0.042  -1.304 6.82E-05 5.47E-07 8.90E-05 2.96E-06 K8V   
  71059138697443200 03390405+2700049 Pleiades  54.766883 27.001423 16.011 0.003  2.803 12.240 0.025 137.57  0.91 0 0  0.940  3431.1    2.7 6.29E+31 1.72E+30 0.37 0.00  1.165 TARS              65.52 1.78E-02  -5.495 0.080  -5.697 4.65E-05 1.47E-07 2.65E-04 3.81E-06 M3V   
  71078483230315520 03414804+2647210 Pleiades  55.450161 26.789171 15.581 0.003  2.620 11.901 0.019 140.40  0.76 0 0  1.019  3480.5    8.6 9.05E+31 2.36E+30 0.40 0.00                          59.39           -4.675 0.159  -4.889 4.91E-05 4.64E-07 2.40E-04 8.13E-06 M3V   
  71202831123254272 03413878+2741074 Pleiades  55.411603 27.685427 14.820 0.003  2.533 11.254 0.024 132.97  0.55 0 0  1.093  3664.8    9.4 1.59E+32 4.06E+30 0.50 0.00                          45.23           -1.095 0.121  -1.351 5.73E-05 3.43E-07 7.74E-05 6.95E-06 M3V   
  71216093982249984 03371196+2646290 Pleiades  54.299867 26.774718 16.335 0.003  3.132 12.281 0.021 139.82  1.52 1 0  1.282  3430.5    2.3 6.26E+31 1.87E+30 0.37 0.00                          65.61           -6.757 0.652  -6.959 4.64E-05 1.23E-07 3.23E-04 3.03E-05 M4V   
  71351883668034048 03364066+2749566 Pleiades  54.169436 27.832373 13.413 0.003  1.711 10.542 0.020 137.75  0.31 0 0  1.052  4077.3   15.7 3.74E+32 7.66E+30 0.64 0.00  8.347 H10,TARS          31.73 2.63E-01                       7.07E-05 5.01E-07                   K8V   
  71371262561007232 03400307+2744259 Pleiades  55.012843 27.740514  9.504 0.003  0.665  8.373 0.027 138.86  0.40 0 0  0.987  6239.3   14.9 8.59E+33 3.08E+32 1.20 0.00  0.771 H10,TARS           9.51 8.11E-02                       8.99E-05 1.96E-07                   F7V   
  71377000637253504 03380929+2735096 Pleiades  54.538708 27.585985 13.341 0.003  1.724 10.466 0.018 144.65  1.81 1 0  5.014  4222.5   14.4 4.68E+32 2.00E+31 0.67 0.01  7.826 H10               29.07 2.69E-01                       7.76E-05 8.14E-07                   K8V   
  71404385348752768 03411094+2800411 Pleiades  55.295633 28.011412 13.804 0.003  2.148 10.530 0.020 136.82  0.44 1 0  1.298  4075.1   15.7 3.73E+32 7.87E+30 0.64 0.00                          31.77            0.000               7.06E-05 5.01E-07                   M1.5V 
  71452282823829632 03374707+2803578 Pleiades  54.446140 28.066015 12.914 0.003  1.498 10.354 0.017 139.18  0.28 0 0  0.892  4245.2   13.6 4.86E+32 1.11E+31 0.68 0.00  6.933 TARS              28.66 2.42E-01   0.000               7.89E-05 7.69E-07                   K6V   
  71521586416304768 03451009+2740093 Pleiades  56.292088 27.669275 17.237 0.003  3.017 13.168 0.030 148.79  1.84 0 0  1.043  3224.4    6.9 2.96E+31 1.18E+30 0.24 0.01  0.864 TARS              97.36 8.88E-03  -6.911 0.276  -7.065 3.47E-05 4.05E-07 2.45E-04 1.00E-05 M4V   
  72023341675567360 03450402+2924264 Pleiades  56.266771 29.407331 13.569 0.003  1.809 10.646 0.020 126.73  0.29 0 0  1.080  3864.9   11.4 2.73E+32 5.61E+30 0.57 0.00                          37.28            0.000               6.41E-05 3.67E-07                   K8V   
